The Delayed Stabilizer ZX-Calculus

Many stabilizer quantum error-correcting codes are built from a finite pattern repeated across space or time, such as lattice codes, translation-invariant graph states, and quantum convolutional codes. Ordinary stabilizer ZX-diagrams capture only finite truncations of such systems, obscuring the repeated structure that defines them. We introduce the delayed stabilizer ZX-calculus, a finite graphical language for these infinite, translation-invariant processes. It extends the odd-prime-dimensional stabilizer ZX-calculus with a single new generator, the delay, which feeds data from one time step to the next. We equip the calculus with two semantics. In the first semantics, we interpret the behaviour of a delayed ZX-diagram as an equivalence class of sequences of quantum channels; where two sequences are identified if they have the same information content. We show that the behaviour of a delayed ZX-diagram uniquely determines an infinite stabilizer group. In the second semantics, we interpret the delay as a formal variable, encoding the translation-invariant families of Pauli operators as generating functions. This allows us to represent a delayed ZX-diagram in terms of a tableau of generating functions, from which the infinite stabilizer group can be recovered. Finally, we give a complete axiomatization of the delayed stabilizer ZX-calculus, featuring generalised Euler decomposition and colour change rules. Using generalised forms of local complementation and pivoting, we reduce every diagram to a unique normal form. This establishes soundness, universality, and completeness for the generating tableau semantics.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.5625) {};
		\node [style=none] (1) at (4, -1.5625) {};
		\node [style=none] (2) at (4, 1.5625) {};
		\node [style=none] (3) at (0.5, 1.5625) {};
		\node [style=bn] (4) at (2.25, -0.6125) {};
		\node [style=none] (5) at (4, -0.2375) {};
		\node [style=none] (6) at (4, -0.9875) {};
		\node [style=none] (7) at (0.5, -0.2375) {};
		\node [style=none] (8) at (0.5, -0.9875) {};
		\node [style=none] (9) at (3.25, -0.2375) {};
		\node [style=none] (10) at (3.25, -0.9875) {};
		\node [style=none] (11) at (1.25, -0.2375) {};
		\node [style=none] (12) at (1.25, -0.9875) {};
		\node [style=none] (13) at (3.25, -0.6125) {\(\vdotss\)};
		\node [style=none] (14) at (1.25, -0.6125) {\(\vdotss\)};
		\node [style=bphase] (15) at (2.25, 0.6875) {\(\phasemat{a(\delta)}{b(\delta)}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to [in=90, out=-90] cycle;
		\draw [style=background] (3.center) to (2.center);
		\draw (10.center) to (6.center);
		\draw [in=360, out=135] (4) to (11.center);
		\draw (11.center) to (7.center);
		\draw [in=0, out=-135] (4) to (12.center);
		\draw (12.center) to (8.center);
		\draw [in=180, out=45] (4) to (9.center);
		\draw [in=180, out=0] (9.center) to (5.center);
		\draw (4)
			 to [in=180, out=-45] (10.center)
			 to (6.center);
		\draw (4)
			 to [in=180, out=45] (9.center)
			 to [in=180, out=0] (5.center);
		\draw [style=dbphase] (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

      \coloneqq
         \begin{cases}
            \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (2.25, -2.3125) {};
		\node [style=none] (18) at (8.75, -2.3125) {};
		\node [style=none] (19) at (8.75, 2.3125) {};
		\node [style=none] (20) at (2.25, 2.3125) {};
		\node [style=bn] (21) at (7.125, -0.3625) {};
		\node [style=none] (22) at (8.75, 0.0125) {};
		\node [style=none] (23) at (8.75, -0.7375) {};
		\node [style=none] (24) at (2.25, 0.0125) {};
		\node [style=none] (25) at (2.25, -0.7375) {};
		\node [style=none] (26) at (8.125, 0.0125) {};
		\node [style=none] (27) at (8.125, -0.7375) {};
		\node [style=none] (28) at (6.125, 0.0125) {};
		\node [style=none] (29) at (6.125, -0.7375) {};
		\node [style=none] (30) at (8.125, -0.3625) {\(\vdotss\)};
		\node [style=none] (31) at (6.125, -0.3625) {\(\vdotss\)};
		\node [style=lhad] (32) at (7.125, 1.1875) {\(\frac{f(\delta)}{k(\delta)}\)};
		\node [style=none] (33) at (6.125, 1.1875) {};
		\node [style=none] (34) at (8.125, 1.1875) {};
		\node [style=none] (35) at (8.125, 0.4375) {};
		\node [style=none] (36) at (6.125, 0.4375) {};
		\node [style=none] (37) at (7.125, -0.3625) {};
		\node [style=bn] (38) at (4.1, -1.5) {};
		\node [style=lmat] (39) at (5.675, -1.5) {\(a(\delta^{\minu 1})\)};
		\node [style=bphase] (40) at (3, -1.5) {\(\phasemat{1}{0}\)};
		\node [style=none] (41) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw (21)
			 to [in=180, out=45] (26.center)
			 to [in=180, out=0] (22.center);
		\draw (21)
			 to [in=180, out=-45] (27.center)
			 to (23.center);
		\draw (35.center)
			 to [in=90, out=-180, looseness=0.75] (37.center)
			 to [in=0, out=90, looseness=0.75] (36.center)
			 to [in=180, out=180, looseness=1.25] (33.center)
			 to [in=180, out=0] (34.center)
			 to [in=0, out=0, looseness=1.25] cycle;
		\draw [style=rbphase] (40) to (38);
		\draw (39)
			 to (41.center)
			 to [in=-105, out=0, looseness=0.75] (37.center);
		\draw (39) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

               & \text{if \(h_0=0\),}\\
            \\
            \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, -2.9375) {};
		\node [style=none] (8) at (7.875, -2.9375) {};
		\node [style=none] (9) at (7.875, 2.6875) {};
		\node [style=none] (10) at (-1.5, 2.6875) {};
		\node [style=bn] (11) at (3.625, -0.9875) {};
		\node [style=none] (12) at (7.875, -0.6125) {};
		\node [style=none] (13) at (7.875, -1.3625) {};
		\node [style=none] (14) at (-1.5, -0.6125) {};
		\node [style=none] (15) at (-1.5, -1.3625) {};
		\node [style=none] (16) at (4.625, -0.6125) {};
		\node [style=none] (17) at (4.625, -1.3625) {};
		\node [style=none] (18) at (2.625, -0.6125) {};
		\node [style=none] (19) at (2.625, -1.3625) {};
		\node [style=none] (20) at (4.625, -0.9875) {\(\vdotss\)};
		\node [style=none] (21) at (2.625, -0.9875) {\(\vdotss\)};
		\node [style=bn] (22) at (2, 0.7375) {};
		\node [style=none] (23) at (5.25, 0.7375) {};
		\node [style=bn] (24) at (5.25, 0.7375) {};
		\node [style=lhad] (25) at (5.25, 1.8125) {\(\frac{g(\delta)}{f(0)}\)};
		\node [style=lhad] (26) at (2.25, 1.8125) {\(\frac{f(\delta)}{k(\delta)}\)};
		\node [style=none] (27) at (4.5, 1.8125) {};
		\node [style=none] (28) at (6, 1.8125) {};
		\node [style=none] (29) at (6, 0.7375) {};
		\node [style=none] (30) at (4.5, 0.7375) {};
		\node [style=none] (31) at (5.25, 0.7375) {};
		\node [style=bphase] (32) at (6.6, 0.0625) {\(\phasemat{0}{ \frac{g(0)}{f(0)}}\)};
		\node [style=none] (33) at (1.275, 1.8125) {};
		\node [style=none] (34) at (3.25, 1.8125) {};
		\node [style=none] (35) at (3.25, 0.7375) {};
		\node [style=none] (36) at (1.25, 0.7375) {};
		\node [style=none] (37) at (2, 0.7375) {};
		\node [style=none] (38) at (2.625, 0.0625) {};
		\node [style=none] (39) at (4.625, 0.0625) {};
		\node [style=had] (236) at (4.625, 0.0625) {};
		\node [style=bn] (237) at (0.475, -2.125) {};
		\node [style=lmat] (238) at (2.05, -2.125) {\(a(\delta^{\minu 1})\)};
		\node [style=bphase] (239) at (-0.625, -2.125) {\(\phasemat{1}{0}\)};
		\node [style=none] (240) at (2.875, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw (11)
			 to [in=360, out=135] (18.center)
			 to (14.center);
		\draw (11)
			 to [in=0, out=-135] (19.center)
			 to (15.center);
		\draw (11)
			 to [in=180, out=45] (16.center)
			 to [in=180, out=0] (12.center);
		\draw (11)
			 to [in=180, out=-45] (17.center)
			 to (13.center);
		\draw [in=180, out=0] (27.center) to (28.center);
		\draw (27.center)
			 to [in=180, out=0] (28.center)
			 to [in=0, out=0] (29.center)
			 to (31.center)
			 to (30.center)
			 to [in=180, out=-180, looseness=1.25] cycle;
		\draw [style=background] (10.center) to (9.center);
		\draw [in=180, out=0] (33.center) to (34.center);
		\draw (33.center)
			 to [in=180, out=0] (34.center)
			 to [in=0, out=0, looseness=1.25] (35.center)
			 to (37.center)
			 to (36.center)
			 to [in=180, out=180, looseness=1.25] cycle;
		\draw (11)
			 to [in=0, out=105] (38.center)
			 to [in=-60, out=180, looseness=0.75] (37.center);
		\draw (11)
			 to [in=180, out=75] (39.center)
			 to [in=-90, out=0, looseness=1.25] (31.center);
		\draw [style=lbphase] (32) to (24);
		\draw [style=rbphase] (239) to (237);
		\draw (238)
			 to (240.center)
			 to [in=-105, out=0, looseness=0.75] (11);
		\draw (238) to (237);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (219) at (9.375, -1.5625) {};
		\node [style=none] (220) at (12.875, -1.5625) {};
		\node [style=none] (221) at (12.875, 1.5625) {};
		\node [style=none] (222) at (9.375, 1.5625) {};
		\node [style=wn] (223) at (11.125, -0.6125) {};
		\node [style=none] (224) at (12.875, -0.2375) {};
		\node [style=none] (225) at (12.875, -0.9875) {};
		\node [style=none] (226) at (9.375, -0.2375) {};
		\node [style=none] (227) at (9.375, -0.9875) {};
		\node [style=none] (228) at (12.125, -0.2375) {};
		\node [style=none] (229) at (12.125, -0.9875) {};
		\node [style=none] (230) at (10.125, -0.2375) {};
		\node [style=none] (231) at (10.125, -0.9875) {};
		\node [style=none] (232) at (12.125, -0.6125) {\(\vdotss\)};
		\node [style=none] (233) at (10.125, -0.6125) {\(\vdotss\)};
		\node [style=wphase] (234) at (11.125, 0.6875) {\(\phasemat{a(\delta)}{b(\delta)}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (220.center)
			 to (219.center)
			 to (222.center)
			 to (221.center)
			 to [in=90, out=-90] cycle;
		\draw [style=background] (222.center) to (221.center);
		\draw (229.center) to (225.center);
		\draw [in=360, out=135] (223) to (230.center);
		\draw (230.center) to (226.center);
		\draw [in=0, out=-135] (223) to (231.center);
		\draw (231.center) to (227.center);
		\draw [in=180, out=45] (223) to (228.center);
		\draw [in=180, out=0] (228.center) to (224.center);
		\draw (223)
			 to [in=180, out=-45] (229.center)
			 to (225.center);
		\draw (223)
			 to [in=180, out=45] (228.center)
			 to [in=180, out=0] (224.center);
		\draw [style=dwphase] (234) to (223);
	\end{pgfonlayer}
\end{tikzpicture}

      \coloneqq
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (237) at (14.125, -1.5625) {};
		\node [style=none] (238) at (18.625, -1.5625) {};
		\node [style=none] (239) at (18.625, 1.5625) {};
		\node [style=none] (240) at (14.125, 1.5625) {};
		\node [style=bn] (241) at (16.375, -0.6125) {};
		\node [style=none] (242) at (18.625, -0.2375) {};
		\node [style=none] (243) at (18.625, -0.9875) {};
		\node [style=none] (244) at (14.125, -0.2375) {};
		\node [style=none] (245) at (14.125, -0.9875) {};
		\node [style=none] (246) at (17.375, -0.2375) {};
		\node [style=none] (247) at (17.375, -0.9875) {};
		\node [style=none] (248) at (15.375, -0.2375) {};
		\node [style=none] (249) at (15.375, -0.9875) {};
		\node [style=none] (250) at (17.375, -0.6125) {\(\vdotss\)};
		\node [style=none] (251) at (15.375, -0.6125) {\(\vdotss\)};
		\node [style=bphase] (252) at (16.375, 0.6875) {\(\phasemat{a(\delta)}{\minu b(\delta)}\)};
		\node [style=had] (253) at (14.75, -0.2375) {};
		\node [style=had] (254) at (14.75, -0.9875) {};
		\node [style=had] (255) at (18, -0.2375) {\(\minu\)};
		\node [style=had] (256) at (18, -0.9875) {\(\minu\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (238.center)
			 to (237.center)
			 to (240.center)
			 to (239.center)
			 to [in=90, out=-90] cycle;
		\draw [style=background] (240.center) to (239.center);
		\draw (247.center) to (243.center);
		\draw [in=360, out=135] (241) to (248.center);
		\draw (248.center) to (244.center);
		\draw [in=0, out=-135] (241) to (249.center);
		\draw (249.center) to (245.center);
		\draw [in=180, out=45] (241) to (246.center);
		\draw [in=180, out=0] (246.center) to (242.center);
		\draw (241)
			 to [in=180, out=-45] (247.center)
			 to (243.center);
		\draw (241)
			 to [in=180, out=45] (246.center)
			 to [in=180, out=0] (242.center);
		\draw [style=dbphase] (252) to (241);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (1.5, 1.875) {};
		\node [style=none] (88) at (5.5, 1.875) {};
		\node [style=none] (89) at (5.5, -1.875) {};
		\node [style=none] (90) at (1.5, -1.875) {};
		\node [style=bn] (233) at (3, 0.625) {};
		\node [style=none] (234) at (2, 0.875) {};
		\node [style=none] (235) at (2, 0.375) {};
		\node [style=none] (236) at (4, 0.875) {};
		\node [style=none] (237) at (4, 0.375) {};
		\node [style=none] (262) at (5.5, 0.875) {};
		\node [style=none] (263) at (5.5, 0.375) {};
		\node [style=none] (264) at (1.5, 0.875) {};
		\node [style=none] (265) at (1.5, 0.375) {};
		\node [style=bphase] (266) at (3, 1.5) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=bn] (267) at (4, -0.625) {};
		\node [style=none] (268) at (5, -0.375) {};
		\node [style=none] (269) at (5, -0.875) {};
		\node [style=none] (270) at (3, -0.375) {};
		\node [style=none] (271) at (3, -0.875) {};
		\node [style=none] (272) at (1.5, -0.375) {};
		\node [style=none] (273) at (1.5, -0.875) {};
		\node [style=none] (274) at (5.5, -0.375) {};
		\node [style=none] (275) at (5.5, -0.875) {};
		\node [style=bphase] (276) at (4, -1.5) {\(\phasemat{c(\delta)}{d(\delta)}\)};
		\node [style=none] (277) at (5, 0.625) {\(\vdotss\)};
		\node [style=none] (278) at (2, 0.625) {\(\vdotss\)};
		\node [style=none] (279) at (5, -0.625) {\(\vdotss\)};
		\node [style=none] (280) at (2, -0.625) {\(\vdotss\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (89.center)
			 to (88.center)
			 to (87.center)
			 to (90.center)
			 to cycle;
		\draw (233)
			 to [in=180, out=30] (236.center)
			 to (262.center);
		\draw (233)
			 to [in=-180, out=-30] (237.center)
			 to (263.center);
		\draw (264.center)
			 to (234.center)
			 to [in=150, out=360] (233);
		\draw (233)
			 to [bend left=15] (235.center)
			 to (265.center);
		\draw (267)
			 to [in=0, out=150] (270.center)
			 to (272.center);
		\draw (267)
			 to [in=0, out=-150] (271.center)
			 to (273.center);
		\draw (274.center)
			 to (268.center)
			 to [in=30, out=-180] (267);
		\draw (267)
			 to [bend right=15] (269.center)
			 to (275.center);
		\draw (267) to (233);
		\draw [style=dbphase] (266) to (233);
		\draw [style=ubphase] (276) to (267);
	\end{pgfonlayer}
\end{tikzpicture}

      =
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (281) at (7.25, -1.875) {};
		\node [style=none] (282) at (11.25, -1.875) {};
		\node [style=none] (283) at (11.25, 1.875) {};
		\node [style=none] (284) at (7.25, 1.875) {};
		\node [style=bn] (285) at (9.25, -0.35) {};
		\node [style=none] (286) at (8.25, -1.125) {};
		\node [style=none] (287) at (8.25, -0.625) {};
		\node [style=none] (288) at (10.25, -1.125) {};
		\node [style=none] (289) at (10.25, -0.625) {};
		\node [style=none] (290) at (11.25, -1.125) {};
		\node [style=none] (291) at (11.25, -0.625) {};
		\node [style=none] (292) at (7.25, -1.125) {};
		\node [style=none] (293) at (7.25, -0.625) {};
		\node [style=bphase] (294) at (9.25, 1.125) {\(\phasemat{a(\delta)\plus c(\delta)}{b(\delta) \plus d(\delta)}\)};
		\node [style=bn] (295) at (9.25, -0.35) {};
		\node [style=none] (296) at (10.25, -0.125) {};
		\node [style=none] (297) at (10.25, 0.375) {};
		\node [style=none] (298) at (8.25, -0.125) {};
		\node [style=none] (299) at (8.25, 0.375) {};
		\node [style=none] (300) at (7.25, -0.125) {};
		\node [style=none] (301) at (7.25, 0.375) {};
		\node [style=none] (302) at (11.25, -0.125) {};
		\node [style=none] (303) at (11.25, 0.375) {};
		\node [style=none] (305) at (10.75, -0.875) {\(\vdotss\)};
		\node [style=none] (306) at (7.75, -0.875) {\(\vdotss\)};
		\node [style=none] (307) at (10.75, 0.125) {\(\vdotss\)};
		\node [style=none] (308) at (7.75, 0.125) {\(\vdotss\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw (285)
			 to [in=180, out=-75] (288.center)
			 to (290.center);
		\draw (285)
			 to [in=180, out=-45] (289.center)
			 to (291.center);
		\draw (292.center)
			 to (286.center)
			 to [in=-105, out=-360] (285);
		\draw (285)
			 to [in=0, out=-135] (287.center)
			 to (293.center);
		\draw (295)
			 to [in=0, out=150] (298.center)
			 to (300.center);
		\draw (295)
			 to [in=0, out=120] (299.center)
			 to (301.center);
		\draw (302.center)
			 to (296.center)
			 to [in=30, out=180] (295);
		\draw (295)
			 to [in=-180, out=60] (297.center)
			 to (303.center);
		\draw [style=dbphase] (294) to (295);
	\end{pgfonlayer}
\end{tikzpicture}

      \qquad\text{and}\qquad
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (309) at (13.5, 1.875) {};
		\node [style=none] (310) at (17.5, 1.875) {};
		\node [style=none] (311) at (17.5, -1.875) {};
		\node [style=none] (312) at (13.5, -1.875) {};
		\node [style=wn] (314) at (15, 0.625) {};
		\node [style=none] (315) at (14, 0.875) {};
		\node [style=none] (316) at (14, 0.375) {};
		\node [style=none] (317) at (16, 0.875) {};
		\node [style=none] (318) at (16, 0.375) {};
		\node [style=none] (319) at (17.5, 0.875) {};
		\node [style=none] (320) at (17.5, 0.375) {};
		\node [style=none] (321) at (13.5, 0.875) {};
		\node [style=none] (322) at (13.5, 0.375) {};
		\node [style=wphase] (323) at (15, 1.5) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=wn] (324) at (16, -0.625) {};
		\node [style=none] (325) at (17, -0.375) {};
		\node [style=none] (326) at (17, -0.875) {};
		\node [style=none] (327) at (15, -0.375) {};
		\node [style=none] (328) at (15, -0.875) {};
		\node [style=none] (329) at (13.5, -0.375) {};
		\node [style=none] (330) at (13.5, -0.875) {};
		\node [style=none] (331) at (17.5, -0.375) {};
		\node [style=none] (332) at (17.5, -0.875) {};
		\node [style=wphase] (333) at (16, -1.5) {\(\phasemat{c(\delta)}{d(\delta)}\)};
		\node [style=none] (334) at (17, 0.625) {\(\vdotss\)};
		\node [style=none] (335) at (14, 0.625) {\(\vdotss\)};
		\node [style=none] (336) at (17, -0.625) {\(\vdotss\)};
		\node [style=none] (337) at (14, -0.625) {\(\vdotss\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (311.center)
			 to (310.center)
			 to (309.center)
			 to (312.center)
			 to cycle;
		\draw (314)
			 to [in=180, out=30] (317.center)
			 to (319.center);
		\draw (314)
			 to [in=-180, out=-30] (318.center)
			 to (320.center);
		\draw (314)
			 to [in=360, out=150] (315.center)
			 to (321.center);
		\draw (314)
			 to [bend left=15] (316.center)
			 to (322.center);
		\draw (324)
			 to [in=0, out=150] (327.center)
			 to (329.center);
		\draw (324)
			 to [in=0, out=-150] (328.center)
			 to (330.center);
		\draw (324)
			 to [in=-180, out=30] (325.center)
			 to (331.center);
		\draw (324)
			 to [bend right=15] (326.center)
			 to (332.center);
		\draw (324) to (314);
		\draw [style=dwphase] (323) to (314);
		\draw [style=uwphase] (333) to (324);
	\end{pgfonlayer}
\end{tikzpicture}

      =
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (338) at (19.25, -1.875) {};
		\node [style=none] (339) at (23.25, -1.875) {};
		\node [style=none] (340) at (23.25, 1.875) {};
		\node [style=none] (341) at (19.25, 1.875) {};
		\node [style=bn] (342) at (21.25, -0.325) {};
		\node [style=none] (343) at (20.25, -1.125) {};
		\node [style=none] (344) at (20.25, -0.625) {};
		\node [style=none] (345) at (22.25, -1.125) {};
		\node [style=none] (346) at (22.25, -0.625) {};
		\node [style=none] (347) at (23.25, -1.125) {};
		\node [style=none] (348) at (23.25, -0.625) {};
		\node [style=none] (349) at (19.25, -1.125) {};
		\node [style=none] (350) at (19.25, -0.625) {};
		\node [style=wphase] (351) at (21.25, 1.125) {\(\phasemat{a(\delta)\plus c(\delta)}{b(\delta) \plus d(\delta)}\)};
		\node [style=wn] (352) at (21.25, -0.325) {};
		\node [style=none] (353) at (22.25, -0.125) {};
		\node [style=none] (354) at (22.25, 0.375) {};
		\node [style=none] (355) at (20.25, -0.125) {};
		\node [style=none] (356) at (20.25, 0.375) {};
		\node [style=none] (357) at (19.25, -0.125) {};
		\node [style=none] (358) at (19.25, 0.375) {};
		\node [style=none] (359) at (23.25, -0.125) {};
		\node [style=none] (360) at (23.25, 0.375) {};
		\node [style=none] (361) at (22.75, -0.875) {\(\vdotss\)};
		\node [style=none] (362) at (19.75, -0.875) {\(\vdotss\)};
		\node [style=none] (363) at (22.75, 0.125) {\(\vdotss\)};
		\node [style=none] (364) at (19.75, 0.125) {\(\vdotss\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (338.center)
			 to (341.center)
			 to (340.center)
			 to (339.center)
			 to cycle;
		\draw (342)
			 to [in=180, out=-75] (345.center)
			 to (347.center);
		\draw (342)
			 to [in=180, out=-45] (346.center)
			 to (348.center);
		\draw (349.center)
			 to (343.center)
			 to [in=-105, out=-360] (342);
		\draw (342)
			 to [in=0, out=-135] (344.center)
			 to (350.center);
		\draw (352)
			 to [in=0, out=150] (355.center)
			 to (357.center);
		\draw (352)
			 to [in=0, out=120] (356.center)
			 to (358.center);
		\draw (359.center)
			 to (353.center)
			 to [in=30, out=180] (352);
		\draw (352)
			 to [in=-180, out=60] (354.center)
			 to (360.center);
		\draw [style=dwphase] (351) to (352);
	\end{pgfonlayer}
\end{tikzpicture}
.
   \end{equation*}
\end{axiom}

\begin{axiom}[Phase-inversion]\label{ax:dzx_inversion}
   Given any \(a(\delta)\in \F_p(\delta)\) and nonzero \(z(\delta) \in \F_p(\delta+\delta^{\minu 1})\): 
   \[
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (5.75, 0.75) {};
		\node [style=none] (2) at (5.75, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=bn] (5) at (4.25, 0) {};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=bphase] (7) at (2, 0) {\(\phasemat{a(\delta)}{z(\delta)}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5) to (6.center);
		\draw [style=rbphase] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

      =
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.125, 0.75) {};
		\node [style=none] (1) at (13, 0.75) {};
		\node [style=none] (2) at (13, -0.75) {};
		\node [style=none] (3) at (7.125, -0.75) {};
		\node [style=wn] (4) at (11.125, 0) {};
		\node [style=none] (5) at (13, 0) {};
		\node [style=wphase] (6) at (9, 0) {\(\phasemat{\frac{\minu a(\delta)}{z(\delta)}}{z(\delta)^{\minu 1}}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (2.center) to (1.center);
		\draw [style=background] (1.center) to (0.center);
		\draw [style=background] (0.center) to (3.center);
		\draw [style=background] (3.center) to (2.center);
		\draw (4) to (5.center);
		\draw [style=rwphase] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
.
   \]
\end{axiom}

\begin{axiom}[H-box-conjugation]\label{ax:h_flip}
   Given any \(a(\delta)\in \F_p(\delta)\):
   \[
         \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (15.725, 0.8875) {};
		\node [style=none] (22) at (18.725, 0.8875) {};
		\node [style=none] (23) at (18.725, -0.8875) {};
		\node [style=none] (24) at (15.725, -0.8875) {};
		\node [style=none] (25) at (15.725, 0.0125) {};
		\node [style=rhad] (26) at (17.225, 0.0125) {$a(\delta^{\minu 1})$};
		\node [style=none] (27) at (18.725, 0.0125) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (23.center)
			 to (22.center)
			 to (21.center)
			 to (24.center)
			 to cycle;
		\draw (26) to (25.center);
		\draw (27.center) to (26);
\end{pgfonlayer}
\end{tikzpicture}

      =
         \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20.225, -0.8875) {};
		\node [style=none] (1) at (22.975, -0.8875) {};
		\node [style=none] (2) at (22.975, 0.8875) {};
		\node [style=none] (3) at (20.225, 0.8875) {};
		\node [style=none] (4) at (20.225, 0.0125) {};
		\node [style=none] (5) at (22.975, 0.0125) {};
		\node [style=lhad] (6) at (21.6, 0.0125) {\(a(\delta)\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=background] (2.center) to (1.center);
		\draw [style=background] (1.center) to (0.center);
		\draw [style=background] (0.center) to (3.center);
		\draw [style=background] (3.center) to (2.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
\end{pgfonlayer}
\end{tikzpicture}
.
   \]
\end{axiom}

\begin{axiom}[H-box-multiplication]\label{ax:h_mul}
   Given any \(a(\delta), b(\delta)\in \F_p(\delta)\):
   \[
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.85, 0.75) {};
		\node [style=none] (1) at (13.1, 0.75) {};
		\node [style=none] (2) at (13.1, -0.75) {};
		\node [style=none] (3) at (8.85, -0.75) {};
		\node [style=none] (4) at (8.85, 0) {};
		\node [style=rhad] (5) at (12.1, 0) {\(a(\delta)\)};
		\node [style=rhad] (6) at (9.85, 0) {\(b(\delta)\)};
		\node [style=none] (7) at (13.1, 0) {};
		\node [style=had] (8) at (10.975, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (6) to (4.center);
		\draw (6) to (5);
		\draw (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

      =
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.1, 0.75) {};
		\node [style=none] (1) at (17.7, 0.75) {};
		\node [style=none] (2) at (17.7, -0.75) {};
		\node [style=none] (3) at (14.1, -0.75) {};
		\node [style=rhad] (4) at (15.875, 0) {\(\minu a(\delta)\cdot b(\delta)\)};
		\node [style=none] (5) at (17.7, 0) {};
		\node [style=none] (6) at (14.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (4);
		\draw (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
.
   \]
\end{axiom}

\begin{axiom}[Euler-decomposition]\label{ax:dzx_euler}
   Given any \(h(\delta)\in \F_p(\delta+\delta^{\minu 1})\):
   \[
      \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.8625) {};
		\node [style=none] (1) at (3, -0.8625) {};
		\node [style=none] (2) at (3, 0.8625) {};
		\node [style=none] (3) at (0.5, 0.8625) {};
		\node [style=had] (4) at (1.75, -0.0375) {\(z(\delta)\)};
		\node [style=none] (5) at (3, -0.0375) {};
		\node [style=none] (6) at (0.5, -0.0375) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (4) to (6.center);
		\draw (4) to (5.center);
\end{pgfonlayer}
\end{tikzpicture}

         =
      \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (4.5, -0.875) {};
		\node [style=none] (8) at (13, -0.875) {};
		\node [style=none] (9) at (13, 0.875) {};
		\node [style=none] (10) at (4.5, 0.875) {};
		\node [style=wn] (11) at (6, -0.375) {};
		\node [style=none] (12) at (13, -0.375) {};
		\node [style=none] (13) at (4.5, -0.375) {};
		\node [style=wn] (15) at (6, -0.375) {};
		\node [style=wn] (16) at (6, -0.375) {};
		\node [style=wn] (17) at (11.5, -0.375) {};
		\node [style=bn] (18) at (8.75, -0.375) {};
		\node [style=bphase] (19) at (8.75, 0.5) {\(\phasemat{0}{z(\delta)}\)};
		\node [style=wphase] (20) at (11.5, 0.5) {\(\phasemat{0}{\minu z(\delta)^{\minu 1}}\)};
		\node [style=wphase] (21) at (6, 0.5) {\(\phasemat{0}{\minu z(\delta)^{\minu 1}}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw (11) to (13.center);
		\draw (11) to (12.center);
		\draw [style=dwphase] (21) to (16);
		\draw [style=dwphase] (20) to (17);
		\draw [style=dbphase] (19) to (18);
\end{pgfonlayer}
\end{tikzpicture}
.
   \]
\end{axiom}

\begin{axiom}[Colour-change]\label{ax:dzx_colour}
   Given any \(a(\delta), w(\delta) \in \F_p(\delta)\) and  \(b(\delta)\in \F_p(\delta+\delta^{\minu 1})\):
   \[
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (4.25, -1.5) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=wn] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (4.25, 0) {};
		\node [style=none] (10) at (4.25, -1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (18) at (3.875, -0.5) {$\vdotss$};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (-0.625, -0.5) {$\vdotss$};
		\node [style=wphase] (33) at (1.5, 0.875) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=rhad] (51) at (0.25, 0) {$w(\delta)$};
		\node [style=rhad] (52) at (0.25, -1) {$w(\delta)$};
		\node [style=lhad] (53) at (2.75, 0) {$\minu w(\delta)$};
		\node [style=lhad] (54) at (2.75, -1) {$\minu w(\delta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw (8)
			 to [in=360, out=135] (15.center)
			 to (11.center);
		\draw (8)
			 to [in=0, out=-135] (16.center)
			 to (12.center);
		\draw (8)
			 to [in=180, out=45] (13.center)
			 to [in=180, out=0] (9.center);
		\draw (8)
			 to [in=180, out=-45] (14.center)
			 to (10.center);
		\draw [style=dwphase] (33) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

      =
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (5, -1.625) {};
		\node [style=none] (35) at (-1, -1.625) {};
		\node [style=none] (36) at (-1, 1.625) {};
		\node [style=none] (37) at (5, 1.625) {};
		\node [style=bn] (38) at (2, -0.625) {};
		\node [style=none] (39) at (-1, -0.125) {};
		\node [style=none] (40) at (-1, -1.125) {};
		\node [style=none] (41) at (5, -0.125) {};
		\node [style=none] (42) at (5, -1.125) {};
		\node [style=none] (43) at (1, -0.125) {};
		\node [style=none] (44) at (1, -1.125) {};
		\node [style=none] (45) at (3, -0.125) {};
		\node [style=none] (46) at (3, -1.125) {};
		\node [style=none] (47) at (-0.625, -0.625) {$\vdotss$};
		\node [style=none] (49) at (4.625, -0.625) {$\vdotss$};
		\node [style=bphase] (50) at (2, 0.75) {\(\phasemat{\minu a(\delta)\cdot w(\delta)}{\minu w(\delta)\cdot b(\delta) \cdot w(\delta^{\minu 1})}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw (38)
			 to [in=-180, out=45] (45.center)
			 to (41.center);
		\draw (38)
			 to [in=180, out=-45] (46.center)
			 to (42.center);
		\draw (38)
			 to [in=0, out=135] (43.center)
			 to [in=0, out=180] (39.center);
		\draw (38)
			 to [in=0, out=-135] (44.center)
			 to (40.center);
		\draw [style=dbphase] (50) to (38);
	\end{pgfonlayer}
\end{tikzpicture}
.
   \]
\end{axiom}
\begin{axiom}[Scalar-elimination]\label{ax:dzx_scalar_elimination}
   For all \(a(\delta), c(\delta)\in \F_p(\delta)\) and \(b(\delta) \in \F_p(\delta+\delta^{\minu 1})\):
   \[
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (6.25, 0.625) {};
		\node [style=none] (271) at (13.75, 0.625) {};
		\node [style=none] (272) at (13.75, -0.625) {};
		\node [style=none] (273) at (6.25, -0.625) {};
		\node [style=bn] (284) at (9.25, 0) {};
		\node [style=wn] (285) at (10, 0) {};
		\node [style=wphase] (293) at (12, 0) {\(\phasemat{c(\delta)}{b(\delta)}\)};
		\node [style=bphase] (294) at (7.5, 0) {\(\phasemat{a(\delta)}{0}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (272.center)
			 to (271.center)
			 to (270.center)
			 to (273.center)
			 to cycle;
		\draw (284) to (285);
		\draw [style=lwphase] (293) to (285);
		\draw [style=rbphase] (294) to (284);
	\end{pgfonlayer}
\end{tikzpicture}

      =
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (278) at (14.625, 0.5) {};
		\node [style=none] (279) at (14.625, -0.5) {};
		\node [style=none] (280) at (15.625, -0.5) {};
		\node [style=none] (281) at (15.625, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (281.center)
			 to (278.center)
			 to (279.center)
			 to (280.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.25, -1.0625) {};
		\node [style=none] (18) at (12.875, -1.0625) {};
		\node [style=none] (19) at (12.875, 2.3125) {};
		\node [style=none] (20) at (1.25, 2.3125) {};
		\node [style=bn] (21) at (4.125, -0.3625) {};
		\node [style=none] (24) at (1.25, 0.0125) {};
		\node [style=none] (25) at (1.25, -0.7375) {};
		\node [style=none] (28) at (3.125, 0.0125) {};
		\node [style=none] (29) at (3.125, -0.7375) {};
		\node [style=none] (31) at (3.125, -0.3625) {\(\vdotss\)};
		\node [style=none] (37) at (4.125, -0.3625) {};
		\node [style=wn] (42) at (4.125, -0.3625) {};
		\node [style=wphase] (59) at (4.125, 1.125) {\(\phasemat{a(\delta)}{f(\delta)+f(\delta^{\minu 1})+x}\)};
		\node [style=bn] (60) at (10, -0.3625) {};
		\node [style=none] (61) at (12.875, 0.0125) {};
		\node [style=none] (62) at (12.875, -0.7375) {};
		\node [style=none] (63) at (11, 0.0125) {};
		\node [style=none] (64) at (11, -0.7375) {};
		\node [style=none] (65) at (11, -0.3625) {\(\vdotss\)};
		\node [style=none] (66) at (10, -0.3625) {};
		\node [style=wn] (67) at (10, -0.3625) {};
		\node [style=wphase] (68) at (10, 1.125) {\(\phasemat{b(\delta)}{g(\delta)+g(\delta^{\minu 1})+y}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw [style=dwphase] (59) to (42);
		\draw (60)
			 to [in=-180, out=45] (63.center)
			 to (61.center);
		\draw (60)
			 to [in=180, out=-45] (64.center)
			 to (62.center);
		\draw [style=dwphase] (68) to (67);
		\draw (42) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

      =
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3, -1.0625) {};
		\node [style=none] (18) at (13.75, -1.0625) {};
		\node [style=none] (19) at (13.75, 2.3125) {};
		\node [style=none] (20) at (3, 2.3125) {};
		\node [style=bn] (21) at (8.375, -0.3625) {};
		\node [style=none] (24) at (3, 0.0125) {};
		\node [style=none] (25) at (3, -0.7375) {};
		\node [style=none] (28) at (7.375, 0.0125) {};
		\node [style=none] (29) at (7.375, -0.7375) {};
		\node [style=none] (31) at (7.375, -0.3625) {\(\vdotss\)};
		\node [style=none] (37) at (8.375, -0.3625) {};
		\node [style=wn] (42) at (8.375, -0.3625) {};
		\node [style=none] (43) at (13.75, 0.0125) {};
		\node [style=none] (44) at (13.75, -0.7375) {};
		\node [style=none] (47) at (9.375, 0.0125) {};
		\node [style=none] (48) at (9.375, -0.7375) {};
		\node [style=none] (51) at (9.375, -0.3625) {\(\vdotss\)};
		\node [style=wphase] (59) at (8.375, 1.125) {\(\phasemat{a(\delta)+b(\delta)}{f(\delta)+f(\delta^{\minu 1})+g(\delta)+g(\delta^{\minu 1})+x+y}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw (42)
			 to [in=180, out=45] (47.center)
			 to [in=180, out=0] (43.center);
		\draw (42)
			 to [in=180, out=-45] (48.center)
			 to (44.center);
		\draw [style=dwphase] (59) to (42);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2, -2.4375) {};
		\node [style=none] (8) at (12.025, -2.4375) {};
		\node [style=none] (9) at (12.025, 2.1875) {};
		\node [style=none] (10) at (2, 2.1875) {};
		\node [style=bn] (11) at (3.625, -1.4875) {};
		\node [style=none] (14) at (2, -1.1125) {};
		\node [style=none] (15) at (2, -1.8625) {};
		\node [style=none] (18) at (2.625, -1.1125) {};
		\node [style=none] (19) at (2.625, -1.8625) {};
		\node [style=none] (21) at (2.625, -1.4875) {\(\vdotss\)};
		\node [style=none] (23) at (5.25, 0.2375) {};
		\node [style=bn] (24) at (5.25, 0.2375) {};
		\node [style=lhad] (25) at (5.25, 1.3125) {\(f(\delta)\)};
		\node [style=none] (27) at (4.5, 1.3125) {};
		\node [style=none] (28) at (6, 1.3125) {};
		\node [style=none] (29) at (6, 0.2375) {};
		\node [style=none] (30) at (4.5, 0.2375) {};
		\node [style=none] (31) at (5.25, 0.2375) {};
		\node [style=bphase] (32) at (6.6, -0.4375) {\(\phasemat{0}{x}\)};
		\node [style=none] (39) at (4.625, -0.4375) {};
		\node [style=had] (236) at (4.625, -0.4375) {};
		\node [style=bn] (237) at (7.625, -1.4875) {};
		\node [style=none] (238) at (12, -1.1125) {};
		\node [style=none] (239) at (12, -1.8625) {};
		\node [style=none] (240) at (8.625, -1.1125) {};
		\node [style=none] (241) at (8.625, -1.8625) {};
		\node [style=none] (242) at (8.625, -1.4875) {\(\vdotss\)};
		\node [style=bn] (243) at (7.625, -1.4875) {};
		\node [style=none] (244) at (9.25, 0.2375) {};
		\node [style=bn] (245) at (9.25, 0.2375) {};
		\node [style=lhad] (246) at (9.25, 1.3125) {\(g(\delta)\)};
		\node [style=none] (247) at (8.5, 1.3125) {};
		\node [style=none] (248) at (10, 1.3125) {};
		\node [style=none] (249) at (10, 0.2375) {};
		\node [style=none] (250) at (8.5, 0.2375) {};
		\node [style=none] (251) at (9.25, 0.2375) {};
		\node [style=bphase] (252) at (10.6, -0.4375) {\(\phasemat{0}{y}\)};
		\node [style=none] (253) at (8.625, -0.4375) {};
		\node [style=had] (254) at (8.625, -0.4375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw (11)
			 to [in=360, out=135] (18.center)
			 to (14.center);
		\draw (11)
			 to [in=0, out=-135] (19.center)
			 to (15.center);
		\draw [in=180, out=0] (27.center) to (28.center);
		\draw (27.center)
			 to [in=180, out=0] (28.center)
			 to [in=0, out=0] (29.center)
			 to (31.center)
			 to (30.center)
			 to [in=180, out=-180, looseness=1.25] cycle;
		\draw [style=background] (10.center) to (9.center);
		\draw (11)
			 to [in=180, out=75] (39.center)
			 to [in=-90, out=0, looseness=1.25] (31.center);
		\draw [style=lbphase] (32) to (24);
		\draw (237)
			 to [in=-180, out=45] (240.center)
			 to (238.center);
		\draw (237)
			 to [in=180, out=-45] (241.center)
			 to (239.center);
		\draw [in=180, out=0] (247.center) to (248.center);
		\draw (247.center)
			 to [in=180, out=0] (248.center)
			 to [in=0, out=0] (249.center)
			 to (251.center)
			 to (250.center)
			 to [in=180, out=-180, looseness=1.25] cycle;
		\draw (243)
			 to [in=180, out=75] (253.center)
			 to [in=-90, out=0, looseness=1.25] (251.center);
		\draw [style=lbphase] (252) to (245);
		\draw (11) to (243);
	\end{pgfonlayer}
\end{tikzpicture}

      \steq{\defref{def:dzx_shifted_spider}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, -2.4375) {};
		\node [style=none] (8) at (8.525, -2.4375) {};
		\node [style=none] (9) at (8.525, 2.1875) {};
		\node [style=none] (10) at (-1.5, 2.1875) {};
		\node [style=bn] (11) at (0.625, -1.4875) {};
		\node [style=none] (14) at (-1.5, -1.1125) {};
		\node [style=none] (15) at (-1.5, -1.8625) {};
		\node [style=none] (18) at (-0.375, -1.1125) {};
		\node [style=none] (19) at (-0.375, -1.8625) {};
		\node [style=none] (21) at (-0.375, -1.4875) {\(\vdotss\)};
		\node [style=none] (23) at (2.25, 0.2375) {};
		\node [style=bn] (24) at (2.25, 0.2375) {};
		\node [style=none] (31) at (2.25, 0.2375) {};
		\node [style=bphase] (32) at (0.75, 1.3125) {\(\phasemat{0}{f(\delta)+f(\delta^{\minu 1})+x}\)};
		\node [style=none] (39) at (1.625, -0.4375) {};
		\node [style=had] (236) at (1.625, -0.4375) {};
		\node [style=bn] (237) at (4.625, -1.4875) {};
		\node [style=none] (238) at (8.5, -1.1125) {};
		\node [style=none] (239) at (8.5, -1.8625) {};
		\node [style=none] (240) at (5.625, -1.1125) {};
		\node [style=none] (241) at (5.625, -1.8625) {};
		\node [style=none] (242) at (5.625, -1.4875) {\(\vdotss\)};
		\node [style=bn] (243) at (4.625, -1.4875) {};
		\node [style=none] (244) at (6.25, 0.2375) {};
		\node [style=bn] (245) at (6.25, 0.2375) {};
		\node [style=none] (251) at (6.25, 0.2375) {};
		\node [style=bphase] (252) at (6.25, 1.3125) {\(\phasemat{0}{g(\delta)+g(\delta^{\minu 1})+y}\)};
		\node [style=none] (253) at (5.625, -0.4375) {};
		\node [style=had] (254) at (5.625, -0.4375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw (11)
			 to [in=360, out=135] (18.center)
			 to (14.center);
		\draw (11)
			 to [in=0, out=-135] (19.center)
			 to (15.center);
		\draw [style=background] (10.center) to (9.center);
		\draw (11)
			 to [in=180, out=75] (39.center)
			 to [in=-90, out=0, looseness=1.25] (31.center);
		\draw [style=dbphase] (32) to (24);
		\draw (237)
			 to [in=-180, out=45] (240.center)
			 to (238.center);
		\draw (237)
			 to [in=180, out=-45] (241.center)
			 to (239.center);
		\draw (243)
			 to [in=180, out=75] (253.center)
			 to [in=-90, out=0, looseness=1.25] (251.center);
		\draw [style=dbphase] (252) to (245);
		\draw (11) to (243);
	\end{pgfonlayer}
\end{tikzpicture}
\\
      &\steq{\axref{ax:dzx_inversion}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, -2.4375) {};
		\node [style=none] (8) at (9.275, -2.4375) {};
		\node [style=none] (9) at (9.275, 2.1875) {};
		\node [style=none] (10) at (-1.5, 2.1875) {};
		\node [style=bn] (11) at (0.625, -1.4875) {};
		\node [style=none] (14) at (-1.5, -1.1125) {};
		\node [style=none] (15) at (-1.5, -1.8625) {};
		\node [style=none] (18) at (-0.375, -1.1125) {};
		\node [style=none] (19) at (-0.375, -1.8625) {};
		\node [style=none] (21) at (-0.375, -1.4875) {\(\vdotss\)};
		\node [style=none] (23) at (2.25, 0.2375) {};
		\node [style=wn] (24) at (2.25, 0.2375) {};
		\node [style=none] (31) at (2.25, 0.2375) {};
		\node [style=wphase] (32) at (0.75, 1.3125) {\(\phasemat{0}{(f(\delta)+f(\delta^{\minu 1})+x)^{\minu 1}}\)};
		\node [style=none] (39) at (1.625, -0.4375) {};
		\node [style=had] (236) at (1.625, -0.4375) {};
		\node [style=bn] (237) at (5.375, -1.4875) {};
		\node [style=none] (238) at (9.25, -1.1125) {};
		\node [style=none] (239) at (9.25, -1.8625) {};
		\node [style=none] (240) at (6.375, -1.1125) {};
		\node [style=none] (241) at (6.375, -1.8625) {};
		\node [style=none] (242) at (6.375, -1.4875) {\(\vdotss\)};
		\node [style=bn] (243) at (5.375, -1.4875) {};
		\node [style=none] (244) at (7, 0.2375) {};
		\node [style=wn] (245) at (7, 0.2375) {};
		\node [style=none] (251) at (7, 0.2375) {};
		\node [style=wphase] (252) at (7, 1.3125) {\(\phasemat{0}{(g(\delta)+g(\delta^{\minu 1})+y)^{\minu 1}}\)};
		\node [style=none] (253) at (6.375, -0.4375) {};
		\node [style=had] (254) at (6.375, -0.4375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw (11)
			 to [in=360, out=135] (18.center)
			 to (14.center);
		\draw (11)
			 to [in=0, out=-135] (19.center)
			 to (15.center);
		\draw [style=background] (10.center) to (9.center);
		\draw (11)
			 to [in=180, out=75] (39.center)
			 to [in=-90, out=0, looseness=1.25] (31.center);
		\draw [style=dwphase] (32) to (24);
		\draw (237)
			 to [in=-180, out=45] (240.center)
			 to (238.center);
		\draw (237)
			 to [in=180, out=-45] (241.center)
			 to (239.center);
		\draw (243)
			 to [in=180, out=75] (253.center)
			 to [in=-90, out=0, looseness=1.25] (251.center);
		\draw [style=dwphase] (252) to (245);
		\draw (11) to (243);
	\end{pgfonlayer}
\end{tikzpicture}

      \steq{\axref{ax:dzx_colour}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.75, -2.4375) {};
		\node [style=none] (8) at (9.775, -2.4375) {};
		\node [style=none] (9) at (9.775, 2.1875) {};
		\node [style=none] (10) at (-1.75, 2.1875) {};
		\node [style=bn] (11) at (0.625, -1.4875) {};
		\node [style=none] (14) at (-1.75, -1.1125) {};
		\node [style=none] (15) at (-1.75, -1.8625) {};
		\node [style=none] (18) at (-0.375, -1.1125) {};
		\node [style=none] (19) at (-0.375, -1.8625) {};
		\node [style=none] (21) at (-0.375, -1.4875) {\(\vdotss\)};
		\node [style=none] (23) at (2.25, 0.2375) {};
		\node [style=bn] (24) at (2.25, 0.2375) {};
		\node [style=none] (31) at (2.25, 0.2375) {};
		\node [style=bphase] (32) at (0.75, 1.3125) {\(\phasemat{0}{-(f(\delta)+f(\delta^{\minu 1})+x)^{\minu 1}}\)};
		\node [style=none] (39) at (1.625, -0.4375) {};
		\node [style=none] (236) at (1.625, -0.4375) {};
		\node [style=bn] (237) at (5.625, -1.4875) {};
		\node [style=none] (238) at (9.75, -1.1125) {};
		\node [style=none] (239) at (9.75, -1.8625) {};
		\node [style=none] (240) at (6.625, -1.1125) {};
		\node [style=none] (241) at (6.625, -1.8625) {};
		\node [style=none] (242) at (6.625, -1.4875) {\(\vdotss\)};
		\node [style=bn] (243) at (5.625, -1.4875) {};
		\node [style=none] (244) at (7.25, 0.2375) {};
		\node [style=bn] (245) at (7.25, 0.2375) {};
		\node [style=none] (251) at (7.25, 0.2375) {};
		\node [style=bphase] (252) at (7.25, 1.3125) {\(\phasemat{0}{-(g(\delta)+g(\delta^{\minu 1})+y)^{\minu 1}}\)};
		\node [style=none] (253) at (6.625, -0.4375) {};
		\node [style=none] (254) at (6.625, -0.4375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw (11)
			 to [in=360, out=135] (18.center)
			 to (14.center);
		\draw (11)
			 to [in=0, out=-135] (19.center)
			 to (15.center);
		\draw [style=background] (10.center) to (9.center);
		\draw (11)
			 to [in=180, out=75] (39.center)
			 to [in=-90, out=0, looseness=1.25] (31.center);
		\draw [style=dbphase] (32) to (24);
		\draw (237)
			 to [in=-180, out=45] (240.center)
			 to (238.center);
		\draw (237)
			 to [in=180, out=-45] (241.center)
			 to (239.center);
		\draw (243)
			 to [in=180, out=75] (253.center)
			 to [in=-90, out=0, looseness=1.25] (251.center);
		\draw [style=dbphase] (252) to (245);
		\draw (11) to (243);
	\end{pgfonlayer}
\end{tikzpicture}
\\
      &\steq{\axref{ax:dzx_fusion}} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5, -1.4375) {};
		\node [style=none] (8) at (6.275, -1.4375) {};
		\node [style=none] (9) at (6.275, 1.6875) {};
		\node [style=none] (10) at (-5, 1.6875) {};
		\node [style=bn] (11) at (0.625, -0.4875) {};
		\node [style=none] (14) at (-5, -0.1125) {};
		\node [style=none] (15) at (-5, -0.8625) {};
		\node [style=none] (18) at (-0.375, -0.1125) {};
		\node [style=none] (19) at (-0.375, -0.8625) {};
		\node [style=none] (21) at (-0.375, -0.4875) {\(\vdotss\)};
		\node [style=none] (23) at (0.625, -0.4875) {};
		\node [style=bn] (24) at (0.625, -0.4875) {};
		\node [style=none] (31) at (0.625, -0.4875) {};
		\node [style=bphase] (32) at (0.625, 0.8375) {\(\phasemat{0}{-(f(\delta)+f(\delta^{\minu 1})+x)^{\minu 1}-(g(\delta)+g(\delta^{\minu 1})+y)^{\minu 1}}\)};
		\node [style=bn] (237) at (0.625, -0.4875) {};
		\node [style=none] (238) at (6.25, -0.1125) {};
		\node [style=none] (239) at (6.25, -0.8625) {};
		\node [style=none] (240) at (1.625, -0.1125) {};
		\node [style=none] (241) at (1.625, -0.8625) {};
		\node [style=none] (242) at (1.625, -0.4875) {\(\vdotss\)};
		\node [style=bn] (243) at (0.625, -0.4875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw (11)
			 to [in=360, out=135] (18.center)
			 to (14.center);
		\draw (11)
			 to [in=0, out=-135] (19.center)
			 to (15.center);
		\draw [style=background] (10.center) to (9.center);
		\draw [style=dbphase] (32) to (24);
		\draw (237)
			 to [in=-180, out=45] (240.center)
			 to (238.center);
		\draw (237)
			 to [in=180, out=-45] (241.center)
			 to (239.center);
		\draw (11) to (243);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2, -2.4375) {};
		\node [style=none] (8) at (12.025, -2.4375) {};
		\node [style=none] (9) at (12.025, 2.1875) {};
		\node [style=none] (10) at (2, 2.1875) {};
		\node [style=wn] (11) at (3.625, -1.4875) {};
		\node [style=none] (14) at (2, -1.1125) {};
		\node [style=none] (15) at (2, -1.8625) {};
		\node [style=none] (18) at (2.625, -1.1125) {};
		\node [style=none] (19) at (2.625, -1.8625) {};
		\node [style=none] (21) at (2.625, -1.4875) {\(\vdotss\)};
		\node [style=none] (23) at (5.25, 0.2375) {};
		\node [style=wn] (24) at (5.25, 0.2375) {};
		\node [style=lhad] (25) at (5.25, 1.3125) {\(f(\delta)\)};
		\node [style=none] (27) at (4.5, 1.3125) {};
		\node [style=none] (28) at (6, 1.3125) {};
		\node [style=none] (29) at (6, 0.2375) {};
		\node [style=none] (30) at (4.5, 0.2375) {};
		\node [style=none] (31) at (5.25, 0.2375) {};
		\node [style=wphase] (32) at (6.6, -0.4375) {\(\phasemat{0}{x}\)};
		\node [style=none] (39) at (4.625, -0.4375) {};
		\node [style=had] (236) at (4.625, -0.4375) {};
		\node [style=bn] (237) at (7.625, -1.4875) {};
		\node [style=none] (238) at (12, -1.1125) {};
		\node [style=none] (239) at (12, -1.8625) {};
		\node [style=none] (240) at (8.625, -1.1125) {};
		\node [style=none] (241) at (8.625, -1.8625) {};
		\node [style=none] (242) at (8.625, -1.4875) {\(\vdotss\)};
		\node [style=wn] (243) at (7.625, -1.4875) {};
		\node [style=none] (244) at (9.25, 0.2375) {};
		\node [style=wn] (245) at (9.25, 0.2375) {};
		\node [style=lhad] (246) at (9.25, 1.3125) {\(g(\delta)\)};
		\node [style=none] (247) at (8.5, 1.3125) {};
		\node [style=none] (248) at (10, 1.3125) {};
		\node [style=none] (249) at (10, 0.2375) {};
		\node [style=none] (250) at (8.5, 0.2375) {};
		\node [style=none] (251) at (9.25, 0.2375) {};
		\node [style=wphase] (252) at (10.6, -0.4375) {\(\phasemat{0}{y}\)};
		\node [style=none] (253) at (8.625, -0.4375) {};
		\node [style=had] (254) at (8.625, -0.4375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw (11)
			 to [in=360, out=135] (18.center)
			 to (14.center);
		\draw (11)
			 to [in=0, out=-135] (19.center)
			 to (15.center);
		\draw [in=180, out=0] (27.center) to (28.center);
		\draw (27.center)
			 to [in=180, out=0] (28.center)
			 to [in=0, out=0] (29.center)
			 to (31.center)
			 to (30.center)
			 to [in=180, out=-180, looseness=1.25] cycle;
		\draw [style=background] (10.center) to (9.center);
		\draw (11)
			 to [in=180, out=75] (39.center)
			 to [in=-90, out=0, looseness=1.25] (31.center);
		\draw [style=lwphase] (32) to (24);
		\draw (237)
			 to [in=-180, out=45] (240.center)
			 to (238.center);
		\draw (237)
			 to [in=180, out=-45] (241.center)
			 to (239.center);
		\draw [in=180, out=0] (247.center) to (248.center);
		\draw (247.center)
			 to [in=180, out=0] (248.center)
			 to [in=0, out=0] (249.center)
			 to (251.center)
			 to (250.center)
			 to [in=180, out=-180, looseness=1.25] cycle;
		\draw (243)
			 to [in=180, out=75] (253.center)
			 to [in=-90, out=0, looseness=1.25] (251.center);
		\draw [style=lwphase] (252) to (245);
		\draw (11) to (243);
	\end{pgfonlayer}
\end{tikzpicture}

      =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-4.5, -1.4375) {};
		\node [style=none] (8) at (5.775, -1.4375) {};
		\node [style=none] (9) at (5.775, 1.6875) {};
		\node [style=none] (10) at (-4.5, 1.6875) {};
		\node [style=bn] (11) at (0.625, -0.4875) {};
		\node [style=none] (14) at (-4.5, -0.1125) {};
		\node [style=none] (15) at (-4.5, -0.8625) {};
		\node [style=none] (18) at (-0.375, -0.1125) {};
		\node [style=none] (19) at (-0.375, -0.8625) {};
		\node [style=none] (21) at (-0.375, -0.4875) {\(\vdotss\)};
		\node [style=none] (23) at (0.625, -0.4875) {};
		\node [style=bn] (24) at (0.625, -0.4875) {};
		\node [style=none] (31) at (0.625, -0.4875) {};
		\node [style=wphase] (32) at (0.625, 0.8375) {\(\phasemat{0}{-(f(\delta)+f(\delta^{\minu 1})+x)^{\minu 1}-(g(\delta)+g(\delta^{\minu 1})+y)^{\minu 1}}\)};
		\node [style=bn] (237) at (0.625, -0.4875) {};
		\node [style=none] (238) at (5.75, -0.1125) {};
		\node [style=none] (239) at (5.75, -0.8625) {};
		\node [style=none] (240) at (1.625, -0.1125) {};
		\node [style=none] (241) at (1.625, -0.8625) {};
		\node [style=none] (242) at (1.625, -0.4875) {\(\vdotss\)};
		\node [style=wn] (243) at (0.625, -0.4875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (7.center)
			 to (10.center)
			 to cycle;
		\draw (11)
			 to [in=360, out=135] (18.center)
			 to (14.center);
		\draw (11)
			 to [in=0, out=-135] (19.center)
			 to (15.center);
		\draw [style=background] (10.center) to (9.center);
		\draw [style=dwphase] (32) to (24);
		\draw (237)
			 to [in=-180, out=45] (240.center)
			 to (238.center);
		\draw (237)
			 to [in=180, out=-45] (241.center)
			 to (239.center);
		\draw (11) to (243);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.375) {};
		\node [style=none] (1) at (3.5, 0.375) {};
		\node [style=none] (2) at (3.5, -0.375) {};
		\node [style=none] (3) at (2, -0.375) {};
		\node [style=none] (5) at (2, -0.125) {};
		\node [style=none] (7) at (3.5, -0.125) {};
		\node [style=none] (8) at (2.75, -0.125) {};
		\node [style=wirelable] (12) at (2.75, 0.125) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (7.center)
			 to (8.center)
			 to [in=0, out=180] (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=wirelable] (6) at (-1.25, 0.25) {$m \plus n$};
		\node [style=none] (7) at (-2.875, 0.5) {};
		\node [style=none] (8) at (-2.875, -0.5) {};
		\node [style=wirelable] (9) at (-2.875, 0.75) {$m$};
		\node [style=wirelable] (10) at (-2.875, -0.75) {$n$};
		\node [style=none] (11) at (-5, 0) {};
		\node [style=none] (12) at (-3.75, 0) {};
		\node [style=wirelable] (13) at (-4.525, 0.225) {$m \plus n$};
		\node [style=none] (14) at (-2.875, 0.5) {};
		\node [style=none] (15) at (-2.875, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (7.center) to (5.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (5.center) to (8.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (14.center) to (12.center);
		\draw [style=thick, in=-180, out=0, looseness=1.25] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.775, 0.75) {};
		\node [style=none] (18) at (0.275, 0.75) {};
		\node [style=none] (19) at (0.275, -0.75) {};
		\node [style=none] (20) at (1.775, -0.75) {};
		\node [style=none] (21) at (1.775, 0) {};
		\node [style=none] (28) at (0.275, 0) {};
		\node [style=wirelable] (30) at (1, 0.225) {$m \plus n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (20.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=thick] (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}
    \qquad\text{and}\qquad
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=wirelable] (6) at (-3.125, 0.25) {$m \plus n$};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=wirelable] (9) at (-2, 0.75) {$m$};
		\node [style=wirelable] (10) at (-2, -0.75) {$n$};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, -0.5) {};
		\node [style=wirelable] (19) at (-4.25, 0.75) {$m$};
		\node [style=wirelable] (20) at (-4.25, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=thick, in=0, out=180, looseness=1.50] (7.center) to (5.center);
		\draw [style=thick, in=-180, out=0, looseness=1.50] (5.center) to (8.center);
		\draw [style=thick, in=180, out=0, looseness=1.25] (17.center) to (16.center);
		\draw [style=thick, in=0, out=-180, looseness=1.25] (16.center) to (18.center);
		\draw [style=thick] (16.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (-0.25, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=wirelable] (26) at (0.25, 0.5) {$m$};
		\node [style=wirelable] (27) at (0.25, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=thick] (22.center) to (24.center);
		\draw [style=thick] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (14.5, 0.5) {};
		\node [style=none] (44) at (17, 0.5) {};
		\node [style=none] (45) at (17, -0.5) {};
		\node [style=none] (46) at (14.5, -0.5) {};
		\node [style=none] (189) at (17, 0) {};
		\node [style=gbn] (190) at (16.25, 0) {};
		\node [style=bphase] (191) at (15.25, 0) {\(\phasemat{\vb{a}}{G}\)};
		\node [style=wirelable] (192) at (16.725, 0.25) {\(n\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw [style=thick] (189.center) to (190);
		\draw [style=rbphase] (191) to (190);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (13.75, 0.5) {};
		\node [style=none] (44) at (17, 0.5) {};
		\node [style=none] (45) at (17, -0.5) {};
		\node [style=none] (46) at (13.75, -0.5) {};
		\node [style=none] (189) at (17, 0) {};
		\node [style=bn] (190) at (16.25, 0) {};
		\node [style=bphase] (191) at (14.875, 0) {\(\phasemat{a_j}{G_{j,j}}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw (189.center) to (190);
		\draw [style=rbphase] (191) to (190);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (207) at (9.5, 1.4) {};
		\node [style=none] (208) at (13, 1.4) {};
		\node [style=none] (209) at (13, -1.4) {};
		\node [style=none] (210) at (9.5, -1.4) {};
		\node [style=none] (211) at (13, 0.875) {};
		\node [style=none] (212) at (9.5, 0.875) {};
		\node [style=bn] (213) at (10, 0.875) {};
		\node [style=none] (214) at (13, -0.875) {};
		\node [style=none] (215) at (9.5, -0.875) {};
		\node [style=bn] (216) at (12.5, -0.875) {};
		\node [style=rhad] (217) at (11.25, 0) {{\(G_{j,k}\)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (209.center)
			 to (208.center)
			 to (207.center)
			 to (210.center)
			 to cycle;
		\draw (212.center) to (213);
		\draw (213) to (211.center);
		\draw [in=-180, out=-60] (213) to (217);
		\draw [in=120, out=0] (217) to (216);
		\draw (216) to (215.center);
		\draw (216) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}

      \eqqcolon
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (14, 1.4) {};
		\node [style=none] (44) at (16, 1.4) {};
		\node [style=none] (45) at (16, -1.4) {};
		\node [style=none] (46) at (14, -1.4) {};
		\node [style=none] (189) at (16, 0.875) {};
		\node [style=none] (190) at (14, 0.875) {};
		\node [style=bn] (191) at (15, 0.875) {};
		\node [style=none] (192) at (16, -0.875) {};
		\node [style=none] (193) at (14, -0.875) {};
		\node [style=bn] (194) at (15, -0.875) {};
		\node [style=dhad] (195) at (15, 0.075) {\(G_{j,k}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw (190.center) to (191);
		\draw (191) to (189.center);
		\draw (191) to (195);
		\draw (195) to (194);
		\draw (194) to (193.center);
		\draw (194) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}

      \coloneqq
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (17, 1.4) {};
		\node [style=none] (197) at (20.5, 1.4) {};
		\node [style=none] (198) at (20.5, -1.4) {};
		\node [style=none] (199) at (17, -1.4) {};
		\node [style=none] (200) at (20.5, 0.875) {};
		\node [style=none] (201) at (17, 0.875) {};
		\node [style=bn] (202) at (20, 0.875) {};
		\node [style=none] (203) at (20.5, -0.875) {};
		\node [style=none] (204) at (17, -0.875) {};
		\node [style=bn] (205) at (17.5, -0.875) {};
		\node [style=lhad] (206) at (18.75, 0) {{\(G_{j,k}\)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (198.center)
			 to (197.center)
			 to (196.center)
			 to (199.center)
			 to cycle;
		\draw (201.center) to (202);
		\draw (202) to (200.center);
		\draw [in=0, out=-150] (202) to (206);
		\draw [in=60, out=-180] (206) to (205);
		\draw (205) to (204.center);
		\draw (205) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}

      \quad\text{where}\quad
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (220) at (33, 1.4) {};
		\node [style=none] (221) at (35, 1.4) {};
		\node [style=none] (222) at (35, -1.4) {};
		\node [style=none] (223) at (33, -1.4) {};
		\node [style=none] (224) at (35, 0.875) {};
		\node [style=none] (225) at (33, 0.875) {};
		\node [style=bn] (226) at (34, 0.875) {};
		\node [style=none] (227) at (35, -0.875) {};
		\node [style=none] (228) at (33, -0.875) {};
		\node [style=bn] (229) at (34, -0.875) {};
		\node [style=uhad] (230) at (34, -0.075) {\(G_{j,k}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (222.center)
			 to (221.center)
			 to (220.center)
			 to (223.center)
			 to cycle;
		\draw (225.center) to (226);
		\draw (226) to (224.center);
		\draw (226) to (230);
		\draw (230) to (229);
		\draw (229) to (228.center);
		\draw (229) to (227.center);
	\end{pgfonlayer}
\end{tikzpicture}

      \coloneqq
         \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (231) at (24, 1.4) {};
		\node [style=none] (232) at (29, 1.4) {};
		\node [style=none] (233) at (29, -1.4) {};
		\node [style=none] (234) at (24, -1.4) {};
		\node [style=none] (235) at (29, -0.875) {};
		\node [style=none] (236) at (25.75, 0.875) {};
		\node [style=bn] (237) at (26.5, 0.875) {};
		\node [style=none] (238) at (27.25, -0.875) {};
		\node [style=none] (239) at (25.75, -0.875) {};
		\node [style=bn] (240) at (26.5, -0.875) {};
		\node [style=dhad] (241) at (26.5, 0.075) {\(G_{j,k}\)};
		\node [style=none] (244) at (27.25, 0.875) {};
		\node [style=none] (245) at (24, -0.875) {};
		\node [style=none] (246) at (29, 0.875) {};
		\node [style=none] (247) at (24, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (233.center)
			 to (232.center)
			 to (231.center)
			 to (234.center)
			 to cycle;
		\draw (245.center)
			 to [in=180, out=0] (236.center)
			 to (237);
		\draw (237) to (241);
		\draw (241) to (240);
		\draw (240)
			 to (239.center)
			 to [in=360, out=180] (247.center);
		\draw (240)
			 to (238.center)
			 to [in=180, out=0] (246.center);
		\draw (237)
			 to (244.center)
			 to [in=180, out=0] (235.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (-1.5, 3) {};
		\node [style=none] (122) at (-1.5, -3) {};
		\node [style=none] (123) at (0.5, 3) {};
		\node [style=none] (124) at (0.5, -3) {};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=none] (126) at (0.5, -2.5) {};
		\node [style=none] (127) at (0.5, 2.5) {};
		\node [style=none] (130) at (-0.5, -2.5) {};
		\node [style=none] (131) at (-1, 1.25) {};
		\node [style=none] (133) at (-1, -1.25) {};
		\node [style=bn] (135) at (-0.5, 2.5) {};
		\node [style=bn] (136) at (-0.5, 0) {};
		\node [style=bn] (137) at (-0.5, -2.5) {};
		\node [style=uhad] (138) at (-0.5, 1.25) {\(\delta a+d\)};
		\node [style=dhad] (140) at (-0.5, -1.25) {\(\delta b+c\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (124.center)
			 to (122.center)
			 to (121.center)
			 to (123.center)
			 to cycle;
		\draw (130.center) to (126.center);
		\draw (135) to (137);
		\draw (136) to (125.center);
		\draw (135) to (127.center);
\end{pgfonlayer}
\end{tikzpicture}

   =
   \begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (1.5, 2) {};
		\node [style=none] (143) at (1.5, -2) {};
		\node [style=none] (144) at (14, 2) {};
		\node [style=none] (145) at (14, -2) {};
		\node [style=none] (146) at (14, 0) {};
		\node [style=none] (147) at (14, -1.5) {};
		\node [style=none] (148) at (14, 1.5) {};
		\node [style=none] (149) at (12.75, 0) {};
		\node [style=gbn] (150) at (12, 0) {};
		\node [style=none] (151) at (12.95, 0) {};
		\node [style=bphase] (152) at (6.75, 0) {\(\phasemat{0 \\ 0 \\ 0}{0 & \delta a+d & 0 \\ \delta^{\minu 1}a+d & 0 & \delta^{\minu 1}b+c \\ 0 & \delta b+c & 0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (144.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.25] (149.center) to (148.center);
		\draw (149.center) to (146.center);
		\draw [in=180, out=0, looseness=1.25] (149.center) to (147.center);
		\draw [style=thick] (151.center) to (150);
		\draw [style=rbphase] (152) to (150);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (15.75, 0.5) {};
		\node [style=none] (44) at (14.5, 0.5) {};
		\node [style=none] (45) at (14.5, -0.5) {};
		\node [style=none] (46) at (15.75, -0.5) {};
		\node [style=none] (189) at (14.5, 0) {};
		\node [style=bn] (190) at (15.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw (189.center) to (190);
	\end{pgfonlayer}
\end{tikzpicture}
\):
\[\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.875) {};
		\node [style=none] (1) at (3, 0.875) {};
		\node [style=none] (2) at (3, -0.875) {};
		\node [style=none] (3) at (-4.75, -0.875) {};
		\node [style=gbn] (4) at (-2.75, -0.125) {};
		\node [style=none] (5) at (-0.25, -0.125) {};
		\node [style=none] (6) at (1.25, 0.375) {};
		\node [style=none] (7) at (3, -0.625) {};
		\node [style=none] (8) at (1.25, -0.625) {};
		\node [style=bphase] (9) at (-3.75, -0.125) {$\phasemat{\vb{a}}{G}$};
		\node [style=wirelable] (10) at (-1.25, 0.125) {$m+n$};
		\node [style=gbn] (11) at (2.25, 0.375) {};
		\node [style=wirelable] (12) at (1.75, 0.125) {$m$};
		\node [style=wirelable] (13) at (1.75, -0.375) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (11)
			 to (6.center)
			 to [in=0, out=180] (5.center)
			 to (4);
		\draw [style=thick] (7.center)
			 to (8.center)
			 to [in=0, out=180, looseness=1.25] (5.center)
			 to [in=360, out=180] (4);
		\draw [style=rbphase] (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=rmat] (4) at (0.5, 0) {\(\delta\)};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (4);
		\draw (4) to (6.center);
\end{pgfonlayer}
\end{tikzpicture}

\steq{\lemref{lem:box_inverse}}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (6.25, -0.75) {};
		\node [style=none] (11) at (6.25, 0.75) {};
		\node [style=rmat] (12) at (3.5, 0) {\(\delta\)};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (6.25, 0) {};
		\node [style=had] (15) at (4.5, 0) {};
		\node [style=had] (16) at (5.5, 0) {\(\minu\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw (13.center) to (12);
		\draw (12) to (14.center);
\end{pgfonlayer}
\end{tikzpicture}

\steq{\defref{def:dzx_directed_fourier_box}}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (7.25, 0.75) {};
		\node [style=none] (19) at (7.25, -0.75) {};
		\node [style=none] (20) at (10.5, -0.75) {};
		\node [style=none] (21) at (10.5, 0.75) {};
		\node [style=rhad] (22) at (8.25, 0) {\(\delta\)};
		\node [style=none] (23) at (7.25, 0) {};
		\node [style=none] (24) at (10.5, 0) {};
		\node [style=had] (26) at (9.75, 0) {\(\minu\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (23.center) to (22);
		\draw (22) to (24.center);
\end{pgfonlayer}
\end{tikzpicture}

\steq{\axiomref{Z.11}}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (11.5, 0.75) {};
		\node [style=none] (29) at (11.5, -0.75) {};
		\node [style=none] (30) at (15.5, -0.75) {};
		\node [style=none] (31) at (15.5, 0.75) {};
		\node [style=rhad] (32) at (12.5, 0) {\(\delta\)};
		\node [style=none] (33) at (11.5, 0) {};
		\node [style=none] (34) at (15.5, 0) {};
		\node [style=had] (35) at (14.75, 0) {\(\minu\)};
		\node [style=bn] (36) at (13.625, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw (33.center) to (32);
		\draw (32) to (34.center);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.175, 0.75) {};
		\node [style=none] (1) at (4.75, 0.75) {};
		\node [style=none] (2) at (4.75, -0.75) {};
		\node [style=none] (3) at (-4.175, -0.75) {};
		\node [style=ggn] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=ggn] (6) at (4.25, 0.5) {};
		\node [style=none] (7) at (4.75, -0.5) {};
		\node [style=none] (8) at (3.75, -0.5) {};
		\node [style=gphase] (9) at (-2.3, 0) {\(\phasemat{\vb{x}\\ \vb{y}}{0 & E \\ E^\dag & Y}\)};
		\node [style=wirelable] (10) at (1.125, 0.25) {$m+n$};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=wirelable] (12) at (3.75, -0.25) {$n$};
		\node [style=wirelable] (13) at (3.75, 0.25) {$m$};
		\node [style=ggn] (14) at (0, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=ggn] (16) at (4.25, 0.5) {};
		\node [style=none] (17) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (7.center)
			 to (8.center)
			 to [in=0, out=180] (5.center);
		\draw [style=thick] (4) to (5.center);
		\draw [style=thick] (6)
			 to (11.center)
			 to [in=0, out=-180] (5.center);
		\draw [style=rbphase] (9) to (4);
		\draw [style=thick] (14)
			 to (15.center)
			 to [in=-180, out=0] (17.center)
			 to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.375, 0) {};
		\node [style=rhad] (1) at (-0.125, 0) {$z$};
		\node [style=rhad] (2) at (-1.375, 0) {$z$};
		\node [style=none] (3) at (-2.375, 0) {};
		\node [style=rhad] (4) at (2.375, 0) {$z$};
		\node [style=rhad] (5) at (1.125, 0) {$z$};
		\node [style=none] (bg0) at (-2.375, 0.5) {};
		\node [style=none] (bg1) at (3.375, 0.5) {};
		\node [style=none] (bg2) at (3.375, -0.5) {};
		\node [style=none] (bg3) at (-2.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (3.center) to (2);
		\draw [in=180, out=0] (2) to (1);
		\draw [in=180, out=0] (1) to (5);
		\draw [in=180, out=0] (5) to (4);
		\draw [in=180, out=0] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (bg0) at (-1, 0.5) {};
		\node [style=none] (bg1) at (1, 0.5) {};
		\node [style=none] (bg2) at (1, -0.5) {};
		\node [style=none] (bg3) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

  \end{align*}
\end{lemma}

\begin{proof}
  \begin{align*}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.375, 0) {};
		\node [style=rhad] (1) at (-0.125, 0) {$z$};
		\node [style=rhad] (2) at (-1.375, 0) {$z$};
		\node [style=none] (3) at (-2.375, 0) {};
		\node [style=rhad] (4) at (2.375, 0) {$z$};
		\node [style=rhad] (5) at (1.125, 0) {$z$};
		\node [style=none] (bg0) at (-2.375, 0.5) {};
		\node [style=none] (bg1) at (3.375, 0.5) {};
		\node [style=none] (bg2) at (3.375, -0.5) {};
		\node [style=none] (bg3) at (-2.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (3.center) to (2);
		\draw [in=180, out=0] (2) to (1);
		\draw [in=180, out=0] (1) to (5);
		\draw [in=180, out=0] (5) to (4);
		\draw [in=180, out=0] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\lemref{lem:box_product}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1.625, 0) {};
		\node [style=rmat] (12) at (-0.375, 0) {\(\minu 1\)};
		\node [style=none] (13) at (-1.125, 0) {};
		\node [style=rmat] (15) at (0.875, 0) {\(\minu 1\)};
		\node [style=none] (bg0) at (-1.125, 0.5) {};
		\node [style=none] (bg1) at (1.625, 0.5) {};
		\node [style=none] (bg2) at (1.625, -0.5) {};
		\node [style=none] (bg3) at (-1.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (13.center) to (12);
		\draw [in=180, out=0] (12) to (15);
		\draw [in=180, out=0] (15) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axiomref{D.11}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1.125, 0) {};
		\node [style=none] (24) at (-1.125, 0) {};
		\node [style=none] (bg0) at (-1.125, 0.5) {};
		\node [style=none] (bg1) at (1.125, 0.5) {};
		\node [style=none] (bg2) at (1.125, -0.5) {};
		\node [style=none] (bg3) at (-1.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=rmat] (7) at (-1.25, 0.75) {$b$};
		\node [style=rmat] (8) at (-1.25, -0.75) {$b$};
		\node [style=none] (10) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (-1.5, 0.25) {$\vdots$};
		\node [style=bphase] (lblphase1) at (0, 0.9) {$\phasemat{0}{a}$};
		\node [style=none] (bg0) at (-2, 1.25) {};
		\node [style=none] (bg1) at (2, 1.25) {};
		\node [style=none] (bg2) at (2, -1.25) {};
		\node [style=none] (bg3) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (0)
			 to [in=360, out=105] (7.center)
			 to (3.center);
		\draw (0)
			 to [in=0, out=-105] (8.center)
			 to (4.center);
		\draw (0)
			 to [in=180, out=75] (5.center)
			 to [in=180, out=0] (1.center);
		\draw (0)
			 to [in=180, out=-75] (6.center)
			 to (2.center);
		\draw [style=dbphase] (lblphase1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=rmat] (7) at (1.25, 0.75) {$b$};
		\node [style=rmat] (8) at (1.25, -0.75) {$b$};
		\node [style=none] (10) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=none] (23) at (1.5, 0.25) {$\vdots$};
		\node [style=bphase] (lblphase1) at (0, 0.9) {$\phasemat{0}{a}$};
		\node [style=none] (bg0) at (2, 1.25) {};
		\node [style=none] (bg1) at (-2, 1.25) {};
		\node [style=none] (bg2) at (-2, -1.25) {};
		\node [style=none] (bg3) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (0)
			 to [in=-180, out=75] (7.center)
			 to (3.center);
		\draw (0)
			 to [in=180, out=-75] (8.center)
			 to [in=180, out=0] (4.center);
		\draw (0)
			 to [in=0, out=105] (5.center)
			 to [in=0, out=180] (1.center);
		\draw (0)
			 to [in=0, out=-105] (6.center)
			 to (2.center);
		\draw [style=dbphase] (lblphase1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

    \qquad\text{and}\qquad
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=rmat] (7) at (-1.25, 0.75) {$b$};
		\node [style=rmat] (8) at (-1.25, -0.75) {$b$};
		\node [style=none] (10) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (-1.5, 0.25) {$\vdots$};
		\node [style=wphase] (lblphase1) at (0, 0.9) {$\phasemat{0}{a}$};
		\node [style=none] (bg0) at (-2, 1.25) {};
		\node [style=none] (bg1) at (2, 1.25) {};
		\node [style=none] (bg2) at (2, -1.25) {};
		\node [style=none] (bg3) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (0)
			 to [in=360, out=105] (7.center)
			 to (3.center);
		\draw (0)
			 to [in=0, out=-105] (8.center)
			 to (4.center);
		\draw (0)
			 to [in=180, out=75] (5.center)
			 to [in=180, out=0] (1.center);
		\draw (0)
			 to [in=180, out=-75] (6.center)
			 to (2.center);
		\draw [style=dwphase] (lblphase1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=rmat] (7) at (1.25, 0.75) {$b$};
		\node [style=rmat] (8) at (1.25, -0.75) {$b$};
		\node [style=none] (10) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=none] (23) at (1.5, 0.25) {$\vdots$};
		\node [style=wphase] (lblphase1) at (0, 0.9) {$\phasemat{0}{a}$};
		\node [style=none] (bg0) at (2, 1.25) {};
		\node [style=none] (bg1) at (-2, 1.25) {};
		\node [style=none] (bg2) at (-2, -1.25) {};
		\node [style=none] (bg3) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (0)
			 to [in=-180, out=75] (7.center)
			 to (3.center);
		\draw (0)
			 to [in=180, out=-75] (8.center)
			 to (4.center);
		\draw (0)
			 to [in=0, out=105] (5.center)
			 to [in=0, out=180] (1.center);
		\draw (0)
			 to [in=0, out=-105] (6.center)
			 to (2.center);
		\draw [style=dwphase] (lblphase1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=lhad] (5) at (1.25, 0.75) {$\minu z$};
		\node [style=lhad] (6) at (1.25, -0.75) {$\minu z$};
		\node [style=rhad] (7) at (-1.25, 0.75) {$z$};
		\node [style=rhad] (8) at (-1.25, -0.75) {$z$};
		\node [style=none] (10) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (-1.5, 0.25) {$\vdots$};
		\node [style=bphase] (lblphase1) at (0, 0.9) {$\phasemat{a}{b}$};
		\node [style=none] (bg0) at (-2, 1.25) {};
		\node [style=none] (bg1) at (2, 1.25) {};
		\node [style=none] (bg2) at (2, -1.25) {};
		\node [style=none] (bg3) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw [in=180, out=0] (5) to (1.center);
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (0) to (6);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5);
		\draw [style=dbphase] (lblphase1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (11) at (0, -0.25) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-1.75, 0) {$\vdots$};
		\node [style=none] (21) at (1.75, 0) {$\vdots$};
		\node [style=whphase] (lblphase2) at (0, 0.9) {$\phasemat{\frac{\minu a}{\bar z}}{\frac{\minu b}{z \bar z}}$};
		\node [style=none] (bg0) at (-2, 1.5) {};
		\node [style=none] (bg1) at (2, 1.5) {};
		\node [style=none] (bg2) at (2, -1.5) {};
		\node [style=none] (bg3) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw [in=180, out=-75] (11) to (17.center);
		\draw [in=0, out=-105] (11) to (19.center);
		\draw [in=360, out=105] (11) to (18.center);
		\draw [in=180, out=75] (11) to (16.center);
		\draw [style=dwphase] (lblphase2) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.8, -0.025) {};
		\node [style=wn] (1) at (0.2, -0.025) {};
		\node [style=none] (7) at (1.2, 0.475) {};
		\node [style=none] (8) at (1.2, -0.525) {};
		\node [style=bphase] (lblphase1) at (-0.8, -0.925) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.25, 0.75) {};
		\node [style=none] (bg1) at (1.25, 0.75) {};
		\node [style=none] (bg2) at (1.25, -0.75) {};
		\node [style=none] (bg3) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (1) to (0);
		\draw [bend left] (1) to (7.center);
		\draw [bend right] (1) to (8.center);
		\draw [style=ubphase] (lblphase1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (9) at (0.575, 0.475) {};
		\node [style=bn] (10) at (0.575, -0.525) {};
		\node [style=none] (11) at (1.325, 0.475) {};
		\node [style=none] (12) at (1.325, -0.525) {};
		\node [style=bphase] (lblphase2) at (-0.525, 0.475) {$\phasemat{a}{0}$};
		\node [style=bphase] (lblphase3) at (-0.525, -0.525) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.375, 1) {};
		\node [style=none] (bg1) at (1.375, 1) {};
		\node [style=none] (bg2) at (1.375, -1) {};
		\node [style=none] (bg3) at (-1.375, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (10) to (12.center);
		\draw (9) to (11.center);
		\draw [style=rbphase] (lblphase2) to (9);
		\draw [style=rbphase] (lblphase3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

  \end{align*}
\end{lemma}

\begin{proof}
  \begin{align*}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.7, 0) {};
		\node [style=wn] (1) at (0.3, 0) {};
		\node [style=none] (7) at (1.3, 0.5) {};
		\node [style=none] (8) at (1.3, -0.5) {};
		\node [style=bphase] (lblphase1) at (-0.7, -0.9) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.25, 0.75) {};
		\node [style=none] (bg1) at (1.25, 0.75) {};
		\node [style=none] (bg2) at (1.25, -1) {};
		\node [style=none] (bg3) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (1) to (0);
		\draw [bend left] (1) to (7.center);
		\draw [bend right] (1) to (8.center);
		\draw [style=ubphase] (lblphase1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\lemref{lem:box_inverse}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (9) at (-1.975, 0) {};
		\node [style=wn] (10) at (0.275, 0) {};
		\node [style=had] (14) at (-0.425, 0.025) {};
		\node [style=had] (15) at (-1.175, 0.025) {-};
		\node [style=none] (16) at (2.5, 0.525) {};
		\node [style=none] (17) at (2.5, -0.475) {};
		\node [style=had] (18) at (1.2, 0.525) {-};
		\node [style=had] (19) at (1.95, 0.525) {};
		\node [style=had] (20) at (1.2, -0.475) {-};
		\node [style=had] (21) at (1.95, -0.475) {};
		\node [style=bphase] (lblphase2) at (-1.975, -0.9) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-2.5, 1) {};
		\node [style=none] (bg1) at (2.5, 1) {};
		\node [style=none] (bg2) at (2.5, -1) {};
		\node [style=none] (bg3) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=0, out=178] (10) to (14);
		\draw [in=0, out=180] (14) to (15);
		\draw [in=2, out=180] (15) to (9);
		\draw [in=-150, out=30] (10) to (18);
		\draw [in=152, out=-27] (10) to (20);
		\draw [in=1, out=180] (17.center) to (21);
		\draw [in=0, out=-179] (21) to (20);
		\draw [in=-179, out=0] (18) to (19);
		\draw [in=180, out=1] (19) to (16.center);
		\draw [style=ubphase] (lblphase2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axref{ax:dzx_colour} \\ \lemref{lem:colour_inverted}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (22) at (-0.95, 0) {};
		\node [style=bn] (23) at (0.05, 0) {};
		\node [style=had] (24) at (1.05, 0.5) {};
		\node [style=had] (25) at (1.05, -0.5) {};
		\node [style=none] (26) at (1.725, 0.5) {};
		\node [style=none] (27) at (1.725, -0.5) {};
		\node [style=whphase] (lblphase3) at (-0.95, -0.9) {$\phasemat{\minu a}{0}$};
		\node [style=none] (bg0) at (-1.75, 0.75) {};
		\node [style=none] (bg1) at (1.75, 0.75) {};
		\node [style=none] (bg2) at (1.75, -1) {};
		\node [style=none] (bg3) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (23) to (22);
		\draw [bend left] (23) to (24);
		\draw [bend right] (23) to (25);
		\draw (26.center) to (24);
		\draw (25) to (27.center);
		\draw [style=uwphase] (lblphase3) to (22);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axiomref{D.8}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (33) at (0.1, 0.475) {};
		\node [style=wn] (34) at (0.1, -0.525) {};
		\node [style=none] (35) at (1.6, 0.475) {};
		\node [style=none] (36) at (1.6, -0.525) {};
		\node [style=had] (37) at (0.8, 0.475) {};
		\node [style=had] (38) at (0.8, -0.525) {};
		\node [style=whphase] (lblphase4) at (-1, 0.475) {$\phasemat{\minu a}{0}$};
		\node [style=whphase] (lblphase5) at (-1, -0.525) {$\phasemat{\minu a}{0}$};
		\node [style=none] (bg0) at (-1.75, 1) {};
		\node [style=none] (bg1) at (1.625, 1) {};
		\node [style=none] (bg2) at (1.625, -1) {};
		\node [style=none] (bg3) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (34) to (38);
		\draw (38) to (36.center);
		\draw (33) to (37);
		\draw (37) to (35.center);
		\draw [style=rwphase] (lblphase4) to (33);
		\draw [style=rwphase] (lblphase5) to (34);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\lemref{lem:colour_inverted}} 
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (49) at (0.575, 0.475) {};
		\node [style=bn] (50) at (0.575, -0.525) {};
		\node [style=none] (51) at (1.35, 0.475) {};
		\node [style=none] (52) at (1.35, -0.525) {};
		\node [style=bphase] (lblphase6) at (-0.525, 0.475) {$\phasemat{a}{0}$};
		\node [style=bphase] (lblphase7) at (-0.525, -0.525) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.375, 1) {};
		\node [style=none] (bg1) at (1.375, 1) {};
		\node [style=none] (bg2) at (1.375, -1) {};
		\node [style=none] (bg3) at (-1.375, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (50) to (52.center);
		\draw (49) to (51.center);
		\draw [style=rbphase] (lblphase6) to (49);
		\draw [style=rbphase] (lblphase7) to (50);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0.125) {};
		\node [style=none] (2) at (2, -0.875) {};
		\node [style=none] (3) at (1.75, -0.375) {$n$};
		\node [style=none] (4) at (1.375, -0.2) {$\vdots$};
		\node [style=none] (5) at (-2, 0.125) {};
		\node [style=none] (6) at (-2, -0.875) {};
		\node [style=none] (7) at (-1.75, -0.375) {$m$};
		\node [style=none] (8) at (-1.3, -0.175) {$\vdots$};
		\node [style=none] (9) at (-0.75, 0.125) {};
		\node [style=none] (10) at (-0.75, -0.875) {};
		\node [style=none] (11) at (-0.75, 0.375) {};
		\node [style=none] (12) at (0.75, 0.375) {};
		\node [style=none] (13) at (-0.75, -1.125) {};
		\node [style=none] (14) at (0.75, -1.125) {};
		\node [style=none] (15) at (0.75, -0.875) {};
		\node [style=none] (16) at (0.75, 0.125) {};
		\node [style=none] (17) at (0, -0.375) {$D$};
		\node [style=bn] (45) at (-0.5, 0.875) {};
		\node [style=bphase] (lblphase2) at (-1.4, 0.875) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-2, 1.375) {};
		\node [style=none] (bg1) at (2, 1.375) {};
		\node [style=none] (bg2) at (2, -1.375) {};
		\node [style=none] (bg3) at (-2, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (10.center) to (6.center);
		\draw [style=bbox] (13.center)
					 to (14.center)
					 to (12.center)
					 to (11.center)
					 to cycle;
		\draw (16.center) to (1.center);
		\draw (15.center) to (2.center);
		\draw [style=rbphase] (lblphase2) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.5) {};
		\node [style=none] (22) at (2.25, 0) {$n$};
		\node [style=none] (23) at (1.875, 0.175) {$\vdots$};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-2.2, 0) {$m$};
		\node [style=none] (27) at (-1.75, 0.2) {$\vdots$};
		\node [style=bn] (28) at (-1.25, 0.5) {};
		\node [style=bn] (29) at (-1.25, -0.5) {};
		\node [style=bn] (34) at (1.25, -0.5) {};
		\node [style=bn] (35) at (1.25, 0.5) {};
		\node [style=bn] (36) at (0, -0.25) {};
		\node [style=bphase] (lblphase1) at (0, 0.65) {$\phasemat{1}{0}$};
		\node [style=none] (bg0) at (-2.5, 1) {};
		\node [style=none] (bg1) at (2.5, 1) {};
		\node [style=none] (bg2) at (2.5, -1) {};
		\node [style=none] (bg3) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (28) to (24.center);
		\draw (29) to (25.center);
		\draw (35) to (20.center);
		\draw (34) to (21.center);
		\draw [style=dbphase] (lblphase1) to (36);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.625, 0) {};
		\node [style=rhad] (6) at (-0.875, 0) {$z$};
		\node [style=rmat] (7) at (0.375, 0) {\(\minu 1\)};
		\node [style=none] (8) at (1.125, 0) {};
		\node [style=none] (bg0) at (-1.625, 0.5) {};
		\node [style=none] (bg1) at (1.125, 0.5) {};
		\node [style=none] (bg2) at (1.125, -0.5) {};
		\node [style=none] (bg3) at (-1.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (5.center) to (6);
		\draw [in=180, out=0] (6) to (7);
		\draw [in=180, out=0] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1, 0) {};
		\node [style=rhad] (11) at (0, 0) {$\minu z$};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (bg0) at (-1, 0.5) {};
		\node [style=none] (bg1) at (1, 0.5) {};
		\node [style=none] (bg2) at (1, -0.5) {};
		\node [style=none] (bg3) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=0, out=180] (12.center) to (11);
		\draw [in=0, out=180] (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
 
    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, 0) {};
		\node [style=rmat] (1) at (-0.625, 0) {\(\minu 1\)};
		\node [style=rhad] (2) at (0.625, 0) {$z$};
		\node [style=none] (3) at (1.375, 0) {};
		\node [style=none] (bg0) at (-1.375, 0.5) {};
		\node [style=none] (bg1) at (1.375, 0.5) {};
		\node [style=none] (bg2) at (1.375, -0.5) {};
		\node [style=none] (bg3) at (-1.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (0.center) to (1);
		\draw [in=180, out=0] (1) to (2);
		\draw [in=180, out=0] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

  \end{align*}
\end{lemma}
\begin{proof}
  \begin{align*}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.125, 0) {};
		\node [style=rhad] (6) at (-0.375, 0) {\(z\)};
		\node [style=rmat] (7) at (0.375, 0) {\(\minu 1\)};
		\node [style=none] (8) at (1.125, 0) {};
		\node [style=none] (bg0) at (-1.125, 0.5) {};
		\node [style=none] (bg1) at (1.125, 0.5) {};
		\node [style=none] (bg2) at (1.125, -0.5) {};
		\node [style=none] (bg3) at (-1.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (5.center) to (6);
		\draw [in=180, out=0] (6) to (7);
		\draw [in=180, out=0] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\lemref{lem:box_product}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=rhad] (24) at (-0.75, 0) {$z$};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=had] (26) at (0.75, 0) {};
		\node [style=had] (27) at (0, 0) {};
		\node [style=none] (bg0) at (-1.5, 0.5) {};
		\node [style=none] (bg1) at (1.5, 0.5) {};
		\node [style=none] (bg2) at (1.5, -0.5) {};
		\node [style=none] (bg3) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=0, out=180] (23.center) to (26);
		\draw [in=0, out=180] (26) to (27);
		\draw [in=0, out=180] (27) to (24);
		\draw [in=0, out=180] (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axiomref{D.14}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-0.875, 0) {};
		\node [style=rhad] (20) at (0.125, 0) {$\minu z$};
		\node [style=none] (21) at (1.125, 0) {};
		\node [style=none] (22) at (-0.875, 0.5) {};
		\node [style=none] (23) at (1.125, 0.5) {};
		\node [style=none] (24) at (1.125, -0.5) {};
		\node [style=none] (25) at (-0.875, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (22.center) to (23.center) to (24.center) to (25.center) to cycle;
		\draw [in=0, out=180] (21.center) to (20);
		\draw [in=0, out=180] (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axiomref{D.14}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=rhad] (12) at (0.75, 0) {$z$};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=had] (14) at (-0.75, 0) {};
		\node [style=had] (15) at (0, 0) {};
		\node [style=none] (bg0) at (-1.5, 0.5) {};
		\node [style=none] (bg1) at (1.5, 0.5) {};
		\node [style=none] (bg2) at (1.5, -0.5) {};
		\node [style=none] (bg3) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (10.center) to (14);
		\draw [in=180, out=0] (14) to (15);
		\draw [in=180, out=0] (15) to (12);
		\draw [in=180, out=0] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\lemref{lem:box_product}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.125, 0) {};
		\node [style=rmat] (6) at (-0.375, 0) {\(\minu 1\)};
		\node [style=rhad] (7) at (0.375, 0) {\(z\)};
		\node [style=none] (8) at (1.125, 0) {};
		\node [style=none] (bg0) at (-1.125, 0.5) {};
		\node [style=none] (bg1) at (1.125, 0.5) {};
		\node [style=none] (bg2) at (1.125, -0.5) {};
		\node [style=none] (bg3) at (-1.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (5.center) to (6);
		\draw [in=180, out=0] (6) to (7);
		\draw [in=180, out=0] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=had] (2) at (-1, 0) {};
		\node [style=rhad] (3) at (0, 0) {$z$};
		\node [style=had] (4) at (1, 0) {-};
		\node [style=none] (bg0) at (-1.75, 0.5) {};
		\node [style=none] (bg1) at (1.75, 0.5) {};
		\node [style=none] (bg2) at (1.75, -0.5) {};
		\node [style=none] (bg3) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (0.center) to (2);
		\draw [in=180, out=0] (2) to (3);
		\draw [in=180, out=0] (3) to (4);
		\draw [in=180, out=0] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=lhad] (8) at (0, 0) {$z^{\minu 1}$};
		\node [style=none] (bg0) at (-1.25, 0.5) {};
		\node [style=none] (bg1) at (1.25, 0.5) {};
		\node [style=none] (bg2) at (1.25, -0.5) {};
		\node [style=none] (bg3) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (6.center) to (8);
		\draw [in=180, out=0] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=had] (6) at (0, 0) {$z$};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (bg0) at (-1.25, 0.5) {};
		\node [style=none] (bg1) at (1.25, 0.5) {};
		\node [style=none] (bg2) at (1.25, -0.5) {};
		\node [style=none] (bg3) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (6) to (5.center);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l) at (-3.0, 0) {};
    \node [style=wn] (w1) at (-1.8, 0) {};
    \node [style=bn] (b) at (0, 0) {};
    \node [style=wn] (w2) at (1.8, 0) {};
    \node [style=none] (r) at (3.0, 0) {};
    \node [style=wphase] (pw1) at (-1.8, 0.95) {$\phasemat{0}{\minu z^{\minu 1}}$};
    \node [style=bphase] (pb) at (0, 0.95) {$\phasemat{0}{z}$};
    \node [style=wphase] (pw2) at (1.8, 0.95) {$\phasemat{0}{\minu z^{\minu 1}}$};
    \node [style=none] (bg0) at (-3.0, 1.45) {};
    \node [style=none] (bg1) at (3.0, 1.45) {};
    \node [style=none] (bg2) at (3.0, -0.7) {};
    \node [style=none] (bg3) at (-3.0, -0.7) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=background] (bg0.center)
      to (bg1.center)
      to (bg2.center)
      to (bg3.center)
      to cycle;
    \draw (l.center) to (w1);
    \draw (w1) to (b);
    \draw (b) to (w2);
    \draw (w2) to (r.center);
    \draw [style=dwphase] (pw1) to (w1);
    \draw [style=dbphase] (pb) to (b);
    \draw [style=dwphase] (pw2) to (w2);
  \end{pgfonlayer}
\end{tikzpicture}
 
    =
      \begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l) at (-3.0, 0) {};
    \node [style=bn] (b1) at (-1.8, 0) {};
    \node [style=wn] (w) at (0, 0) {};
    \node [style=bn] (b2) at (1.8, 0) {};
    \node [style=none] (r) at (3.0, 0) {};
    \node [style=bphase] (pb1) at (-1.8, 0.95) {$\phasemat{0}{z}$};
    \node [style=wphase] (pw) at (0, 0.95) {$\phasemat{0}{\minu z^{\minu 1}}$};
    \node [style=bphase] (pb2) at (1.8, 0.95) {$\phasemat{0}{z}$};
    \node [style=none] (bg0) at (-3.0, 1.45) {};
    \node [style=none] (bg1) at (3.0, 1.45) {};
    \node [style=none] (bg2) at (3.0, -0.7) {};
    \node [style=none] (bg3) at (-3.0, -0.7) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=background] (bg0.center)
      to (bg1.center)
      to (bg2.center)
      to (bg3.center)
      to cycle;
    \draw (l.center) to (b1);
    \draw (b1) to (w);
    \draw (w) to (b2);
    \draw (b2) to (r.center);
    \draw [style=dbphase] (pb1) to (b1);
    \draw [style=dwphase] (pw) to (w);
    \draw [style=dbphase] (pb2) to (b2);
  \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l) at (-1.15, 0) {};
    \node [style=had] (h) at (0, 0) {$z$};
    \node [style=none] (r) at (1.15, 0) {};
    \node [style=none] (bg0) at (-1.15, 0.45) {};
    \node [style=none] (bg1) at (1.15, 0.45) {};
    \node [style=none] (bg2) at (1.15, -0.45) {};
    \node [style=none] (bg3) at (-1.15, -0.45) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=background] (bg0.center)
      to (bg1.center)
      to (bg2.center)
      to (bg3.center)
      to cycle;
    \draw (l.center) to (h);
    \draw (h) to (r.center);
  \end{pgfonlayer}
\end{tikzpicture}

      \steq{\lemref{lem:box_opposite_inverse}}
        \begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l) at (-2.15, 0) {};
    \node [style=had] (h1) at (-1.2, 0) {};
    \node [style=had] (h2) at (0, 0) {$ z^{\minu 1}$};
    \node [style=had] (h3) at (1.2, 0) {-};
    \node [style=none] (r) at (2.15, 0) {};
    \node [style=none] (bg0) at (-2.15, 0.45) {};
    \node [style=none] (bg1) at (2.15, 0.45) {};
    \node [style=none] (bg2) at (2.15, -0.45) {};
    \node [style=none] (bg3) at (-2.15, -0.45) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=background] (bg0.center)
      to (bg1.center)
      to (bg2.center)
      to (bg3.center)
      to cycle;
    \draw (l.center) to (h1);
    \draw (h1) to (h2);
    \draw (h2) to (h3);
    \draw (h3) to (r.center);
  \end{pgfonlayer}
\end{tikzpicture}
 
      \steq{\axiomref{D.19}}
        \begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l) at (-4.3, 0) {};
    \node [style=had] (h0) at (-3.4, 0) {};
    \node [style=wn] (w1) at (-2.0, 0) {};
    \node [style=bn] (b) at (-0.5, 0) {};
    \node [style=wn] (w2) at (1.0, 0) {};
    \node [style=had] (h1) at (2.4, 0) {-};
    \node [style=none] (r) at (3.3, 0) {};
    \node [style=wphase] (pw1) at (-2.0, 0.95) {$\phasemat{0}{\minu z}$};
    \node [style=bphase] (pb) at (-0.5, 0.95) {$\phasemat{0}{z^{\minu 1}}$};
    \node [style=wphase] (pw2) at (1.0, 0.95) {$\phasemat{0}{\minu z}$};
    \node [style=none] (bg0) at (-4.3, 1.35) {};
    \node [style=none] (bg1) at (3.3, 1.35) {};
    \node [style=none] (bg2) at (3.3, -0.55) {};
    \node [style=none] (bg3) at (-4.3, -0.55) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=background] (bg0.center)
      to (bg1.center)
      to (bg2.center)
      to (bg3.center)
      to cycle;
    \draw (l.center) to (h0);
    \draw (h0) to (w1);
    \draw (w1) to (b);
    \draw (b) to (w2);
    \draw (w2) to (h1);
    \draw (h1) to (r.center);
    \draw [style=dwphase] (pw1) to (w1);
    \draw [style=dbphase] (pb) to (b);
    \draw [style=dwphase] (pw2) to (w2);
  \end{pgfonlayer}
\end{tikzpicture}

      \\
      &\steq{\lemref{lem:box_inverse}}
        \begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l) at (-5.4, 0) {};
    \node [style=had] (h0) at (-4.5, 0) {};
    \node [style=wn] (w1) at (-3.3, 0) {};
    \node [style=had] (h1) at (-2.1, 0) {-};
    \node [style=had] (h2) at (-0.9, 0) {};
    \node [style=bn] (b) at (0.3, 0) {};
    \node [style=had] (h3) at (1.5, 0) {-};
    \node [style=had] (h4) at (2.7, 0) {};
    \node [style=wn] (w2) at (3.9, 0) {};
    \node [style=had] (h5) at (5.1, 0) {-};
    \node [style=none] (r) at (6.0, 0) {};
    \node [style=wphase] (pw1) at (-3.3, 0.95) {$\phasemat{0}{\minu z}$};
    \node [style=bphase] (pb) at (0.3, 0.95) {$\phasemat{0}{z^{\minu 1}}$};
    \node [style=wphase] (pw2) at (3.9, 0.95) {$\phasemat{0}{\minu z}$};
    \node [style=none] (bg0) at (-5.4, 1.35) {};
    \node [style=none] (bg1) at (6.0, 1.35) {};
    \node [style=none] (bg2) at (6.0, -0.55) {};
    \node [style=none] (bg3) at (-5.4, -0.55) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=background] (bg0.center)
      to (bg1.center)
      to (bg2.center)
      to (bg3.center)
      to cycle;
    \draw (l.center) to (h0);
    \draw (h0) to (w1);
    \draw (w1) to (h1);
    \draw (h1) to (h2);
    \draw (h2) to (b);
    \draw (b) to (h3);
    \draw (h3) to (h4);
    \draw (h4) to (w2);
    \draw (w2) to (h5);
    \draw (h5) to (r.center);
    \draw [style=dwphase] (pw1) to (w1);
    \draw [style=dbphase] (pb) to (b);
    \draw [style=dwphase] (pw2) to (w2);
  \end{pgfonlayer}
\end{tikzpicture}
 
      \steq{\axiomref{D.20} \\ \lemref{lem:colour_inverted}}
        \begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=none] (l) at (-3.0, 0) {};
    \node [style=bn] (b1) at (-1.8, 0) {};
    \node [style=wn] (w) at (0, 0) {};
    \node [style=bn] (b2) at (1.8, 0) {};
    \node [style=none] (r) at (3.0, 0) {};
    \node [style=bphase] (pb1) at (-1.8, 0.95) {$\phasemat{0}{z}$};
    \node [style=wphase] (pw) at (0, 0.95) {$\phasemat{0}{\minu z^{\minu 1}}$};
    \node [style=bphase] (pb2) at (1.8, 0.95) {$\phasemat{0}{z}$};
    \node [style=none] (bg0) at (-3.0, 1.45) {};
    \node [style=none] (bg1) at (3.0, 1.45) {};
    \node [style=none] (bg2) at (3.0, -0.7) {};
    \node [style=none] (bg3) at (-3.0, -0.7) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=background] (bg0.center)
      to (bg1.center)
      to (bg2.center)
      to (bg3.center)
      to cycle;
    \draw (l.center) to (b1);
    \draw (b1) to (w);
    \draw (w) to (b2);
    \draw (b2) to (r.center);
    \draw [style=dbphase] (pb1) to (b1);
    \draw [style=dwphase] (pw) to (w);
    \draw [style=dbphase] (pb2) to (b2);
  \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (6) at (-0.875, -0.25) {};
		\node [style=bn] (7) at (0.625, -0.25) {};
		\node [style=none] (8) at (1.625, -0.25) {};
		\node [style=whphase] (lblphase3) at (-0.875, 0.65) {$\phasemat{a}{0}$};
		\node [style=bphase] (lblphase4) at (0.625, 0.65) {$\phasemat{c}{d}$};
		\node [style=none] (bg0) at (-1.625, 0.75) {};
		\node [style=none] (bg1) at (1.625, 0.75) {};
		\node [style=none] (bg2) at (1.625, -0.75) {};
		\node [style=none] (bg3) at (-1.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (7) to (6);
		\draw (8.center) to (7);
		\draw [style=dwphase] (lblphase3) to (6);
		\draw [style=dbphase] (lblphase4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.125, -0.25) {};
		\node [style=wn] (21) at (-0.375, -0.25) {};
		\node [style=whphase] (lblphase5) at (-0.375, 0.65) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.125, 0.75) {};
		\node [style=none] (bg1) at (1.125, 0.75) {};
		\node [style=none] (bg2) at (1.125, -0.75) {};
		\node [style=none] (bg3) at (-1.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (20.center) to (21);
		\draw [style=dwphase] (lblphase5) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

    \qquad\text{and}\qquad
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.875, -0.25) {};
		\node [style=wn] (1) at (0.625, -0.25) {};
		\node [style=none] (2) at (1.625, -0.25) {};
		\node [style=bphase] (lblphase1) at (-0.875, 0.65) {$\phasemat{a}{0}$};
		\node [style=whphase] (lblphase2) at (0.625, 0.65) {$\phasemat{c}{d}$};
		\node [style=none] (bg0) at (-1.625, 0.75) {};
		\node [style=none] (bg1) at (1.625, 0.75) {};
		\node [style=none] (bg2) at (1.625, -0.75) {};
		\node [style=none] (bg3) at (-1.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw [style=dbphase] (lblphase1) to (0);
		\draw [style=dwphase] (lblphase2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (1.125, -0.25) {};
		\node [style=bn] (26) at (-0.375, -0.25) {};
		\node [style=bphase] (lblphase6) at (-0.375, 0.65) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.125, 0.75) {};
		\node [style=none] (bg1) at (1.125, 0.75) {};
		\node [style=none] (bg2) at (1.125, -0.75) {};
		\node [style=none] (bg3) at (-1.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (25.center) to (26);
		\draw [style=dbphase] (lblphase6) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

  \end{align*}
\end{lemma}

\begin{proof}
  \begin{align*}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.625, -0.25) {};
		\node [style=wn] (1) at (-0.875, -0.25) {};
		\node [style=none] (2) at (1.625, -0.25) {};
		\node [style=whphase] (lblphase7) at (-0.875, 0.65) {$\phasemat{a}{0}$};
		\node [style=bphase] (lblphase8) at (0.625, 0.65) {$\phasemat{c}{d}$};
		\node [style=none] (bg0) at (-1.625, 0.75) {};
		\node [style=none] (bg1) at (1.625, 0.75) {};
		\node [style=none] (bg2) at (1.625, -0.75) {};
		\node [style=none] (bg3) at (-1.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw [style=dwphase] (lblphase7) to (1);
		\draw [style=dbphase] (lblphase8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\axref{ax:dzx_fusion}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (5) at (-1.375, -0.25) {};
		\node [style=bn] (6) at (1.375, 0.25) {};
		\node [style=none] (7) at (2.125, -0.75) {};
		\node [style=bn] (8) at (0.125, -0.25) {};
		\node [style=whphase] (lblphase1) at (-1.375, 0.65) {$\phasemat{a}{0}$};
		\node [style=bphase] (lblphase2) at (1.375, 1.15) {$\phasemat{c}{d}$};
		\node [style=none] (bg0) at (-2.125, 1.25) {};
		\node [style=none] (bg1) at (2.125, 1.25) {};
		\node [style=none] (bg2) at (2.125, -1.25) {};
		\node [style=none] (bg3) at (-2.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=-30, out=180] (7.center) to (8);
		\draw (8) to (5);
		\draw [in=-180, out=45] (8) to (6);
		\draw [style=dwphase] (lblphase1) to (5);
		\draw [style=dbphase] (lblphase2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axiomref{D.8}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (13) at (-1, 0.312) {};
		\node [style=bn] (14) at (0.5, 0.312) {};
		\node [style=none] (15) at (2, -0.938) {};
		\node [style=wn] (16) at (0.5, -0.938) {};
		\node [style=whphase] (lblphase3) at (-1, 1.212) {$\phasemat{a}{0}$};
		\node [style=bphase] (lblphase4) at (0.5, 1.212) {$\phasemat{c}{d}$};
		\node [style=whphase] (lblphase5) at (-0.75, -0.937) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-2, 1.438) {};
		\node [style=none] (bg1) at (2, 1.438) {};
		\node [style=none] (bg2) at (2, -1.438) {};
		\node [style=none] (bg3) at (-2, -1.438) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (14) to (13);
		\draw (15.center) to (16);
		\draw [style=dwphase] (lblphase3) to (13);
		\draw [style=dbphase] (lblphase4) to (14);
		\draw [style=rwphase] (lblphase5) to (16);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axiomref{D.4}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (1.125, -0.25) {};
		\node [style=wn] (22) at (-0.375, -0.25) {};
		\node [style=whphase] (lblphase6) at (-0.375, 0.6) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.125, 0.75) {};
		\node [style=none] (bg1) at (1.125, 0.75) {};
		\node [style=none] (bg2) at (1.125, -0.75) {};
		\node [style=none] (bg3) at (-1.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (21.center) to (22);
		\draw [style=dwphase] (lblphase6) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

  \end{align*}
  \begin{align*}
    &
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.875, -0.25) {};
		\node [style=wn] (1) at (0.625, -0.25) {};
		\node [style=none] (2) at (1.625, -0.25) {};
		\node [style=bphase] (lblphase1) at (-0.875, 0.65) {$\phasemat{a}{0}$};
		\node [style=whphase] (lblphase2) at (0.625, 0.65) {$\phasemat{c}{d}$};
		\node [style=none] (bg0) at (-1.625, 0.75) {};
		\node [style=none] (bg1) at (1.625, 0.75) {};
		\node [style=none] (bg2) at (1.625, -0.75) {};
		\node [style=none] (bg3) at (-1.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw [style=dbphase] (lblphase1) to (0);
		\draw [style=dwphase] (lblphase2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\axref{ax:dzx_colour} \\ \lemref{lem:colour_inverted}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2.875, -0.25) {};
		\node [style=had] (8) at (-1.125, -0.25) {-};
		\node [style=had] (9) at (-0.125, -0.25) {};
		\node [style=wn] (36) at (-2.125, -0.25) {};
		\node [style=bn] (37) at (0.875, -0.25) {};
		\node [style=had] (38) at (1.875, -0.25) {-};
		\node [style=whphase] (lblphase7) at (-2.125, 0.65) {$\phasemat{a}{0}$};
		\node [style=bphase] (lblphase8) at (0.875, 0.65) {$\phasemat{\minu c}{\minu d}$};
		\node [style=none] (bg0) at (-2.875, 0.75) {};
		\node [style=none] (bg1) at (2.875, 0.75) {};
		\node [style=none] (bg2) at (2.875, -0.75) {};
		\node [style=none] (bg3) at (-2.875, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (9) to (8);
		\draw (36) to (8);
		\draw (37) to (9);
		\draw (38) to (37);
		\draw (38) to (7.center);
		\draw [style=dwphase] (lblphase7) to (36);
		\draw [style=dbphase] (lblphase8) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\lemref{lem:box_product}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (12) at (-1.5, -0.25) {};
		\node [style=bn] (13) at (0, -0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=had] (16) at (1.25, -0.25) {-};
		\node [style=whphase] (lblphase3) at (-1.5, 0.65) {$\phasemat{a}{0}$};
		\node [style=bphase] (lblphase4) at (0, 0.65) {$\phasemat{\minu c}{\minu d}$};
		\node [style=none] (bg0) at (-2.25, 0.75) {};
		\node [style=none] (bg1) at (2.25, 0.75) {};
		\node [style=none] (bg2) at (2.25, -0.75) {};
		\node [style=none] (bg3) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (13) to (12);
		\draw (14.center) to (16);
		\draw (16) to (13);
		\draw [style=dwphase] (lblphase3) to (12);
		\draw [style=dbphase] (lblphase4) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

    \\
    &\steq{\lemref{lem:push_pauli_state}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (19) at (-0.75, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=had] (22) at (0.5, -0.25) {-};
		\node [style=whphase] (lblphase5) at (-0.75, 0.65) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.5, 0.75) {};
		\node [style=none] (bg1) at (1.5, 0.75) {};
		\node [style=none] (bg2) at (1.5, -0.75) {};
		\node [style=none] (bg3) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (21.center) to (22);
		\draw (22) to (19);
		\draw [style=dwphase] (lblphase5) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axiomref{D.20}} 
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (28) at (-0.375, -0.25) {};
		\node [style=none] (29) at (1.125, -0.25) {};
		\node [style=bphase] (lblphase6) at (-0.375, 0.65) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.125, 0.75) {};
		\node [style=none] (bg1) at (1.125, 0.75) {};
		\node [style=none] (bg2) at (1.125, -0.75) {};
		\node [style=none] (bg3) at (-1.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (29.center) to (28);
		\draw [style=dbphase] (lblphase6) to (28);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=bphase] (31) at (-0.25, 0.65) {$\phasemat{a}{z}$};
		\node [style=none] (bg0) at (-1, 0.75) {};
		\node [style=none] (bg1) at (1, 0.75) {};
		\node [style=none] (bg2) at (1, -0.75) {};
		\node [style=none] (bg3) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (21.center) to (20);
		\draw [style=dbphase] (31) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (25) at (-0.5, -0.375) {};
		\node [style=none] (26) at (1.5, -0.375) {};
		\node [style=wphase] (33) at (0, 0.525) {$\phasemat{\frac{\minu a}{z}}{z^{\minu 1}}$};
		\node [style=none] (bg0) at (-1.5, 0.875) {};
		\node [style=none] (bg1) at (1.5, 0.875) {};
		\node [style=none] (bg2) at (1.5, -0.875) {};
		\node [style=none] (bg3) at (-1.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (25) to (26.center);
		\draw [style=dwphase] (33) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

    \qquad\text{and}\qquad
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (28) at (-0.25, -0.25) {};
		\node [style=none] (29) at (1, -0.25) {};
		\node [style=whphase] (32) at (-0.25, 0.65) {$\phasemat{a}{z}$};
		\node [style=none] (bg0) at (-1, 0.75) {};
		\node [style=none] (bg1) at (1, 0.75) {};
		\node [style=none] (bg2) at (1, -0.75) {};
		\node [style=none] (bg3) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (29.center) to (28);
		\draw [style=dwphase] (32) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (25) at (-0.5, -0.375) {};
		\node [style=none] (26) at (1.5, -0.375) {};
		\node [style=bphase] (33) at (0, 0.525) {$\phasemat{\frac{\minu a}{z}}{z^{\minu 1}}$};
		\node [style=none] (bg0) at (-1.5, 0.875) {};
		\node [style=none] (bg1) at (1.5, 0.875) {};
		\node [style=none] (bg2) at (1.5, -0.875) {};
		\node [style=none] (bg3) at (-1.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (25) to (26.center);
		\draw [style=dbphase] (33) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 0) {};
		\node [style=wn] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (22) at (1.25, 0.2) {$\vdots$};
		\node [style=bphase] (lblphase1) at (0.5, 0.9) {$\phasemat{c}{d}$};
		\node [style=whphase] (lblphase2) at (-0.5, -0.9) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.5, 1.25) {};
		\node [style=none] (bg1) at (1.5, 1.25) {};
		\node [style=none] (bg2) at (1.5, -1.25) {};
		\node [style=none] (bg3) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw [style=dbphase] (lblphase1) to (0);
		\draw [style=uwphase] (lblphase2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (6) at (-0.875, 0) {};
		\node [style=none] (7) at (1.375, 0.5) {};
		\node [style=none] (8) at (1.375, -0.5) {};
		\node [style=none] (9) at (-2.125, 0) {};
		\node [style=wn] (10) at (1.375, 0.5) {};
		\node [style=wn] (11) at (1.375, -0.5) {};
		\node [style=none] (12) at (2.125, 0.5) {};
		\node [style=none] (13) at (2.125, -0.5) {};
		\node [style=none] (23) at (1.875, 0.2) {$\vdots$};
		\node [style=bphase] (lblphase3) at (-0.875, 0.9) {$\phasemat{c+ad}{d}$};
		\node [style=whphase] (lblphase4) at (1.375, 1.4) {$\phasemat{a}{0}$};
		\node [style=whphase] (lblphase5) at (1.375, -1.4) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-2.125, 1.5) {};
		\node [style=none] (bg1) at (2.125, 1.5) {};
		\node [style=none] (bg2) at (2.125, -1.5) {};
		\node [style=none] (bg3) at (-2.125, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=30, out=180] (10) to (6);
		\draw [in=-30, out=-180] (11) to (6);
		\draw (6) to (9.center);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
		\draw [style=dbphase] (lblphase3) to (6);
		\draw [style=dwphase] (lblphase4) to (10);
		\draw [style=uwphase] (lblphase5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

    \qquad\text{and}\qquad
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.5, 0) {};
		\node [style=bn] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (20) at (1.25, 0.2) {$\vdots$};
		\node [style=whphase] (lblphase1) at (0.5, 0.9) {$\phasemat{c}{d}$};
		\node [style=bphase] (lblphase2) at (-0.5, -0.9) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.5, 1) {};
		\node [style=none] (bg1) at (1.5, 1) {};
		\node [style=none] (bg2) at (1.5, -1) {};
		\node [style=none] (bg3) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw [style=dwphase] (lblphase1) to (0);
		\draw [style=ubphase] (lblphase2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (6) at (-0.875, 0) {};
		\node [style=none] (7) at (2.125, 0.5) {};
		\node [style=none] (8) at (2.125, -0.5) {};
		\node [style=none] (9) at (-2.125, 0) {};
		\node [style=bn] (10) at (1.375, 0.5) {};
		\node [style=bn] (11) at (1.375, -0.5) {};
		\node [style=none] (21) at (1.875, 0.2) {$\vdots$};
		\node [style=whphase] (lblphase3) at (-0.875, 0.9) {$\phasemat{c + ad}{d}$};
		\node [style=bphase] (lblphase4) at (1.375, 1.4) {$\phasemat{a}{0}$};
		\node [style=bphase] (lblphase5) at (1.375, -1.4) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-2.125, 1.5) {};
		\node [style=none] (bg1) at (2.125, 1.5) {};
		\node [style=none] (bg2) at (2.125, -1.5) {};
		\node [style=none] (bg3) at (-2.125, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (10) to (7.center);
		\draw (8.center) to (11);
		\draw [bend left=15] (6) to (10);
		\draw [bend right=15] (6) to (11);
		\draw (9.center) to (6);
		\draw [style=dwphase] (lblphase3) to (6);
		\draw [style=dbphase] (lblphase4) to (10);
		\draw [style=ubphase] (lblphase5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 0) {};
		\node [style=wn] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (-1.85, 0) {};
		\node [style=none] (82) at (1.25, 0.2) {$\vdots$};
		\node [style=bphase] (83) at (0.5, 0.9) {$\phasemat{c}{d}$};
		\node [style=whphase] (84) at (-0.75, 0.875) {$\phasemat{a}{0}$};
		\node [style=none] (85) at (-1.875, 1.25) {};
		\node [style=none] (86) at (1.5, 1.25) {};
		\node [style=none] (87) at (1.5, -1.25) {};
		\node [style=none] (88) at (-1.875, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (85.center) to (86.center) to (87.center) to (88.center) to cycle;
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw [style=dbphase] (83) to (0);
		\draw [style=dwphase] (84) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\axref{ax:dzx_fusion}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (6) at (0.875, -0.375) {};
		\node [style=wn] (7) at (0.125, -0.375) {};
		\node [style=none] (8) at (2.375, -0.875) {};
		\node [style=none] (9) at (2.375, 0.125) {};
		\node [style=none] (10) at (-0.875, 0.125) {};
		\node [style=none] (12) at (-0.625, -0.875) {};
		\node [style=wn] (23) at (-0.625, -0.875) {};
		\node [style=bn] (47) at (1.875, 0.625) {};
		\node [style=none] (83) at (2.125, -0.175) {$\vdots$};
		\node [style=none] (95) at (-2.125, 0.125) {};
		\node [style=whphase] (96) at (-1.625, -0.875) {$\phasemat{a}{0}$};
		\node [style=bphase] (97) at (1.875, 1.525) {$\phasemat{c}{d}$};
		\node [style=none] (98) at (-2.125, 1.625) {};
		\node [style=none] (99) at (2.375, 1.625) {};
		\node [style=none] (100) at (2.375, -1.375) {};
		\node [style=none] (101) at (-2.125, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (98.center) to (99.center) to (100.center) to (101.center) to cycle;
		\draw (6) to (7);
		\draw [in=675, out=-180] (8.center) to (6);
		\draw [in=45, out=180] (9.center) to (6);
		\draw [bend right] (7) to (10.center);
		\draw [bend left] (7) to (12.center);
		\draw [in=90, out=-180, looseness=0.75] (47) to (6);
		\draw (95.center) to (10.center);
		\draw [style=rwphase] (96) to (23);
		\draw [style=dbphase] (97) to (47);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axiomref{D.5}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (13) at (-0.25, -1.25) {};
		\node [style=bn] (14) at (-0.25, -0.25) {};
		\node [style=wn] (15) at (1.25, -1.25) {};
		\node [style=wn] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (-2.75, -0.25) {};
		\node [style=none] (18) at (2.5, -1.25) {};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=wn] (22) at (-1, -1.25) {};
		\node [style=wn] (48) at (1.25, 0.75) {};
		\node [style=bn] (49) at (2, 0.75) {};
		\node [style=none] (84) at (1.75, -0.55) {$\vdots$};
		\node [style=whphase] (85) at (-2, -1.275) {$\phasemat{a}{0}$};
		\node [style=bphase] (86) at (2, 1.65) {$\phasemat{c}{d}$};
		\node [style=none] (87) at (-2.75, 2.25) {};
		\node [style=none] (88) at (2.5, 2.25) {};
		\node [style=none] (89) at (2.5, -2.25) {};
		\node [style=none] (90) at (-2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (87.center) to (88.center) to (89.center) to (90.center) to cycle;
		\draw (14) to (16);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (17.center);
		\draw (16) to (19.center);
		\draw (15) to (18.center);
		\draw (48) to (14);
		\draw (48) to (13);
		\draw (49) to (48);
		\draw [style=rwphase] (85) to (22);
		\draw [style=dbphase] (86) to (49);
		\draw (22) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axref{ax:dzx_fusion} \\ \axiomref{D.8}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (50) at (-0.625, -0.625) {};
		\node [style=none] (51) at (2.125, -0.125) {};
		\node [style=none] (52) at (2.125, -1.125) {};
		\node [style=none] (53) at (-1.625, -0.625) {};
		\node [style=wn] (54) at (2.125, -0.125) {};
		\node [style=wn] (55) at (2.125, -1.125) {};
		\node [style=none] (56) at (2.875, -0.125) {};
		\node [style=none] (57) at (2.875, -1.125) {};
		\node [style=bn] (58) at (0.875, 0.375) {};
		\node [style=wn] (59) at (0.125, 0.375) {};
		\node [style=none] (86) at (2.625, -0.425) {$\vdots$};
		\node [style=whphase] (87) at (-0.875, 0.375) {$\phasemat{a}{0}$};
		\node [style=whphase] (88) at (2.125, 0.775) {$\phasemat{a}{0}$};
		\node [style=whphase] (89) at (2.125, -2.025) {$\phasemat{a}{0}$};
		\node [style=bphase] (90) at (0.875, 1.275) {$\phasemat{c}{d}$};
		\node [style=none] (91) at (-1.625, 1.625) {};
		\node [style=none] (92) at (2.875, 1.625) {};
		\node [style=none] (93) at (2.875, -2.375) {};
		\node [style=none] (94) at (-1.625, -2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (91.center) to (92.center) to (93.center) to (94.center) to cycle;
		\draw [in=45, out=-180, looseness=0.75] (54) to (50);
		\draw [in=-45, out=-180, looseness=0.75] (55) to (50);
		\draw (50) to (53.center);
		\draw (56.center) to (54);
		\draw (57.center) to (55);
		\draw (58) to (59);
		\draw [in=75, out=-135] (59) to (50);
		\draw [style=dwphase] (88) to (54);
		\draw [style=uwphase] (89) to (55);
		\draw [style=dbphase] (90) to (58);
		\draw [style=rwphase] (87) to (59);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1.5, -0.625) {};
		\node [style=none] (1) at (4, -0.125) {};
		\node [style=none] (2) at (4, -1.125) {};
		\node [style=none] (3) at (0.5, -0.625) {};
		\node [style=wn] (4) at (4, -0.125) {};
		\node [style=wn] (5) at (4, -1.125) {};
		\node [style=none] (6) at (4.75, -0.125) {};
		\node [style=none] (7) at (4.75, -1.125) {};
		\node [style=bn] (8) at (2.75, 0.375) {};
		\node [style=wn] (9) at (2, 0.375) {};
		\node [style=none] (10) at (4.5, -0.425) {$\vdots$};
		\node [style=whphase] (11) at (1, 0.375) {$\phasemat{a}{0}$};
		\node [style=whphase] (12) at (4, 0.775) {$\phasemat{a}{0}$};
		\node [style=whphase] (13) at (4, -2.025) {$\phasemat{a}{0}$};
		\node [style=bphase] (14) at (2.75, 1.275) {$\phasemat{c}{0}$};
		\node [style=none] (15) at (0.5, 1.625) {};
		\node [style=none] (16) at (4.75, 1.625) {};
		\node [style=none] (17) at (4.75, -2.125) {};
		\node [style=none] (18) at (0.5, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\draw [in=45, out=-180, looseness=0.75] (4) to (0);
		\draw [in=-45, out=-180, looseness=0.75] (5) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (8) to (9);
		\draw [in=75, out=-135] (9) to (0);
		\draw [style=dwphase] (12) to (4);
		\draw [style=uwphase] (13) to (5);
		\draw [style=dbphase] (14) to (8);
		\draw [style=rwphase] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\lemref{lem:push_pauli_state}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1.5, -0.625) {};
		\node [style=none] (1) at (4, -0.125) {};
		\node [style=none] (2) at (4, -1.125) {};
		\node [style=none] (3) at (0.5, -0.625) {};
		\node [style=wn] (4) at (4, -0.125) {};
		\node [style=wn] (5) at (4, -1.125) {};
		\node [style=none] (6) at (4.75, -0.125) {};
		\node [style=none] (7) at (4.75, -1.125) {};
		\node [style=bn] (8) at (2.75, 0.375) {};
		\node [style=none] (9) at (2.5, 0.375) {};
		\node [style=none] (10) at (4.5, -0.425) {$\vdots$};
		\node [style=whphase] (12) at (4, 0.775) {$\phasemat{a}{0}$};
		\node [style=whphase] (13) at (4, -2.025) {$\phasemat{a}{0}$};
		\node [style=bphase] (14) at (2.75, 1.275) {$\phasemat{c}{0}$};
		\node [style=none] (15) at (0.5, 1.625) {};
		\node [style=none] (16) at (4.75, 1.625) {};
		\node [style=none] (17) at (4.75, -2.125) {};
		\node [style=none] (18) at (0.5, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\draw [in=45, out=-180, looseness=0.75] (4) to (0);
		\draw [in=-45, out=-180, looseness=0.75] (5) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (8) to (9.center) to[in=75, out=-180, looseness=0.75] (0);
		\draw [style=dwphase] (12) to (4);
		\draw [style=uwphase] (13) to (5);
		\draw [style=dbphase] (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\axref{ax:dzx_fusion}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (21) at (-0.375, -0.125) {};
		\node [style=none] (22) at (1.125, 0.375) {};
		\node [style=none] (23) at (1.125, -0.625) {};
		\node [style=none] (24) at (-1.875, -0.125) {};
		\node [style=wn] (25) at (1.125, 0.375) {};
		\node [style=wn] (26) at (1.125, -0.625) {};
		\node [style=none] (27) at (1.875, 0.375) {};
		\node [style=none] (28) at (1.875, -0.625) {};
		\node [style=none] (47) at (1.625, 0.075) {$\vdots$};
		\node [style=whphase] (48) at (1.125, -1.525) {$\phasemat{a}{0}$};
		\node [style=bphase] (49) at (-0.375, 0.775) {$\phasemat{c}{0}$};
		\node [style=whphase] (50) at (1.125, 1.275) {$\phasemat{a}{0}$};
		\node [style=none] (51) at (-1.875, 1.375) {};
		\node [style=none] (52) at (1.875, 1.375) {};
		\node [style=none] (53) at (1.875, -1.625) {};
		\node [style=none] (54) at (-1.875, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (51.center) to (52.center) to (53.center) to (54.center) to cycle;
		\draw [bend right=15] (25) to (21);
		\draw [bend right=345] (26) to (21);
		\draw (21) to (24.center);
		\draw (27.center) to (25);
		\draw (28.center) to (26);
		\draw [style=dbphase] (49) to (21);
		\draw [style=dwphase] (50) to (25);
		\draw [style=uwphase] (48) to (26);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (50) at (-0.625, -0.625) {};
		\node [style=none] (51) at (2.125, -0.125) {};
		\node [style=none] (52) at (2.125, -1.125) {};
		\node [style=none] (53) at (-1.625, -0.625) {};
		\node [style=wn] (54) at (2.125, -0.125) {};
		\node [style=wn] (55) at (2.125, -1.125) {};
		\node [style=none] (56) at (2.875, -0.125) {};
		\node [style=none] (57) at (2.875, -1.125) {};
		\node [style=bn] (58) at (0.875, 0.375) {};
		\node [style=wn] (59) at (0.125, 0.375) {};
		\node [style=none] (86) at (2.625, -0.425) {$\vdots$};
		\node [style=whphase] (87) at (-0.875, 0.375) {$\phasemat{a}{0}$};
		\node [style=whphase] (88) at (2.125, 0.775) {$\phasemat{a}{0}$};
		\node [style=whphase] (89) at (2.125, -2.025) {$\phasemat{a}{0}$};
		\node [style=bphase] (90) at (0.875, 1.275) {$\phasemat{c}{0}$};
		\node [style=none] (91) at (-1.625, 1.625) {};
		\node [style=none] (92) at (2.875, 1.625) {};
		\node [style=none] (93) at (2.875, -2.125) {};
		\node [style=none] (94) at (-1.625, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (91.center) to (92.center) to (93.center) to (94.center) to cycle;
		\draw [in=45, out=-180, looseness=0.75] (54) to (50);
		\draw [in=-45, out=-180, looseness=0.75] (55) to (50);
		\draw (50) to (53.center);
		\draw (56.center) to (54);
		\draw (57.center) to (55);
		\draw (58) to (59);
		\draw [in=75, out=-135] (59) to (50);
		\draw [style=dwphase] (88) to (54);
		\draw [style=uwphase] (89) to (55);
		\draw [style=dbphase] (90) to (58);
		\draw [style=rwphase] (87) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\lemref{lem:symplectic_states}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1.5, -0.625) {};
		\node [style=none] (1) at (4.25, -0.125) {};
		\node [style=none] (2) at (4.25, -1.125) {};
		\node [style=none] (3) at (0.5, -0.625) {};
		\node [style=wn] (4) at (4.25, -0.125) {};
		\node [style=wn] (5) at (4.25, -1.125) {};
		\node [style=none] (6) at (5, -0.125) {};
		\node [style=none] (7) at (5, -1.125) {};
		\node [style=wn] (8) at (2.75, 0.375) {};
		\node [style=wn] (9) at (2, 0.375) {};
		\node [style=none] (10) at (4.75, -0.425) {$\vdots$};
		\node [style=whphase] (11) at (1, 0.375) {$\phasemat{a}{0}$};
		\node [style=whphase] (12) at (4.25, 0.775) {$\phasemat{a}{0}$};
		\node [style=whphase] (13) at (4.25, -2.025) {$\phasemat{a}{0}$};
		\node [style=wphase] (14) at (2.5, 1.275) {$\phasemat{cd^{\minu 1}}{d^{\minu 1}}$};
		\node [style=none] (15) at (0.5, 1.625) {};
		\node [style=none] (16) at (5, 1.625) {};
		\node [style=none] (17) at (5, -2.125) {};
		\node [style=none] (18) at (0.5, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\draw [in=45, out=-180, looseness=0.75] (4) to (0);
		\draw [in=-45, out=-180, looseness=0.75] (5) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (8) to (9);
		\draw [in=75, out=-135] (9) to (0);
		\draw [style=dwphase] (12) to (4);
		\draw [style=uwphase] (13) to (5);
		\draw [style=dwphase] (14) to (8);
		\draw [style=rwphase] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\axref{ax:dzx_fusion}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1.5, -0.625) {};
		\node [style=none] (1) at (4.75, -0.125) {};
		\node [style=none] (2) at (4.75, -1.125) {};
		\node [style=none] (3) at (0.5, -0.625) {};
		\node [style=wn] (4) at (4.75, -0.125) {};
		\node [style=wn] (5) at (4.75, -1.125) {};
		\node [style=none] (6) at (5.5, -0.125) {};
		\node [style=none] (7) at (5.5, -1.125) {};
		\node [style=wn] (8) at (2.75, 0.375) {};
		\node [style=none] (9) at (2.25, 0.375) {};
		\node [style=none] (10) at (5.25, -0.425) {$\vdots$};
		\node [style=whphase] (12) at (4.75, 0.775) {$\phasemat{a}{0}$};
		\node [style=whphase] (13) at (4.75, -2.025) {$\phasemat{a}{0}$};
		\node [style=wphase] (14) at (2.5, 1.275) {$\phasemat{a+cd^{\minu 1}}{d^{\minu 1}}$};
		\node [style=none] (15) at (0.5, 1.625) {};
		\node [style=none] (16) at (5.5, 1.625) {};
		\node [style=none] (17) at (5.5, -2.125) {};
		\node [style=none] (18) at (0.5, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\draw [in=45, out=-180, looseness=0.75] (4) to (0);
		\draw [in=-45, out=-180, looseness=0.75] (5) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (8) to (9.center) to[in=75, out=180, looseness=0.75] (0);
		\draw [style=dwphase] (12) to (4);
		\draw [style=uwphase] (13) to (5);
		\draw [style=dwphase] (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

    \\
    &\steq{\lemref{lem:symplectic_states}} 
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1.5, -0.625) {};
		\node [style=none] (1) at (4, -0.125) {};
		\node [style=none] (2) at (4, -1.125) {};
		\node [style=none] (3) at (0.5, -0.625) {};
		\node [style=wn] (4) at (4, -0.125) {};
		\node [style=wn] (5) at (4, -1.125) {};
		\node [style=none] (6) at (4.75, -0.125) {};
		\node [style=none] (7) at (4.75, -1.125) {};
		\node [style=bn] (8) at (2.75, 0.375) {};
		\node [style=none] (9) at (2.25, 0.375) {};
		\node [style=none] (10) at (4.5, -0.425) {$\vdots$};
		\node [style=whphase] (12) at (4, 0.775) {$\phasemat{a}{0}$};
		\node [style=whphase] (13) at (4, -2.025) {$\phasemat{a}{0}$};
		\node [style=bphase] (14) at (2.25, 1.275) {$\phasemat{ad+c}{d}$};
		\node [style=none] (15) at (0.5, 1.625) {};
		\node [style=none] (16) at (4.75, 1.625) {};
		\node [style=none] (17) at (4.75, -2.125) {};
		\node [style=none] (18) at (0.5, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center) to (16.center) to (17.center) to (18.center) to cycle;
		\draw [in=45, out=-180, looseness=0.75] (4) to (0);
		\draw [in=-45, out=-180, looseness=0.75] (5) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (8) to (9.center) to[in=75, out=180, looseness=0.75] (0);
		\draw [style=dwphase] (12) to (4);
		\draw [style=uwphase] (13) to (5);
		\draw [style=dbphase] (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\axref{ax:dzx_fusion}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (35) at (-0.625, 0) {};
		\node [style=none] (36) at (1.125, 0.5) {};
		\node [style=none] (37) at (1.125, -0.5) {};
		\node [style=none] (38) at (-1.625, 0) {};
		\node [style=wn] (39) at (1.125, 0.5) {};
		\node [style=wn] (40) at (1.125, -0.5) {};
		\node [style=none] (41) at (1.875, 0.5) {};
		\node [style=none] (42) at (1.875, -0.5) {};
		\node [style=none] (98) at (1.625, 0.2) {$\vdots$};
		\node [style=whphase] (99) at (1.125, -1.4) {$\phasemat{a}{0}$};
		\node [style=bphase] (100) at (-0.625, 0.9) {$\phasemat{ad + c}{d}$};
		\node [style=whphase] (101) at (1.125, 1.4) {$\phasemat{a}{0}$};
		\node [style=none] (102) at (-1.625, 1.5) {};
		\node [style=none] (103) at (1.875, 1.5) {};
		\node [style=none] (104) at (1.875, -1.5) {};
		\node [style=none] (105) at (-1.625, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (102.center) to (103.center) to (104.center) to (105.center) to cycle;
		\draw [bend left=345] (39) to (35);
		\draw [bend left=15] (40) to (35);
		\draw (35) to (38.center);
		\draw (41.center) to (39);
		\draw (42.center) to (40);
		\draw [style=dbphase] (100) to (35);
		\draw [style=dwphase] (101) to (39);
		\draw [style=uwphase] (99) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-6) <==
\begin{bmatrix}
            X_{1,1} & X_{1,\bullet}^\dag \\
            X_{1,\bullet} & X'
          \end{bmatrix}
        ,\qquad 
        Y
          =
        \begin{bmatrix}
          Y_{1,1} & Y_{1,\bullet}^\dag \\
          Y_{1,\bullet} & Y'
        \end{bmatrix}
      ,\qquad
        \vb x
      =
          \begin{bmatrix}
            x_1 \\ \vb x'
          \end{bmatrix}
      ,\qquad\text{and}\qquad
        \vb y
      =
        \begin{bmatrix}
          y_1 \\ \vb y'
        \end{bmatrix}
      \end{equation*}
      Therefore:
      \begin{align*}
        &
          \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (1.5, 2.25) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.75, 1.75) {$\vdots$};
		\node [style=none] (15) at (-1.75, 1.75) {$\vdots$};
		\node [style=gbn] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, -2.25) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (2, -2.25) {};
		\node [style=none] (21) at (1.75, -1.25) {$\vdots$};
		\node [style=none] (22) at (-1.75, -1.25) {$\vdots$};
		\node [style=none] (36) at (-2, -0.75) {};
		\node [style=none] (37) at (-2, -2.25) {};
		\node [style=none] (38) at (2, 2.25) {};
		\node [style=none] (39) at (2, 0.75) {};
		\node [style=bphase] (lblphase7) at (-0.5, 2.4) {$\phasemat{\vb{x}}{X}$};
		\node [style=bphase] (lblphase8) at (0.5, -2.4) {$\phasemat{\vb{y}}{Y}$};
		\node [style=none] (bg0) at (-2, 2.5) {};
		\node [style=none] (bg1) at (2, 2.5) {};
		\node [style=none] (bg2) at (2, -2.5) {};
		\node [style=none] (bg3) at (-2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (9)
					 to [in=180, out=30] (12.center)
					 to (38.center);
		\draw [style=thick] (9)
					 to [in=180, out=-30] (13.center)
					 to (39.center);
		\draw [style=thick, bend right] (9) to (10.center);
		\draw [style=thick, bend left] (9) to (11.center);
		\draw [style=thick, bend left] (16) to (19.center);
		\draw [style=thick, bend right] (16) to (20.center);
		\draw [style=thick] (16)
					 to [in=360, out=150] (17.center)
					 to (36.center);
		\draw [style=thick] (37.center)
					 to (18.center)
					 to [in=-150, out=0] (16);
		\draw [style=thick, in=135, out=-45] (9) to (16);
		\draw [style=dbphase] (lblphase7) to (9);
		\draw [style=ubphase] (lblphase8) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

        \steq{\defref{def:matrix_arrow} \\ \defref{def:unlabelled_scalable} \\ \defref{def:scalable_spider}}
          \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (44) at (-1, -1.125) {};
		\node [style=none] (45) at (-2.5, -0.375) {};
		\node [style=none] (46) at (-2.5, -1.875) {};
		\node [style=none] (47) at (0.5, -0.375) {};
		\node [style=none] (48) at (0.5, -1.875) {};
		\node [style=none] (49) at (1.75, -0.875) {$\vdots$};
		\node [style=none] (50) at (-2.25, -0.875) {$\vdots$};
		\node [style=gbn] (51) at (0.5, -3.375) {};
		\node [style=none] (52) at (-1, -2.625) {};
		\node [style=none] (53) at (-1, -4.125) {};
		\node [style=none] (54) at (1.75, -2.625) {};
		\node [style=none] (55) at (1.75, -4.125) {};
		\node [style=none] (56) at (1.75, -3.125) {$\vdots$};
		\node [style=none] (57) at (-2.25, -3.125) {$\vdots$};
		\node [style=none] (58) at (-3.5, -2.625) {};
		\node [style=none] (59) at (-3, -4.125) {};
		\node [style=none] (60) at (1.75, -0.375) {};
		\node [style=none] (61) at (1.75, -1.875) {};
		\node [style=bn] (62) at (-1, 3.625) {};
		\node [style=none] (63) at (-2.5, 4.375) {};
		\node [style=none] (64) at (-2.5, 2.875) {};
		\node [style=none] (65) at (0.5, 4.375) {};
		\node [style=none] (66) at (0.5, 2.875) {};
		\node [style=none] (67) at (1.75, 3.875) {$\vdots$};
		\node [style=none] (68) at (-2.25, 3.875) {$\vdots$};
		\node [style=bn] (69) at (0.5, 1.375) {};
		\node [style=none] (70) at (-1, 2.125) {};
		\node [style=none] (71) at (-1, 0.625) {};
		\node [style=none] (72) at (1.75, 2.125) {};
		\node [style=none] (73) at (1.75, 0.625) {};
		\node [style=none] (74) at (1.75, 1.625) {$\vdots$};
		\node [style=none] (75) at (-2.25, 1.625) {$\vdots$};
		\node [style=none] (76) at (-2, 2.125) {};
		\node [style=none] (77) at (-2.5, 0.625) {};
		\node [style=none] (78) at (2.75, 4.375) {};
		\node [style=none] (79) at (2.5, 2.875) {};
		\node [style=none] (80) at (-5.25, 2.5) {};
		\node [style=none] (81) at (-5.25, 1) {};
		\node [style=none] (82) at (-5.25, -0.75) {};
		\node [style=none] (83) at (-5.25, -2.25) {};
		\node [style=none] (84) at (-1, 0.1) {};
		\node [style=none] (85) at (0.5, -1.125) {};
		\node [style=gdhad] (86) at (-1, 1.375) {$X_{1,\bullet}$};
		\node [style=gdhad] (87) at (0.5, 0.275) {$Y_{1,\bullet}$};
		\node [style=none] (88) at (-4.5, 2.5) {};
		\node [style=none] (89) at (-4.5, 1) {};
		\node [style=none] (90) at (-4.5, -0.75) {};
		\node [style=none] (91) at (-4.5, -2.25) {};
		\node [style=none] (92) at (4, 2.5) {};
		\node [style=none] (93) at (4, 1) {};
		\node [style=none] (94) at (4, -0.75) {};
		\node [style=none] (95) at (4, -2.25) {};
		\node [style=none] (96) at (4.75, 2.5) {};
		\node [style=none] (97) at (4.75, 1) {};
		\node [style=none] (98) at (4.75, -0.75) {};
		\node [style=none] (99) at (4.75, -2.25) {};
		\node [style=none] (211) at (4.375, 2) {$\vdots$};
		\node [style=none] (212) at (4.375, -1.25) {$\vdots$};
		\node [style=none] (213) at (-4.875, 2) {$\vdots$};
		\node [style=none] (214) at (-4.875, -1.25) {$\vdots$};
		\node [style=none] (223) at (2.75, -2.625) {};
		\node [style=none] (224) at (3, -4.125) {};
		\node [style=none] (225) at (-2.75, -1.875) {};
		\node [style=none] (226) at (-2.75, -0.375) {};
		\node [style=none] (227) at (-3.25, 2.875) {};
		\node [style=none] (228) at (-3, 4.375) {};
		\node [style=none] (229) at (-2.5, 2.125) {};
		\node [style=bphase] (230) at (0.5, 2.275) {$\phasemat{y_1}{Y_{1,1}}$};
		\node [style=bphase] (231) at (-1, 4.525) {$\phasemat{x_1}{X_{1,1}}$};
		\node [style=bphase] (232) at (0.5, -4.275) {$\phasemat{\vb{y'}}{Y'}$};
		\node [style=bphase] (233) at (-1, -2.025) {$\phasemat{\vb{x'}}{X'}$};
		\node [style=none] (234) at (-5.25, 4.875) {};
		\node [style=none] (235) at (4.75, 4.875) {};
		\node [style=none] (236) at (4.75, -4.875) {};
		\node [style=none] (237) at (-5.25, -4.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (234.center)
			 to (235.center)
			 to (236.center)
			 to (237.center)
			 to cycle;
		\draw [style=thick] (44)
			 to [in=-180, out=60] (47.center)
			 to (60.center)
			 to [in=-135, out=0, looseness=0.50] (92.center)
			 to (96.center);
		\draw [style=thick] (44)
			 to [in=-180, out=-60] (48.center)
			 to (61.center)
			 to [in=-135, out=0, looseness=0.50] (93.center)
			 to (97.center);
		\draw [style=thick] (80.center)
			 to (88.center)
			 to [in=180, out=-45, looseness=0.50] (226.center)
			 to (45.center)
			 to [in=120, out=360] (44);
		\draw [style=thick] (81.center)
			 to (89.center)
			 to [in=180, out=-45, looseness=0.50] (225.center)
			 to (46.center)
			 to [in=-120, out=0] (44);
		\draw [style=thick] (51)
			 to [in=180, out=60] (54.center)
			 to (223.center)
			 to [in=-135, out=0, looseness=0.50] (94.center)
			 to (98.center);
		\draw [style=thick] (51)
			 to [in=180, out=-60] (55.center)
			 to (224.center)
			 to [in=-135, out=0, looseness=0.75] (95.center)
			 to (99.center);
		\draw [style=thick] (82.center)
			 to (90.center)
			 to [in=180, out=-45, looseness=0.50] (58.center)
			 to (52.center)
			 to [in=135, out=0] (51);
		\draw [style=thick] (51)
			 to [in=0, out=-120] (53.center)
			 to (59.center)
			 to [in=-45, out=180, looseness=0.50] (91.center)
			 to (83.center);
		\draw [style=thick, in=105, out=-90] (44) to (51);
		\draw (62)
			 to [in=-180, out=45] (65.center)
			 to (78.center)
			 to [in=135, out=0, looseness=0.50] (92.center);
		\draw (62)
			 to [in=180, out=-45] (66.center)
			 to (79.center)
			 to [in=135, out=0, looseness=0.50] (93.center);
		\draw (88.center)
			 to [in=-180, out=30, looseness=0.50] (228.center)
			 to (63.center)
			 to [in=120, out=360, looseness=0.50] (62);
		\draw (89.center)
			 to [in=-180, out=30, looseness=0.50] (227.center)
			 to (64.center)
			 to [in=-120, out=0, looseness=0.50] (62);
		\draw (69)
			 to [in=180, out=60] (72.center)
			 to [in=135, out=0, looseness=0.50] (94.center);
		\draw (69)
			 to [in=180, out=-60] (73.center)
			 to [in=150, out=0, looseness=0.50] (95.center);
		\draw [in=0, out=120] (69) to (70.center);
		\draw (70.center)
			 to [in=0, out=180, looseness=0.25] (76.center)
			 to (229.center)
			 to [in=45, out=-180, looseness=0.50] (90.center);
		\draw (91.center)
			 to [in=180, out=45, looseness=0.50] (77.center)
			 to (71.center)
			 to [in=-120, out=0, looseness=0.50] (69);
		\draw [in=90, out=-75] (62) to (69);
		\draw (62) to (86);
		\draw (69) to (87);
		\draw [style=thick] (86) to (84.center);
		\draw [style=thick] (84.center) to (44);
		\draw [style=thick] (87) to (85.center);
		\draw [style=thick] (85.center) to (51);
		\draw [style=dbphase] (230) to (69);
		\draw [style=dbphase] (231) to (62);
		\draw [style=ubphase] (232) to (51);
		\draw [style=ubphase] (233) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

        \steq{\indhyp{ind:scalable_fusion} \\ \axref{ax:dzx_fusion}}
          \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-6, 2.25) {};
		\node [style=none] (107) at (-6, 0.75) {};
		\node [style=none] (108) at (-6, -1) {};
		\node [style=none] (109) at (-6, -2.5) {};
		\node [style=none] (110) at (-5, 2.25) {};
		\node [style=none] (111) at (-5, 0.75) {};
		\node [style=none] (112) at (-5, -1) {};
		\node [style=none] (113) at (-5, -2.5) {};
		\node [style=none] (114) at (4.5, 2.25) {};
		\node [style=none] (115) at (4.5, 0.75) {};
		\node [style=none] (116) at (4.5, -1) {};
		\node [style=none] (117) at (4.5, -2.5) {};
		\node [style=none] (118) at (5.5, 2.25) {};
		\node [style=none] (119) at (5.5, 0.75) {};
		\node [style=none] (120) at (5.5, -1) {};
		\node [style=none] (121) at (5.5, -2.5) {};
		\node [style=bn] (122) at (-0.25, 2.375) {};
		\node [style=none] (123) at (2.75, 4.125) {};
		\node [style=none] (124) at (2.75, 2.875) {};
		\node [style=none] (125) at (2.5, 1.875) {};
		\node [style=none] (126) at (2.5, 0.375) {};
		\node [style=none] (127) at (-3.25, 4.125) {};
		\node [style=none] (128) at (-3.5, 2.875) {};
		\node [style=none] (129) at (-3, 1.875) {};
		\node [style=none] (130) at (-3, 0.375) {};
		\node [style=none] (131) at (2.75, 3.625) {$\vdots$};
		\node [style=none] (132) at (2.25, 1.375) {$\vdots$};
		\node [style=none] (133) at (-3.25, 3.625) {$\vdots$};
		\node [style=none] (134) at (-2.75, 1.375) {$\vdots$};
		\node [style=gbn] (135) at (-0.25, -2.125) {};
		\node [style=none] (136) at (2.5, -0.125) {};
		\node [style=none] (137) at (2.25, -1.625) {};
		\node [style=none] (138) at (2.5, -2.625) {};
		\node [style=none] (139) at (3, -3.875) {};
		\node [style=none] (140) at (-3, -0.125) {};
		\node [style=none] (141) at (-2.75, -1.625) {};
		\node [style=none] (142) at (-3, -2.625) {};
		\node [style=none] (143) at (-3.5, -3.875) {};
		\node [style=none] (144) at (2.25, -0.625) {$\vdots$};
		\node [style=none] (145) at (2.75, -3.125) {$\vdots$};
		\node [style=none] (146) at (-2.75, -0.625) {$\vdots$};
		\node [style=none] (147) at (-3.25, -3.125) {$\vdots$};
		\node [style=none] (148) at (-1, -0.5) {};
		\node [style=none] (149) at (0.5, -0.5) {};
		\node [style=none] (150) at (-1, 0.5) {};
		\node [style=none] (151) at (0.5, 0.5) {};
		\node [style=none] (215) at (5, 1.75) {$\vdots$};
		\node [style=none] (216) at (5, -1.5) {$\vdots$};
		\node [style=none] (217) at (-5.5, 1.75) {$\vdots$};
		\node [style=none] (218) at (-5.5, -1.5) {$\vdots$};
		\node [style=none] (230) at (-3, 4.125) {};
		\node [style=none] (231) at (-2.5, 2.875) {};
		\node [style=none] (232) at (-2.5, 1.875) {};
		\node [style=none] (233) at (-2.5, 0.375) {};
		\node [style=none] (234) at (2.5, 4.125) {};
		\node [style=none] (235) at (2, 2.875) {};
		\node [style=none] (236) at (2, 1.875) {};
		\node [style=none] (237) at (2, 0.375) {};
		\node [style=none] (238) at (-2.5, -0.125) {};
		\node [style=none] (239) at (-2.5, -1.625) {};
		\node [style=none] (240) at (-2.5, -2.625) {};
		\node [style=none] (241) at (-3.25, -3.875) {};
		\node [style=none] (242) at (2, -0.125) {};
		\node [style=none] (243) at (2, -1.625) {};
		\node [style=none] (244) at (2, -2.625) {};
		\node [style=none] (245) at (2.75, -3.875) {};
		\node [style=gdhad] (246) at (-1, 0.075) {$X_{1,\bullet}$};
		\node [style=gdhad] (247) at (0.5, 0.075) {$Y_{1,\bullet}$};
		\node [style=none] (248) at (-6, 4.625) {};
		\node [style=none] (249) at (5.5, 4.625) {};
		\node [style=none] (250) at (5.5, -4.625) {};
		\node [style=none] (251) at (-6, -4.625) {};
		\node [style=bphase] (320) at (-0.25, -3.775) {$\phasemat{\vb{x'}+\vb{y'}}{X'+Y'}$};
		\node [style=bphase] (321) at (-0.25, 3.775) {$\phasemat{x_1+y_1}{X_{1,1}+Y_{1,1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (248.center)
			 to (249.center)
			 to (250.center)
			 to (251.center)
			 to cycle;
		\draw [style=thick] (106.center)
			 to (110.center)
			 to [in=-180, out=315, looseness=0.50] (140.center)
			 to (238.center)
			 to [in=135, out=0, looseness=0.50] (135);
		\draw [style=thick] (135)
			 to [in=0, out=165] (239.center)
			 to (141.center)
			 to [in=315, out=-180, looseness=0.50] (111.center)
			 to (107.center);
		\draw [style=thick] (108.center)
			 to (112.center)
			 to [in=180, out=315, looseness=0.50] (142.center)
			 to (240.center)
			 to [in=195, out=0, looseness=0.75] (135);
		\draw [style=thick] (135)
			 to [in=0, out=-135, looseness=0.75] (241.center)
			 to (143.center)
			 to [in=315, out=-180, looseness=0.50] (113.center)
			 to (109.center);
		\draw [style=thick] (118.center)
			 to (114.center)
			 to [in=0, out=225, looseness=0.50] (136.center)
			 to (242.center)
			 to [in=45, out=180, looseness=0.50] (135);
		\draw [style=thick] (135)
			 to [in=180, out=15] (243.center)
			 to (137.center)
			 to [in=225, out=0, looseness=0.50] (115.center)
			 to (119.center);
		\draw [style=thick] (120.center)
			 to (116.center)
			 to [in=0, out=225, looseness=0.50] (138.center)
			 to (244.center)
			 to [in=345, out=180] (135);
		\draw [style=thick] (121.center)
			 to (117.center)
			 to [in=0, out=-135, looseness=0.50] (139.center)
			 to (245.center)
			 to [in=-45, out=180, looseness=0.50] (135);
		\draw (122)
			 to [in=-180, out=15, looseness=0.75] (235.center)
			 to (124.center)
			 to [in=135, out=0, looseness=0.50] (115.center);
		\draw (114.center)
			 to [in=0, out=135, looseness=0.50] (123.center)
			 to (234.center)
			 to [in=45, out=-180, looseness=0.50] (122);
		\draw (122)
			 to [in=-180, out=-15, looseness=0.75] (236.center)
			 to (125.center)
			 to [in=135, out=0, looseness=0.50] (116.center);
		\draw (117.center)
			 to [in=0, out=135, looseness=0.50] (126.center)
			 to (237.center)
			 to [in=-45, out=-180, looseness=0.50] (122);
		\draw (110.center)
			 to [in=-180, out=45, looseness=0.50] (127.center)
			 to (230.center)
			 to [in=150, out=0, looseness=0.50] (122);
		\draw (111.center)
			 to [in=180, out=45, looseness=0.50] (128.center)
			 to (231.center)
			 to [in=165, out=0, looseness=0.50] (122);
		\draw (122)
			 to [in=0, out=-165, looseness=0.75] (232.center)
			 to (129.center)
			 to [in=45, out=180, looseness=0.50] (112.center);
		\draw (113.center)
			 to [in=-180, out=45, looseness=0.50] (130.center)
			 to (233.center)
			 to [in=225, out=0, looseness=0.50] (122);
		\draw [in=90, out=-105] (122) to (150.center);
		\draw [style=thick] (150.center) to (148.center);
		\draw [style=thick, in=105, out=-90] (148.center) to (135);
		\draw [style=thick, in=-90, out=75] (135) to (149.center);
		\draw [style=thick] (149.center) to (151.center);
		\draw [in=-75, out=90] (151.center) to (122);
		\draw [style=dbphase] (321) to (122);
		\draw [style=ubphase] (320) to (135);
	\end{pgfonlayer}
\end{tikzpicture}
\\
        &\steq{\lemref{lem:scalable_plus}}
          \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-5.75, 2.25) {};
		\node [style=none] (107) at (-5.75, 0.75) {};
		\node [style=none] (108) at (-5.75, -1) {};
		\node [style=none] (109) at (-5.75, -2.5) {};
		\node [style=none] (110) at (-4.75, 2.25) {};
		\node [style=none] (111) at (-4.75, 0.75) {};
		\node [style=none] (112) at (-4.75, -1) {};
		\node [style=none] (113) at (-4.75, -2.5) {};
		\node [style=none] (114) at (4.25, 2.25) {};
		\node [style=none] (115) at (4.25, 0.75) {};
		\node [style=none] (116) at (4.25, -1) {};
		\node [style=none] (117) at (4.25, -2.5) {};
		\node [style=none] (118) at (5.25, 2.25) {};
		\node [style=none] (119) at (5.25, 0.75) {};
		\node [style=none] (120) at (5.25, -1) {};
		\node [style=none] (121) at (5.25, -2.5) {};
		\node [style=bn] (122) at (-0.25, 2.375) {};
		\node [style=none] (123) at (2.75, 4.125) {};
		\node [style=none] (124) at (2.75, 2.875) {};
		\node [style=none] (125) at (2.5, 1.875) {};
		\node [style=none] (126) at (2.5, 0.375) {};
		\node [style=none] (127) at (-3.25, 4.125) {};
		\node [style=none] (128) at (-3.25, 2.875) {};
		\node [style=none] (129) at (-3, 1.875) {};
		\node [style=none] (130) at (-3, 0.375) {};
		\node [style=none] (131) at (2.75, 3.625) {$\vdots$};
		\node [style=none] (132) at (2.25, 1.375) {$\vdots$};
		\node [style=none] (133) at (-3.25, 3.625) {$\vdots$};
		\node [style=none] (134) at (-2.75, 1.375) {$\vdots$};
		\node [style=gbn] (135) at (-0.25, -2.125) {};
		\node [style=none] (136) at (2.5, -0.125) {};
		\node [style=none] (137) at (2.25, -1.625) {};
		\node [style=none] (138) at (2.5, -2.625) {};
		\node [style=none] (139) at (3, -3.875) {};
		\node [style=none] (140) at (-3, -0.125) {};
		\node [style=none] (141) at (-2.75, -1.625) {};
		\node [style=none] (142) at (-3, -2.625) {};
		\node [style=none] (143) at (-3.5, -3.875) {};
		\node [style=none] (144) at (2.25, -0.625) {$\vdots$};
		\node [style=none] (145) at (2.75, -3.125) {$\vdots$};
		\node [style=none] (146) at (-2.75, -0.625) {$\vdots$};
		\node [style=none] (147) at (-3.25, -3.125) {$\vdots$};
		\node [style=none] (215) at (4.75, 1.75) {$\vdots$};
		\node [style=none] (216) at (4.75, -1.5) {$\vdots$};
		\node [style=none] (217) at (-5.25, 1.75) {$\vdots$};
		\node [style=none] (218) at (-5.25, -1.5) {$\vdots$};
		\node [style=none] (230) at (-3, 4.125) {};
		\node [style=none] (231) at (-2.5, 2.875) {};
		\node [style=none] (232) at (-2.5, 1.875) {};
		\node [style=none] (233) at (-2.5, 0.375) {};
		\node [style=none] (234) at (2.5, 4.125) {};
		\node [style=none] (235) at (2, 2.875) {};
		\node [style=none] (236) at (2, 1.875) {};
		\node [style=none] (237) at (2, 0.375) {};
		\node [style=none] (238) at (-2.5, -0.125) {};
		\node [style=none] (239) at (-2.5, -1.625) {};
		\node [style=none] (240) at (-2.5, -2.625) {};
		\node [style=none] (241) at (-3.25, -3.875) {};
		\node [style=none] (242) at (2, -0.125) {};
		\node [style=none] (243) at (2, -1.625) {};
		\node [style=none] (244) at (2, -2.625) {};
		\node [style=none] (245) at (2.75, -3.875) {};
		\node [style=gdhad] (246) at (-0.25, 0.075) {$X_{1,\bullet}+ Y_{1,\bullet}$};
		\node [style=none] (248) at (-5.75, 4.625) {};
		\node [style=none] (249) at (5.25, 4.625) {};
		\node [style=none] (250) at (5.25, -4.625) {};
		\node [style=none] (251) at (-5.75, -4.625) {};
		\node [style=bphase] (320) at (-0.25, -3.775) {$\phasemat{\vb{x'}+\vb{y'}}{X'+Y'}$};
		\node [style=bphase] (321) at (-0.25, 3.775) {$\phasemat{x_1+y_1}{X_{1,1}+Y_{1,1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (248.center)
			 to (249.center)
			 to (250.center)
			 to (251.center)
			 to cycle;
		\draw [style=thick] (106.center)
			 to (110.center)
			 to [in=-180, out=315, looseness=0.50] (140.center)
			 to (238.center)
			 to [in=135, out=0, looseness=0.50] (135);
		\draw [style=thick] (135)
			 to [in=0, out=165] (239.center)
			 to (141.center)
			 to [in=315, out=-180, looseness=0.50] (111.center)
			 to (107.center);
		\draw [style=thick] (108.center)
			 to (112.center)
			 to [in=180, out=315, looseness=0.50] (142.center)
			 to (240.center)
			 to [in=195, out=0, looseness=0.75] (135);
		\draw [style=thick] (135)
			 to [in=0, out=-135, looseness=0.75] (241.center)
			 to (143.center)
			 to [in=315, out=-180, looseness=0.50] (113.center)
			 to (109.center);
		\draw [style=thick] (118.center)
			 to (114.center)
			 to [in=0, out=225, looseness=0.50] (136.center)
			 to (242.center)
			 to [in=45, out=180, looseness=0.50] (135);
		\draw [style=thick] (135)
			 to [in=180, out=15] (243.center)
			 to (137.center)
			 to [in=225, out=0, looseness=0.50] (115.center)
			 to (119.center);
		\draw [style=thick] (120.center)
			 to (116.center)
			 to [in=0, out=225, looseness=0.50] (138.center)
			 to (244.center)
			 to [in=345, out=180] (135);
		\draw [style=thick] (121.center)
			 to (117.center)
			 to [in=0, out=-135, looseness=0.50] (139.center)
			 to (245.center)
			 to [in=-45, out=180, looseness=0.50] (135);
		\draw (122)
			 to [in=-180, out=15, looseness=0.75] (235.center)
			 to (124.center)
			 to [in=135, out=0, looseness=0.50] (115.center);
		\draw (114.center)
			 to [in=0, out=135, looseness=0.50] (123.center)
			 to (234.center)
			 to [in=45, out=-180, looseness=0.50] (122);
		\draw (122)
			 to [in=-180, out=-15, looseness=0.75] (236.center)
			 to (125.center)
			 to [in=135, out=0, looseness=0.50] (116.center);
		\draw (117.center)
			 to [in=0, out=135, looseness=0.50] (126.center)
			 to (237.center)
			 to [in=-45, out=-180, looseness=0.50] (122);
		\draw (110.center)
			 to [in=-180, out=45, looseness=0.50] (127.center)
			 to (230.center)
			 to [in=150, out=0, looseness=0.50] (122);
		\draw (111.center)
			 to [in=180, out=45, looseness=0.50] (128.center)
			 to (231.center)
			 to [in=165, out=0, looseness=0.50] (122);
		\draw (122)
			 to [in=0, out=-165, looseness=0.75] (232.center)
			 to (129.center)
			 to [in=45, out=180, looseness=0.50] (112.center);
		\draw (113.center)
			 to [in=-180, out=45, looseness=0.50] (130.center)
			 to (233.center)
			 to [in=225, out=0, looseness=0.50] (122);
		\draw [style=dbphase] (321) to (122);
		\draw [style=ubphase] (320) to (135);
		\draw [style=thick] (135) to (246);
		\draw (246) to (122);
	\end{pgfonlayer}
\end{tikzpicture}

        \steq{\defref{def:matrix_arrow} \\ \defref{def:unlabelled_scalable} \\ \defref{def:scalable_spider}}
          \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (23) at (0, 0) {};
		\node [style=none] (24) at (2.25, 2.25) {};
		\node [style=none] (25) at (2.25, 0.75) {};
		\node [style=none] (26) at (2.25, -0.75) {};
		\node [style=none] (27) at (2.25, -2.25) {};
		\node [style=none] (28) at (-2.25, 2.25) {};
		\node [style=none] (29) at (-2.25, 0.75) {};
		\node [style=none] (30) at (-2.25, -0.75) {};
		\node [style=none] (31) at (-2.25, -2.25) {};
		\node [style=none] (32) at (2, 1.75) {$\vdots$};
		\node [style=none] (33) at (2, -1.25) {$\vdots$};
		\node [style=none] (34) at (-2, 1.75) {$\vdots$};
		\node [style=none] (35) at (-2, -1.25) {$\vdots$};
		\node [style=bphase] (lblphase9) at (0, 1.8) {$\phasemat{\vb{x}+\vb{y}}{X+Y}$};
		\node [style=none] (bg0) at (-2.25, 2.5) {};
		\node [style=none] (bg1) at (2.25, 2.5) {};
		\node [style=none] (bg2) at (2.25, -2.5) {};
		\node [style=none] (bg3) at (-2.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=30, looseness=1.25] (23) to (25.center);
		\draw [style=thick, in=180, out=60] (23) to (24.center);
		\draw [style=thick, in=180, out=-30] (23) to (26.center);
		\draw [style=thick, in=180, out=-60] (23) to (27.center);
		\draw [style=thick, in=0, out=120] (23) to (28.center);
		\draw [style=thick, in=0, out=150] (23) to (29.center);
		\draw [style=thick, in=0, out=-150] (23) to (30.center);
		\draw [style=thick, in=0, out=-120] (23) to (31.center);
		\draw [style=dbphase] (lblphase9) to (23);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=grhad] (1) at (0, 0) {$A$};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (bg0) at (-1.25, 0.5) {};
		\node [style=none] (bg1) at (1.25, 0.5) {};
		\node [style=none] (bg2) at (1.25, -0.5) {};
		\node [style=none] (bg3) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (0.center) to (1);
		\draw [style=thick] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=glhad] (1) at (0, 0) {$A^\dag$};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (bg0) at (-1.25, 0.5) {};
		\node [style=none] (bg1) at (1.25, 0.5) {};
		\node [style=none] (bg2) at (1.25, -0.5) {};
		\node [style=none] (bg3) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (0.center) to (1);
		\draw [style=thick] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.125, 0) {};
		\node [style=gbn] (1) at (-0.375, 0) {};
		\node [style=none] (2) at (0.625, -0.375) {};
		\node [style=gdhad] (3) at (0.625, 0) {$A$};
		\node [style=none] (4) at (-0.375, 0.5) {};
		\node [style=none] (5) at (0.625, 0.5) {};
		\node [style=none] (6) at (-0.375, -0.5) {};
		\node [style=none] (7) at (0.625, -0.5) {};
		\node [style=none] (8) at (-1.125, 1.125) {};
		\node [style=none] (9) at (1.125, 1.125) {};
		\node [style=none] (10) at (1.125, -1.125) {};
		\node [style=none] (11) at (-1.125, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\draw [style=thick] (7.center) to (5.center) to[bend right=90, looseness=1.25] (4.center) to (1.center) to (6.center) to[bend right=90, looseness=1.25] cycle;
		\draw [style=thick] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.75, -0.375) {};
		\node [style=gbn] (10) at (0, -0.375) {};
		\node [style=bphase] (11) at (0, 0.525) {$\phasemat{0}{A+A^\dag}$};
		\node [style=none] (bg0) at (-1.75, 0.875) {};
		\node [style=none] (bg1) at (1.75, 0.875) {};
		\node [style=none] (bg2) at (1.75, -0.875) {};
		\node [style=none] (bg3) at (-1.75, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (9.center) to (10);
		\draw [style=dbphase] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.25, 1.625) {};
		\node [style=none] (5) at (-1.25, 1.625) {};
		\node [style=none] (6) at (-1.25, -1.625) {};
		\node [style=none] (7) at (-6.25, -1.625) {};
		\node [style=gwn] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (12) at (-6.25, -0.75) {};
		\node [style=glhad] (13) at (-2.25, 0.75) {$-A$};
		\node [style=glhad] (14) at (-2.25, -0.75) {$-A$};
		\node [style=grhad] (15) at (-5.25, 0.75) {$A$};
		\node [style=grhad] (16) at (-5.25, -0.75) {$A$};
		\node [style=none] (18) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (30) at (-6.25, 0.75) {};
		\node [style=none] (31) at (-6, 0.25) {$\vdots$};
		\node [style=wphase] (ph0) at (-3.75, 1.1) {$\phasemat{\vb{x}}{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=thick] (15) to (11.center);
		\draw [style=thick] (16) to (12.center);
		\draw [style=thick] (13) to (9.center);
		\draw [style=thick] (14) to (10.center);
		\draw [style=thick, in=180, out=-75] (8) to (14);
		\draw [style=thick, in=0, out=-105] (8) to (16);
		\draw [style=thick, in=360, out=105] (8) to (15);
		\draw [style=thick, in=180, out=75] (8) to (13);
		\draw [style=dwphase] (ph0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

        =
          \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.625) {};
		\node [style=none] (1) at (5.25, 1.625) {};
		\node [style=none] (2) at (5.25, -1.15) {};
		\node [style=none] (3) at (1.25, -1.15) {};
		\node [style=ggn] (19) at (3.25, 0) {};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (25) at (4.25, -0.75) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (29) at (5, 0.25) {$\vdots$};
		\node [style=bphase] (ph1) at (3.25, 1.1) {$\phasemat{-A^\dag \vb{x}}{-A^\dag X A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (19)
			 to [in=360, out=105] (26.center)
			 to (22.center);
		\draw [style=thick] (19)
			 to [in=0, out=-105] (27.center)
			 to (23.center);
		\draw [style=thick] (19)
			 to [in=180, out=75] (24.center)
			 to (20.center);
		\draw [style=thick] (19)
			 to [in=180, out=-75] (25.center)
			 to (21.center);
		\draw [style=dbphase] (ph1) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.25, 1.625) {};
		\node [style=none] (5) at (-1.25, 1.625) {};
		\node [style=none] (6) at (-1.25, -1.625) {};
		\node [style=none] (7) at (-6.25, -1.625) {};
		\node [style=gwn] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (12) at (-6.25, -0.75) {};
		\node [style=grhad] (13) at (-2.25, 0.75) {$A$};
		\node [style=grhad] (14) at (-2.25, -0.75) {$A$};
		\node [style=glhad] (15) at (-5.25, 0.75) {$-A$};
		\node [style=glhad] (16) at (-5.25, -0.75) {$-A$};
		\node [style=none] (18) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (30) at (-6.25, 0.75) {};
		\node [style=none] (31) at (-6, 0.25) {$\vdots$};
		\node [style=wphase] (ph0) at (-3.75, 1.1) {$\phasemat{\vb{x}}{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=thick] (15) to (11.center);
		\draw [style=thick] (16) to (12.center);
		\draw [style=thick] (13) to (9.center);
		\draw [style=thick] (14) to (10.center);
		\draw [style=thick, in=180, out=-75] (8) to (14);
		\draw [style=thick, in=0, out=-105] (8) to (16);
		\draw [style=thick, in=360, out=105] (8) to (15);
		\draw [style=thick, in=180, out=75] (8) to (13);
		\draw [style=dwphase] (ph0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

        =
          \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.625) {};
		\node [style=none] (1) at (5.25, 1.625) {};
		\node [style=none] (2) at (5.25, -1.15) {};
		\node [style=none] (3) at (1.25, -1.15) {};
		\node [style=ggn] (19) at (3.25, 0) {};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (25) at (4.25, -0.75) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (29) at (5, 0.25) {$\vdots$};
		\node [style=bphase] (ph1) at (3.25, 1.1) {$\phasemat{A\vb{x}}{-AXA^\dag}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (19)
			 to [in=360, out=105] (26.center)
			 to (22.center);
		\draw [style=thick] (19)
			 to [in=0, out=-105] (27.center)
			 to (23.center);
		\draw [style=thick] (19)
			 to [in=180, out=75] (24.center)
			 to (20.center);
		\draw [style=thick] (19)
			 to [in=180, out=-75] (25.center)
			 to (21.center);
		\draw [style=dbphase] (ph1) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.25, 1.625) {};
		\node [style=none] (5) at (-1.25, 1.625) {};
		\node [style=none] (6) at (-1.25, -1.625) {};
		\node [style=none] (7) at (-6.25, -1.625) {};
		\node [style=ggn] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (12) at (-6.25, -0.75) {};
		\node [style=grhad] (13) at (-2.25, 0.75) {$A$};
		\node [style=grhad] (14) at (-2.25, -0.75) {$A$};
		\node [style=glhad] (15) at (-5.25, 0.75) {$-A$};
		\node [style=glhad] (16) at (-5.25, -0.75) {$-A$};
		\node [style=none] (18) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (30) at (-6.25, 0.75) {};
		\node [style=none] (31) at (-6, 0.25) {$\vdots$};
		\node [style=bphase] (ph0) at (-3.75, 1.1) {$\phasemat{\vb{x}}{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=thick] (15) to (11.center);
		\draw [style=thick] (16) to (12.center);
		\draw [style=thick] (13) to (9.center);
		\draw [style=thick] (14) to (10.center);
		\draw [style=thick, in=180, out=-75] (8) to (14);
		\draw [style=thick, in=0, out=-105] (8) to (16);
		\draw [style=thick, in=360, out=105] (8) to (15);
		\draw [style=thick, in=180, out=75] (8) to (13);
		\draw [style=dbphase] (ph0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

        =
          \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.625) {};
		\node [style=none] (1) at (5.25, 1.625) {};
		\node [style=none] (2) at (5.25, -1.15) {};
		\node [style=none] (3) at (1.25, -1.15) {};
		\node [style=gwn] (19) at (3.25, 0) {};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (25) at (4.25, -0.75) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (29) at (5, 0.25) {$\vdots$};
		\node [style=wphase] (ph1) at (3.25, 1.1) {$\phasemat{-(A^{\minu 1})^\dag\vb{x}}{-(A^{\minu 1})^\dag X A^{\minu 1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (19)
			 to [in=360, out=105] (26.center)
			 to (22.center);
		\draw [style=thick] (19)
			 to [in=0, out=-105] (27.center)
			 to (23.center);
		\draw [style=thick] (19)
			 to [in=180, out=75] (24.center)
			 to (20.center);
		\draw [style=thick] (19)
			 to [in=180, out=-75] (25.center)
			 to (21.center);
		\draw [style=dwphase] (ph1) to (19);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (4) at (0.838, 0) {};
		\node [style=none] (5) at (1.588, 0) {};
		\node [style=gbn] (6) at (3.338, 0.5) {};
		\node [style=none] (7) at (3.838, -0.5) {};
		\node [style=none] (8) at (3.088, -0.5) {};
		\node [style=bphase] (9) at (-1.587, 0) {$\phasemat{\vb{x} \\ \vb{y}}{0 & E \\ E^\dag & Y}$};
		\node [style=none] (10) at (3.088, 0.5) {};
		\node [style=wirelable] (51) at (3.013, 0.25) {$m$};
		\node [style=wirelable] (52) at (3.013, -0.25) {$n$};
		\node [style=none] (bg0) at (-3.838, 1) {};
		\node [style=none] (bg1) at (3.838, 1) {};
		\node [style=none] (bg2) at (3.838, -1) {};
		\node [style=none] (bg3) at (-3.838, -1) {};
		\node [style=none] (53) at (0.838, 0) {};
		\node [style=none] (54) at (1.588, 0) {};
		\node [style=none] (55) at (3.838, -0.5) {};
		\node [style=none] (56) at (3.088, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (7.center)
			 to (8.center)
			 to [in=-45, out=180] (5);
		\draw [style=thick] (6)
			 to (10.center)
			 to [in=45, out=-180] (5.center)
			 to (4);
		\draw [style=rbphase] (9) to (4);
		\draw [style=thick] (55.center)
			 to (56.center)
			 to [in=-45, out=180] (54.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (41) at (1.837, 0) {};
		\node [style=none] (42) at (2.588, 0) {};
		\node [style=gbn] (43) at (4.338, 0.5) {};
		\node [style=none] (44) at (4.838, -0.5) {};
		\node [style=none] (45) at (4.088, -0.5) {};
		\node [style=bphase] (46) at (-1.588, 0) {$\phasemat{A^\dag \vb{x} \\ \vb{y}}{0 & A^\dag E \\ E^\dag A & Y}$};
		\node [style=none] (47) at (4.088, 0.5) {};
		\node [style=wirelable] (49) at (3.838, 0.325) {$m$};
		\node [style=wirelable] (50) at (3.838, -0.25) {$n$};
		\node [style=none] (bg0) at (-4.838, 1) {};
		\node [style=none] (bg1) at (4.838, 1) {};
		\node [style=none] (bg2) at (4.838, -1) {};
		\node [style=none] (bg3) at (-4.838, -1) {};
		\node [style=none] (51) at (1.838, 0) {};
		\node [style=none] (52) at (2.589, 0) {};
		\node [style=none] (53) at (4.839, -0.5) {};
		\node [style=none] (54) at (4.089, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (44.center)
			 to (45.center)
			 to [in=-45, out=180] (42);
		\draw [style=thick] (43)
			 to (47.center)
			 to [in=45, out=-180] (42.center)
			 to (41);
		\draw [style=rbphase] (46) to (41);
		\draw [style=thick] (53.center)
			 to (54.center)
			 to [in=-45, out=180] (52.center)
			 to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

  \end{align*}
\end{lemma}

\begin{proof}
  \begin{align*}
    &
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (4) at (0.587, 0) {};
		\node [style=none] (5) at (1.337, 0) {};
		\node [style=gbn] (6) at (3.087, 0.5) {};
		\node [style=none] (7) at (3.587, -0.5) {};
		\node [style=none] (8) at (2.837, -0.5) {};
		\node [style=bphase] (9) at (-1.588, 0) {$\phasemat{\vb{x} \\ \vb{y}}{0 & E^\dag \\ E & Y}$};
		\node [style=none] (10) at (2.837, 0.5) {};
		\node [style=wirelable] (51) at (2.762, 0.25) {$m$};
		\node [style=wirelable] (52) at (2.762, -0.25) {$n$};
		\node [style=none] (bg0) at (-3.588, 0.75) {};
		\node [style=none] (bg1) at (3.587, 0.75) {};
		\node [style=none] (bg2) at (3.587, -0.75) {};
		\node [style=none] (bg3) at (-3.588, -0.75) {};
		\node [style=none] (53) at (0.587, 0) {};
		\node [style=none] (54) at (1.337, 0) {};
		\node [style=none] (55) at (3.587, -0.5) {};
		\node [style=none] (56) at (2.837, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (7.center)
			 to (8.center)
			 to [in=-45, out=180] (5);
		\draw [style=thick] (6)
			 to (10.center)
			 to [in=45, out=-180] (5.center)
			 to (4);
		\draw [style=rbphase] (9) to (4);
		\draw [style=thick] (55.center)
			 to (56.center)
			 to [in=-45, out=180] (54.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\propref{prop:matprop}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (16) at (0.087, -0.062) {};
		\node [style=none] (17) at (0.837, -0.062) {};
		\node [style=gbn] (18) at (3.588, 0.438) {};
		\node [style=none] (19) at (4.088, -0.562) {};
		\node [style=none] (20) at (2.338, -0.562) {};
		\node [style=bphase] (21) at (-2.088, -0.062) {$\phasemat{\vb{x} \\ \vb{y}}{0 & E^\dag \\ E & Y}$};
		\node [style=none] (22) at (2.338, 0.438) {};
		\node [style=lmatt] (23) at (2.662, 0.438) {$A$};
		\node [style=none] (bg0) at (-4.088, 0.812) {};
		\node [style=none] (bg1) at (4.088, 0.812) {};
		\node [style=none] (bg2) at (4.088, -0.812) {};
		\node [style=none] (bg3) at (-4.088, -0.812) {};
		\node [style=none] (24) at (0.088, -0.062) {};
		\node [style=none] (25) at (0.838, -0.062) {};
		\node [style=none] (26) at (4.089, -0.562) {};
		\node [style=none] (27) at (2.339, -0.562) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (19.center)
			 to (20.center)
			 to [in=-45, out=180] (17);
		\draw [style=thick] (18)
			 to (22.center)
			 to [in=45, out=-180] (17.center)
			 to (16);
		\draw [style=rbphase] (21) to (16);
		\draw [style=thick] (26.center)
			 to (27.center)
			 to [in=-45, out=180] (25.center)
			 to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

    \\
    &\steq{\defref{def:matrix_arrow}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (29) at (-1.038, 0) {};
		\node [style=none] (30) at (2.463, 0) {};
		\node [style=gbn] (31) at (4.463, 0.5) {};
		\node [style=none] (32) at (5.213, -0.5) {};
		\node [style=none] (33) at (3.963, -0.5) {};
		\node [style=bphase] (34) at (-3.213, 0) {$\phasemat{\vb{x} \\ \vb{y}}{0 & E^\dag \\ E & Y}$};
		\node [style=none] (35) at (3.963, 0.5) {};
		\node [style=lmatt] (36) at (1.037, 0) {$\begin{matrix}A & 0 \\ 0 & I_n \end{matrix}$};
		\node [style=none] (bg0) at (-5.213, 0.875) {};
		\node [style=none] (bg1) at (5.213, 0.875) {};
		\node [style=none] (bg2) at (5.213, -0.875) {};
		\node [style=none] (bg3) at (-5.213, -0.875) {};
		\node [style=none] (37) at (2.464, 0) {};
		\node [style=none] (38) at (5.214, -0.5) {};
		\node [style=none] (39) at (3.964, -0.5) {};
		\node [style=none] (40) at (1.038, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (32.center)
			 to (33.center)
			 to [in=-45, out=-180] (30.center);
		\draw [style=thick, in=180, out=0] (29) to (36);
		\draw [style=thick] (36)
			 to [in=180, out=0] (30.center)
			 to [in=-180, out=45] (35.center)
			 to (31);
		\draw [style=rbphase] (34) to (29);
		\draw [style=thick] (38.center)
			 to (39.center)
			 to [in=-45, out=-180] (37.center)
			 to [in=0, out=180] (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\lemref{lem:scalable_arrow_phase} \\ \propref{prop:matprop}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (41) at (1.587, 0) {};
		\node [style=none] (42) at (2.338, 0) {};
		\node [style=gbn] (43) at (4.088, 0.5) {};
		\node [style=none] (44) at (4.588, -0.5) {};
		\node [style=none] (45) at (3.838, -0.5) {};
		\node [style=bphase] (46) at (-1.588, 0) {$\phasemat{A^\dag\vb{x} \\ \vb{y}}{0 & A^\dag E^\dag \\ EA & Y}$};
		\node [style=none] (47) at (3.838, 0.5) {};
		\node [style=wirelable] (49) at (3.588, 0.325) {$m$};
		\node [style=wirelable] (50) at (3.588, -0.25) {$n$};
		\node [style=none] (bg0) at (-4.588, 0.75) {};
		\node [style=none] (bg1) at (4.588, 0.75) {};
		\node [style=none] (bg2) at (4.588, -0.75) {};
		\node [style=none] (bg3) at (-4.588, -0.75) {};
		\node [style=none] (51) at (1.588, 0) {};
		\node [style=none] (52) at (2.339, 0) {};
		\node [style=none] (53) at (4.589, -0.5) {};
		\node [style=none] (54) at (3.839, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (44.center)
			 to (45.center)
			 to [in=-45, out=180] (42);
		\draw [style=thick] (41)
			 to (42.center)
			 to [in=-180, out=45] (47.center)
			 to (43);
		\draw [style=rbphase] (46) to (41);
		\draw [style=thick] (53.center)
			 to (54.center)
			 to [in=-45, out=180] (52.center)
			 to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gwn] (6) at (-0.875, -0.25) {};
		\node [style=gbn] (7) at (0.625, -0.25) {};
		\node [style=none] (8) at (1.625, -0.25) {};
		\node [style=whphase] (lblphase3) at (-0.875, 0.65) {$\phasemat{\vb a}{0}$};
		\node [style=bphase] (lblphase4) at (0.625, 0.65) {$\phasemat{\vb b}{B}$};
		\node [style=none] (bg0) at (-1.625, 0.75) {};
		\node [style=none] (bg1) at (1.625, 0.75) {};
		\node [style=none] (bg2) at (1.625, -0.75) {};
		\node [style=none] (bg3) at (-1.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (7) to (6);
		\draw [style=thick] (8.center) to (7);
		\draw [style=dwphase] (lblphase3) to (6);
		\draw [style=dbphase] (lblphase4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.125, -0.25) {};
		\node [style=gwn] (21) at (-0.375, -0.25) {};
		\node [style=whphase] (lblphase5) at (-0.375, 0.65) {$\phasemat{\vb a}{0}$};
		\node [style=none] (bg0) at (-1.125, 0.75) {};
		\node [style=none] (bg1) at (1.125, 0.75) {};
		\node [style=none] (bg2) at (1.125, -0.75) {};
		\node [style=none] (bg3) at (-1.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (20.center) to (21);
		\draw [style=dwphase] (lblphase5) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

    \qquad\text{and}\qquad
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (0) at (-0.875, -0.25) {};
		\node [style=gwn] (1) at (0.625, -0.25) {};
		\node [style=none] (2) at (1.625, -0.25) {};
		\node [style=bphase] (lblphase1) at (-0.875, 0.65) {$\phasemat{\vb a}{0}$};
		\node [style=whphase] (lblphase2) at (0.625, 0.65) {$\phasemat{\vb b}{B}$};
		\node [style=none] (bg0) at (-1.625, 0.75) {};
		\node [style=none] (bg1) at (1.625, 0.75) {};
		\node [style=none] (bg2) at (1.625, -0.75) {};
		\node [style=none] (bg3) at (-1.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (1) to (0);
		\draw [style=thick] (2.center) to (1);
		\draw [style=dbphase] (lblphase1) to (0);
		\draw [style=dwphase] (lblphase2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (1.125, -0.25) {};
		\node [style=gbn] (26) at (-0.375, -0.25) {};
		\node [style=bphase] (lblphase6) at (-0.375, 0.65) {$\phasemat{\vb a}{0}$};
		\node [style=none] (bg0) at (-1.125, 0.75) {};
		\node [style=none] (bg1) at (1.125, 0.75) {};
		\node [style=none] (bg2) at (1.125, -0.75) {};
		\node [style=none] (bg3) at (-1.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (25.center) to (26);
		\draw [style=dbphase] (lblphase6) to (26);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=gbn] (6) at (-0.5, 0) {};
		\node [style=gwn] (7) at (0.5, 0) {};
		\node [style=wphase] (8) at (0.5, -0.9) {$\phasemat{y}{0}$};
		\node [style=bphase] (9) at (-0.5, 0.9) {$\phasemat{x}{X}$};
		\node [style=none] (bg0) at (-1.25, 1) {};
		\node [style=none] (bg1) at (1.25, 1) {};
		\node [style=none] (bg2) at (1.25, -1) {};
		\node [style=none] (bg3) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=0, out=180] (5.center) to (7);
		\draw [style=thick, in=0, out=180] (7) to (6);
		\draw [style=thick, in=0, out=180] (6) to (4.center);
		\draw [style=uwphase] (8) to (7);
		\draw [style=dbphase] (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=gbn] (17) at (0.5, 0) {};
		\node [style=gwn] (18) at (-0.5, 0) {};
		\node [style=wphase] (19) at (-0.5, -0.9) {$\phasemat{y}{0}$};
		\node [style=bphase] (20) at (0.125, 0.9) {$\phasemat{x + Xy}{X}$};
		\node [style=none] (bg0) at (-1.75, 1) {};
		\node [style=none] (bg1) at (1.75, 1) {};
		\node [style=none] (bg2) at (1.75, -1) {};
		\node [style=none] (bg3) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=0, out=180] (16.center) to (17);
		\draw [style=thick, in=0, out=180] (17) to (18);
		\draw [style=thick, in=0, out=180] (18) to (15.center);
		\draw [style=uwphase] (19) to (18);
		\draw [style=dbphase] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=gbn] (6) at (-0.5, 0) {};
		\node [style=gwn] (7) at (0.5, 0) {};
		\node [style=wphase] (8) at (0.5, -0.9) {$\phasemat{y}{0}$};
		\node [style=bphase] (9) at (-0.5, 0.9) {$\phasemat{x}{X}$};
		\node [style=none] (bg0) at (-1.25, 1) {};
		\node [style=none] (bg1) at (1.25, 1) {};
		\node [style=none] (bg2) at (1.25, -1) {};
		\node [style=none] (bg3) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=0, out=180] (5.center) to (7);
		\draw [style=thick, in=0, out=180] (7) to (6);
		\draw [style=thick, in=0, out=180] (6) to (4.center);
		\draw [style=uwphase] (8) to (7);
		\draw [style=dbphase] (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

      \steq{\defref{def:scalable_spider}} 
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (32) at (-3.25, 0) {};
		\node [style=none] (33) at (3.25, 0) {};
		\node [style=bn] (34) at (-0.75, 1.25) {};
		\node [style=gbn] (35) at (-0.75, -1.25) {};
		\node [style=wn] (36) at (1, 1.25) {};
		\node [style=gwn] (37) at (1, -1.25) {};
		\node [style=none] (38) at (-0.75, 0.75) {};
		\node [style=guhad] (39) at (-0.75, 0) {$X_{1,\bullet}$};
		\node [style=bphase] (40) at (-0.75, 2.15) {$\phasemat{x_1}{X_{1,1}}$};
		\node [style=bphase] (41) at (-0.75, -2.15) {$\phasemat{x_\bullet}{X_{\bullet,\bullet}}$};
		\node [style=wphase] (42) at (1, 2.15) {$\phasemat{y_1}{0}$};
		\node [style=wphase] (43) at (1, -2.15) {$\phasemat{y_\bullet}{0}$};
		\node [style=none] (44) at (-3.25, 2.25) {};
		\node [style=none] (45) at (3.25, 2.25) {};
		\node [style=none] (46) at (3.25, -2.25) {};
		\node [style=none] (47) at (-3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (44.center) to (45.center) to (46.center) to (47.center) to cycle;
		\draw [style=thick] (32.center) to (26.center) to[in=-180, out=-45] (35.center) to (37.center) to[in=-135, out=0] (27.center) to (33.center);
		\draw [in=-180, out=45] (26) to (34);
		\draw (34) to (36);
		\draw [in=135, out=0] (36) to (27);
		\draw [style=thick] (35) to (39);
		\draw (39) to (38.center) to (34);
		\draw [style=dbphase] (40) to (34);
		\draw [style=ubphase] (41) to (35);
		\draw [style=dwphase] (42) to (36);
		\draw [style=uwphase] (43) to (37);
	\end{pgfonlayer}
\end{tikzpicture}
 
      \steq{\lemref{lem:pauli_push} \\ \lemref{lem:scalable_fusion} \\ \indhyp{ind:affine_symplectomorphisms} \\ \lemref{lem:scalable_copy}}
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-3.25, 0) {};
		\node [style=none] (46) at (3.75, 0) {};
		\node [style=none] (51) at (-4.25, 0) {};
		\node [style=none] (52) at (4.75, 0) {};
		\node [style=bn] (53) at (2.25, 2.125) {};
		\node [style=none] (54) at (2.25, -2.125) {};
		\node [style=none] (57) at (1.75, 0.5) {};
		\node [style=guhad] (58) at (1.75, 0) {$X_{1,\bullet}$};
		\node [style=bphase] (59) at (2.25, 3.025) {$\phasemat{x_1 + X_{1,1}y_1}{X_{1,1}}$};
		\node [style=wn] (63) at (1.75, 1.25) {};
		\node [style=wphase] (64) at (0.5, 1.25) {$\phasemat{y_1}{0}$};
		\node [style=gwn] (65) at (1.75, -1.25) {};
		\node [style=wphase] (66) at (0.5, -1.25) {$\phasemat{y_\bullet}{0}$};
		\node [style=wn] (67) at (-1.75, 2.125) {};
		\node [style=gwn] (68) at (-1.75, -2.125) {};
		\node [style=wphase] (130) at (-1.75, 3.025) {$\phasemat{y_1}{0}$};
		\node [style=wphase] (131) at (-1.75, -3.025) {$\phasemat{y_\bullet}{0}$};
		\node [style=none] (132) at (-4.25, 3.125) {};
		\node [style=none] (133) at (4.75, 3.125) {};
		\node [style=none] (134) at (4.75, -3.125) {};
		\node [style=none] (135) at (-4.25, -3.125) {};
		\node [style=gbn] (136) at (1.25, -2.125) {};
		\node [style=bphase] (137) at (1.25, -3.025) {$\phasemat{x_\bullet + X_{\bullet,\bullet} y_\bullet}{X_{\bullet,\bullet}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (132.center)
			 to (133.center)
			 to (134.center)
			 to (135.center)
			 to cycle;
		\draw [style=thick] (52.center)
			 to (46.center)
			 to [in=0, out=240] (54.center)
			 to (68.center)
			 to [in=-60, out=-180, looseness=0.75] (45.center)
			 to (51.center);
		\draw [style=thick] (65) to (58);
		\draw (58)
			 to (57.center)
			 to (63);
		\draw (63) to (53);
		\draw [in=0, out=120] (46.center) to (53);
		\draw [in=180, out=60] (45.center) to (67);
		\draw (67) to (53);
		\draw [style=dbphase] (59) to (53);
		\draw [style=rwphase] (64) to (63);
		\draw [style=rwphase] (66) to (65);
		\draw [style=dwphase] (130) to (67);
		\draw [style=uwphase] (131) to (68);
		\draw [style=ubphase] (137) to (136);
		\draw [style=thick] (136) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

      \\
      &\steq{\axref{ax:dzx_colour} \\ \lemref{lem:scalable_arrow_phase} \\ \lemref{lem:scalable_colour} \\ \lemref{lem:scalable_arrow_phase}}
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-3.75, 0) {};
		\node [style=none] (103) at (3.25, 0) {};
		\node [style=none] (108) at (-4.75, 0) {};
		\node [style=none] (109) at (4.25, 0) {};
		\node [style=bn] (110) at (1.75, 2.125) {};
		\node [style=gbn] (111) at (1.75, -2.125) {};
		\node [style=none] (112) at (1.75, 0.75) {};
		\node [style=guhad] (113) at (1.75, 0) {$X_{1,\bullet}$};
		\node [style=bphase] (114) at (1.75, 3.025) {$\phasemat{x_1 + X_{1,1}y_1}{X_{1,1}}$};
		\node [style=bphase] (115) at (1.75, -3.025) {$\phasemat{x_\bullet + X_{\bullet,\bullet} y_\bullet}{X_{\bullet,\bullet}}$};
		\node [style=gbn] (116) at (1.75, -1.25) {};
		\node [style=bphase] (117) at (-0.25, -1.25) {$\phasemat{X_{\bullet,1}y_1}{0}$};
		\node [style=bn] (118) at (1.75, 1.25) {};
		\node [style=bphase] (119) at (-0.25, 1.25) {$\phasemat{X_{1,\bullet}y_\bullet}{0}$};
		\node [style=wn] (120) at (-2.25, 2.125) {};
		\node [style=gwn] (121) at (-2.25, -2.125) {};
		\node [style=wphase] (132) at (-2.25, 3.025) {$\phasemat{y_1}{0}$};
		\node [style=wphase] (133) at (-2.25, -3.025) {$\phasemat{y_\bullet}{0}$};
		\node [style=none] (134) at (-4.75, 3.125) {};
		\node [style=none] (135) at (4.25, 3.125) {};
		\node [style=none] (136) at (4.25, -3.125) {};
		\node [style=none] (137) at (-4.75, -3.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (134.center) to (135.center) to (136.center) to (137.center) to cycle;
		\draw [style=thick] (108.center) to (102.center) to[in=-180, out=-60, looseness=0.75] (121.center) to (111.center) to[in=240, out=0] (103.center) to (109.center);
		\draw [style=thick] (111) to (116);
		\draw [style=thick] (116) to (113);
		\draw (113) to (112.center);
		\draw (112.center) to (118);
		\draw (118) to (110);
		\draw [in=0, out=120] (103) to (110);
		\draw [in=180, out=60] (102) to (120);
		\draw (120) to (110);
		\draw [style=dbphase] (114) to (110);
		\draw [style=ubphase] (115) to (111);
		\draw [style=rbphase] (117) to (116);
		\draw [style=rbphase] (119) to (118);
		\draw [style=dwphase] (132) to (120);
		\draw [style=uwphase] (133) to (121);
	\end{pgfonlayer}
\end{tikzpicture}
 
      \steq{\axref{ax:dzx_fusion} \\ \lemref{lem:scalable_fusion} \\ \defref{def:scalable_spider}}
        \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=gbn] (17) at (0.5, 0) {};
		\node [style=gwn] (18) at (-0.5, 0) {};
		\node [style=wphase] (19) at (-0.5, -0.9) {$\phasemat{y}{0}$};
		\node [style=bphase] (20) at (0.125, 0.9) {$\phasemat{x + Xy}{X}$};
		\node [style=none] (bg0) at (-1.75, 1) {};
		\node [style=none] (bg1) at (1.75, 1) {};
		\node [style=none] (bg2) at (1.75, -1) {};
		\node [style=none] (bg3) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=0, out=180] (16.center) to (17);
		\draw [style=thick, in=0, out=180] (17) to (18);
		\draw [style=thick, in=0, out=180] (18) to (15.center);
		\draw [style=uwphase] (19) to (18);
		\draw [style=dbphase] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

    \end{align*}
  \end{itemize}
\end{proof}

\begin{lemma}
    \label{eq:scalable-AP-form-derivation}
  \begin{equation*}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.175, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-10.175, -1) {};
		\node [style=gbn] (4) at (-5.75, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=bphase] (9) at (-8.05, 0) {$\phasemat{\vb{x} \\ \vb{y}}{0 & E \\ E^\dag & Y}$};
		\node [style=wirelable] (10) at (-4.625, 0.25) {$m+n$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=wirelable] (13) at (-2, 0.25) {$m$};
		\node [style=none] (14) at (-5.75, 0) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=thick] (4)
			 to (5.center)
			 to [in=-180, out=15] (11.center)
			 to (6);
		\draw [style=rbphase] (9) to (4);
		\draw [style=thick] (16.center)
			 to (17.center)
			 to [in=345, out=180] (15.center)
			 to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\defref{def:scalable_spider}}    
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0.75, 1.75) {};
		\node [style=none] (16) at (4.425, 1.75) {};
		\node [style=none] (17) at (4.425, -1) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (22) at (4.425, -0.5) {};
		\node [style=gbn] (23) at (2.75, -0.5) {};
		\node [style=gbn] (30) at (3.75, 1.25) {};
		\node [style=gbn] (31) at (2.75, 1.25) {};
		\node [style=none] (32) at (2.75, 0.75) {};
		\node [style=guhad] (33) at (2.75, 0.375) {$E$};
		\node [style=bphase] (34) at (1.5, 1.25) {$\phasemat{\vb{x}}{0}$};
		\node [style=bphase] (35) at (1.5, -0.5) {$\phasemat{\vb{y}}{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center) to (16.center) to (15.center) to (18.center) to[in=180, out=0] cycle;
		\draw [style=thick] (22.center) to (23);
		\draw [style=thick] (23) to (31);
		\draw [style=thick] (31) to (30);
		\draw [style=rbphase] (34) to (31);
		\draw [style=rbphase] (35) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\lemref{lem:scalable_colour}}   
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (6.425, 1) {};
		\node [style=none] (38) at (10.35, 1) {};
		\node [style=none] (39) at (10.35, -0.75) {};
		\node [style=none] (40) at (6.425, -0.75) {};
		\node [style=none] (41) at (10.35, 0) {};
		\node [style=gbn] (42) at (9.675, 0) {};
		\node [style=gwn] (45) at (7.175, 0) {};
		\node [style=lmatt] (47) at (8.425, 0) {$E$};
		\node [style=wphase] (48) at (7.175, 0.875) {$\phasemat{\vb{x}}{0}$};
		\node [style=bphase] (49) at (9.675, 0.875) {$\phasemat{\vb{y}}{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (41.center) to (42);
		\draw [style=thick] (42) to (45);
		\draw [style=dwphase] (48) to (45);
		\draw [style=dbphase] (49) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

  \end{equation*}
\end{lemma}

\propDZXSchurComplementation*
\proofof{prop:dzx_schur_complementation}
  \begin{align*}
    &
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.175, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-10.175, -1) {};
		\node [style=gbn] (4) at (-5.75, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=bphase] (9) at (-8.175, 0) {$\phasemat{\vb{x} \\ \vb{y}}{X & E \\ E^\dag & Y}$};
		\node [style=wirelable] (10) at (-4.625, 0.25) {$m+n$};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=wirelable] (13) at (-2, 0.25) {$m$};
		\node [style=gbn] (14) at (-5.75, 0) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=gbn] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick] (4)
			 to (5.center)
			 to [in=180, out=345] (8.center);
		\draw [style=rbphase] (9) to (4);
		\draw [style=very thick] (16)
			 to (17.center)
			 to [in=15, out=-180] (15.center)
			 to (14);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\lemref{eq:scalable-AP-form-derivation}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (5.425, 0.75) {};
		\node [style=none] (24) at (5.425, -0.75) {};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (26) at (5.425, -0.25) {};
		\node [style=gbn] (27) at (4.75, -0.25) {};
		\node [style=gwn] (28) at (2.25, -0.25) {};
		\node [style=lmatt] (29) at (3.5, -0.25) {$E$};
		\node [style=wphase] (30) at (2.25, 0.5) {$\phasemat{\vb{x}}{X}$};
		\node [style=bphase] (31) at (4.75, 0.5) {$\phasemat{\vb{y}}{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (24.center) to (23.center) to (22.center) to (25.center) to[in=180, out=0] cycle;
		\draw [style=very thick] (26.center) to (27);
		\draw [style=very thick] (27) to (28);
		\draw [style=dwphase] (30) to (28);
		\draw [style=dbphase] (31) to (27);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\lemref{gsa:lem:scalable_symplectic_states}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (1.525, 0.875) {};
		\node [style=none] (34) at (7.45, 0.875) {};
		\node [style=none] (35) at (7.45, -0.875) {};
		\node [style=none] (36) at (1.525, -0.875) {};
		\node [style=none] (37) at (7.45, -0.5) {};
		\node [style=gbn] (38) at (6.775, -0.5) {};
		\node [style=gbn] (39) at (3.275, -0.5) {};
		\node [style=lmatt] (40) at (5.275, -0.5) {$E$};
		\node [style=bphase] (41) at (3.275, 0.375) {$\phasemat{X^{\minu 1}\vb{x}}{\minu X^{\minu 1}}$};
		\node [style=bphase] (42) at (6.775, 0.25) {$\phasemat{\vb{y}}{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (36.center) to (35.center) to  (34.center) to (33.center) to cycle;
		\draw [style=very thick] (37.center) to (38);
		\draw [style=very thick] (38) to (39);
		\draw [style=dbphase] (41) to (39);
		\draw [style=dbphase] (42) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

    \\
    &\steq{\lemref{lem:scalable_arrow_label_black}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (1.5, 0.875) {};
		\node [style=none] (45) at (9.425, 0.875) {};
		\node [style=none] (46) at (9.425, -0.875) {};
		\node [style=none] (47) at (1.5, -0.875) {};
		\node [style=none] (48) at (9.425, -0.5) {};
		\node [style=gbn] (49) at (8.25, -0.5) {};
		\node [style=gbn] (50) at (4.5, -0.5) {};
		\node [style=bphase] (52) at (4.5, 0.375) {$\phasemat{E^\dag X^{\minu 1}\vb{x}}{\minu E^\dag X^{\minu 1}E}$};
		\node [style=bphase] (53) at (8.25, 0.375) {$\phasemat{\vb{y}}{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (47.center) to (46.center) to (45.center) to (44.center) to cycle;
		\draw [style=very thick] (48.center) to (49);
		\draw [style=very thick] (49) to (50);
		\draw [style=dbphase] (52) to (50);
		\draw [style=dbphase] (53) to (49);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\lemref{lem:scalable_fusion}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (7.25, 1) {};
		\node [style=none] (19) at (7.25, -1) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=gbn] (15) at (4.25, -0.5) {};
		\node [style=none] (16) at (7.25, -0.5) {};
		\node [style=bphase] (21) at (4.25, 0.375) {$\phasemat{\vb{y} + E X^{\minu 1}\vb{x}}{Y \minu E X^{\minu 1}E^\dag}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center) to (18.center) to (17.center) to (20.center) to[in=180, out=0] cycle;
		\draw [style=very thick] (15) to (16.center);
		\draw [style=dbphase] (21) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

  \end{align*}
\end{proof}

\propDZXAPForm*
\proofof{prop:dzx_ap_form}
  Given a graph-like diagram,
  \begin{align*}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=ggn] (4) at (-6.25, -0.125) {};
		\node [style=none] (5) at (-3.75, -0.125) {};
		\node [style=none] (6) at (-2.25, 0.375) {};
		\node [style=none] (7) at (-0.5, -0.625) {};
		\node [style=none] (8) at (-2.25, -0.625) {};
		\node [style=bphase] (9) at (-6.25, 0.625) {$\phasemat{\vb{x}}{X}$};
		\node [style=wirelable] (10) at (-4.75, 0.125) {$m+n$};
		\node [style=ggn] (11) at (-1.25, 0.375) {};
		\node [style=wirelable] (12) at (-1.75, 0.125) {$m$};
		\node [style=wirelable] (13) at (-1.75, -0.375) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center) to (1.center) to (0.center) to (3.center) to[in=180, out=0] cycle;
		\draw [style=thick] (11) to (6.center) to[in=0, out=180] (5.center);
		\draw [style=thick] (7.center) to (8.center) to[in=0, out=180, looseness=1.25] (5.center);
		\draw [style=thick] (4) to (5.center);
		\draw [style=dbphase] (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

    =
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (10, 1) {};
		\node [style=none] (16) at (10, -1) {};
		\node [style=none] (17) at (0.25, -1) {};
		\node [style=ggn] (18) at (4.25, 0) {};
		\node [style=none] (19) at (6.75, 0) {};
		\node [style=none] (20) at (8.25, 0.5) {};
		\node [style=none] (21) at (10, -0.5) {};
		\node [style=none] (22) at (8.25, -0.5) {};
		\node [style=bphase] (23) at (2, 0) {$\phasemat{\vb{x} \\ \vb{y}}{A & B \\ B^\dag & C}$};
		\node [style=wirelable] (24) at (5.75, 0.25) {$m+n$};
		\node [style=ggn] (25) at (9.25, 0.5) {};
		\node [style=wirelable] (26) at (8.75, 0.25) {$m$};
		\node [style=wirelable] (27) at (8.75, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (16.center) to (15.center) to (14.center) to (17.center) to[in=180, out=0] cycle;
		\draw [style=thick] (25) to (20.center) to[in=0, out=180] (19.center);
		\draw [style=thick] (21.center) to (22.center) to[in=0, out=180, looseness=1.25] (19.center);
		\draw [style=thick] (18) to (19.center);
		\draw [style=rbphase] (23) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{bmatrix}
      A & B \\
      B^\dag & C
    \end{bmatrix}
\begin{bmatrix} D & 0 \\ 0 & 0 \end{bmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-10.5, 1) {};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-10.5, -1) {};
		\node [style=ggn] (18) at (-6.5, 0) {};
		\node [style=none] (19) at (-4, 0) {};
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
		\node [style=bphase] (23) at (-8.75, 0) {$\phasemat{\vb{x} \\ \vb{y}}{A & B \\ B^\dag & C}$};
		\node [style=wirelable] (24) at (-5, 0.25) {$m+n$};
		\node [style=ggn] (25) at (-1.5, 0.5) {};
		\node [style=wirelable] (26) at (-2, 0.25) {$m$};
		\node [style=wirelable] (27) at (-2, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (16.center) to (15.center) to (14.center) to (17.center) to[in=180, out=0] cycle;
		\draw [style=thick] (25) to (20.center) to[in=0, out=180] (19.center);
		\draw [style=thick] (21.center) to (22.center) to[in=0, out=180, looseness=1.25] (19.center);
		\draw [style=thick] (18) to (19.center);
		\draw [style=rbphase] (23) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

    \steq{\propref{prop:matprop}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (10.5, 1) {};
		\node [style=none] (31) at (10.5, -1) {};
		\node [style=none] (32) at (1, -1) {};
		\node [style=ggn] (33) at (5, 0) {};
		\node [style=none] (34) at (7.25, 0) {};
		\node [style=none] (35) at (8.75, 0.5) {};
		\node [style=none] (36) at (10.5, -0.5) {};
		\node [style=none] (37) at (8.75, -0.5) {};
		\node [style=bphase] (38) at (2.75, 0) {$\phasemat{\vb{x} \\ \vb{y}}{A & B \\ B^\dag & C}$};
		\node [style=wirelable] (39) at (6.25, 0.25) {$m+n$};
		\node [style=ggn] (40) at (9.75, 0.5) {};
		\node [style=wirelable] (42) at (9.25, -0.25) {$n$};
		\node [style=grmat] (43) at (9, 0.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (31.center) to (30.center) to (29.center) to (32.center) to[in=180, out=0] cycle;
		\draw [style=thick] (40) to (35.center) to[in=0, out=180] (34.center);
		\draw [style=thick] (36.center) to (37.center) to[in=0, out=180, looseness=1.25] (34.center);
		\draw [style=thick] (33) to (34.center);
		\draw [style=rbphase] (38) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

    \\
    &\steq{\defref{def:matrix_arrow}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-5.25, 1) {};
		\node [style=none] (30) at (4.5, 1) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (-5.25, -1) {};
		\node [style=ggn] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (2.75, 0.5) {};
		\node [style=none] (36) at (4.5, -0.5) {};
		\node [style=none] (37) at (2.75, -0.5) {};
		\node [style=bphase] (38) at (-3.5, 0) {$\phasemat{\vb{x} \\ \vb{y}}{A & B \\ B^\dag & C}$};
		\node [style=ggn] (40) at (3.75, 0.5) {};
		\node [style=wirelable] (42) at (3.25, -0.25) {$n$};
		\node [style=grmat] (46) at (0, 0) {$\begin{matrix} Z & 0 \\ 0 & 1 \end{matrix}$};
		\node [style=wirelable] (63) at (3.25, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (31.center) to (30.center) to (29.center) to (32.center) to[in=180, out=0] cycle;
		\draw [style=thick] (40) to (35.center) to[in=0, out=180] (34.center);
		\draw [style=thick] (36.center) to (37.center) to[in=0, out=180, looseness=1.25] (34.center);
		\draw [style=thick] (33) to (34.center);
		\draw [style=rbphase] (38) to (33);
	\end{pgfonlayer}
\end{tikzpicture}
 
    \steq{\lemref{lem:scalable_arrow_label_black}}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.375, 1.125) {};
		\node [style=none] (2) at (6, 1.125) {};
		\node [style=none] (3) at (6, -1.125) {};
		\node [style=none] (4) at (-4.375, -1.125) {};
		\node [style=ggn] (5) at (1.25, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (6, -0.5) {};
		\node [style=none] (9) at (4.25, -0.5) {};
		\node [style=bphase] (10) at (-1.75, 0) {$\phasemat{\vb{x} \\ \vb{y}}{{\begin{bmatrix} D & 0 \\ 0 & 0 \end{bmatrix}} & ZB \\ B^\dag Z^\dag & C}$};
		\node [style=ggn] (11) at (5.25, 0.5) {};
		\node [style=wirelable] (12) at (4.75, -0.25) {$n$};
		\node [style=wirelable] (14) at (4.75, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center) to (2.center) to[in=360, out=180] (1.center) to (4.center) to[in=180, out=0] cycle;
		\draw [style=thick] (11) to (7.center);
		\draw [style=thick, in=0, out=180] (7.center) to (6.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (9.center) to (6.center);
		\draw [style=thick] (5) to (6.center);
		\draw [style=rbphase] (10) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/appendix/unscalable_lemmas/box_inverse_proof/box_inverse_proof/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=rhad] (1) at (1.25, 0) {$\minu z$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=lhad] (3) at (2.5, 0) {$z$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (3.25, 0.5) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [in=180, out=0] (2.center) to (1);
		\draw [in=180, out=0] (1) to (3);
		\draw [in=180, out=0] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/box_inverse_proof/box_inverse_proof/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.875, 0) {};
		\node [style=had] (10) at (1.125, 0) {};
		\node [style=lhad] (11) at (2.125, 0) {$z$};
		\node [style=none] (12) at (2.875, 0) {};
		\node [style=rhad] (13) at (-2.125, 0) {$\minu z$};
		\node [style=had] (14) at (0.375, 0) {};
		\node [style=had] (23) at (-0.375, 0) {};
		\node [style=had] (24) at (-1.125, 0) {};
		\node [style=none] (bg0) at (-2.875, 0.5) {};
		\node [style=none] (bg1) at (2.875, 0.5) {};
		\node [style=none] (bg2) at (2.875, -0.5) {};
		\node [style=none] (bg3) at (-2.875, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=0, out=180] (12.center) to (11);
		\draw [in=0, out=180] (11) to (10);
		\draw [in=0, out=180] (10) to (14);
		\draw [in=0, out=180] (14) to (23);
		\draw [in=0, out=180] (23) to (24);
		\draw [in=0, out=180] (24) to (13);
		\draw [in=0, out=180] (13) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/box_inverse_proof/box_inverse_proof/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-2.125, 0) {};
		\node [style=had] (27) at (0.375, 0) {};
		\node [style=lhad] (28) at (1.375, 0) {$z$};
		\node [style=none] (29) at (2.125, 0) {};
		\node [style=rhad] (30) at (-1.375, 0) {$z$};
		\node [style=had] (31) at (-0.375, 0) {};
		\node [style=none] (bg0) at (-2.125, 0.5) {};
		\node [style=none] (bg1) at (2.125, 0.5) {};
		\node [style=none] (bg2) at (2.125, -0.5) {};
		\node [style=none] (bg3) at (-2.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=0, out=180] (29.center) to (28);
		\draw [in=0, out=180] (28) to (27);
		\draw [in=0, out=180] (27) to (31);
		\draw [in=0, out=180] (31) to (30);
		\draw [in=0, out=180] (30) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/box_inverse_proof/box_inverse_proof/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=had] (19) at (-0.75, 0) {$\minu z$};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=had] (21) at (0.75, 0) {$z$};
		\node [style=none] (bg0) at (-1.5, 0.5) {};
		\node [style=none] (bg1) at (1.5, 0.5) {};
		\node [style=none] (bg2) at (1.5, -0.5) {};
		\node [style=none] (bg3) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (20.center) to (19);
		\draw [in=180, out=0] (21) to (17.center);
		\draw (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/box_inverse_proof/box_inverse_proof/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=bn] (36) at (0, 0) {};
		\node [style=none] (bg0) at (-1, 0.5) {};
		\node [style=none] (bg1) at (1, 0.5) {};
		\node [style=none] (bg2) at (1, -0.5) {};
		\node [style=none] (bg3) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (8.center) to (36);
		\draw [in=180, out=0] (36) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/box_inverse_proof/box_inverse_proof/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (bg0) at (-1, 0.5) {};
		\node [style=none] (bg1) at (1, 0.5) {};
		\node [style=none] (bg2) at (1, -0.5) {};
		\node [style=none] (bg3) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/cnotswapproof/cnotswapproof/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.75, 0.375) {};
		\node [style=none] (9) at (1.75, 0.375) {};
		\node [style=none] (15) at (-1.75, -0.375) {};
		\node [style=none] (16) at (1.75, -0.375) {};
		\node [style=bn] (17) at (-1, 0.375) {};
		\node [style=bn] (18) at (1, 0.375) {};
		\node [style=bn] (19) at (0, -0.375) {};
		\node [style=wn] (20) at (-1, -0.375) {};
		\node [style=wn] (21) at (1, -0.375) {};
		\node [style=wn] (22) at (0, 0.375) {};
		\node [style=none] (bg0) at (-1.75, 0.875) {};
		\node [style=none] (bg1) at (1.75, 0.875) {};
		\node [style=none] (bg2) at (1.75, -0.875) {};
		\node [style=none] (bg3) at (-1.75, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (8.center) to (17);
		\draw (17) to (22);
		\draw (22) to (18);
		\draw (18) to (9.center);
		\draw (18) to (21);
		\draw (21) to (16.center);
		\draw (21) to (19);
		\draw (19) to (22);
		\draw (19) to (20);
		\draw (20) to (17);
		\draw (20) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/cnotswapproof/cnotswapproof/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.75, 0.375) {};
		\node [style=none] (39) at (1.75, 0.375) {};
		\node [style=none] (44) at (-1.75, -0.375) {};
		\node [style=none] (45) at (1.75, -0.375) {};
		\node [style=bn] (47) at (1, 0.375) {};
		\node [style=wn] (48) at (0, -0.375) {};
		\node [style=wn] (50) at (1, -0.375) {};
		\node [style=bn] (51) at (0, 0.375) {};
		\node [style=none] (bg0) at (-1.75, 0.875) {};
		\node [style=none] (bg1) at (1.75, 0.875) {};
		\node [style=none] (bg2) at (1.75, -0.875) {};
		\node [style=none] (bg3) at (-1.75, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (51) to (47);
		\draw (47) to (39.center);
		\draw (47) to (50);
		\draw (50) to (45.center);
		\draw (50) to (48);
		\draw (48) to (51);
		\draw [in=180, out=0] (38.center) to (48);
		\draw [in=-180, out=0] (44.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/cnotswapproof/cnotswapproof/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-2.125, 0.5) {};
		\node [style=none] (55) at (2.125, 0.5) {};
		\node [style=none] (60) at (-2.125, -0.5) {};
		\node [style=none] (61) at (2.125, -0.5) {};
		\node [style=bn] (62) at (0.875, 0.5) {};
		\node [style=wn] (63) at (-0.375, -0.5) {};
		\node [style=wn] (64) at (0.875, -0.5) {};
		\node [style=bn] (65) at (-0.375, 0.5) {};
		\node [style=wn] (67) at (0.25, -0.5) {};
		\node [style=wn] (68) at (0.875, 0) {};
		\node [style=wn] (69) at (1.5, -0.5) {};
		\node [style=none] (bg0) at (-2.125, 1) {};
		\node [style=none] (bg1) at (2.125, 1) {};
		\node [style=none] (bg2) at (2.125, -1) {};
		\node [style=none] (bg3) at (-2.125, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (65) to (62);
		\draw (62) to (55.center);
		\draw [in=90, out=-90] (62) to (68);
		\draw [in=90, out=-90] (68) to (64);
		\draw [in=180, out=0] (64) to (69);
		\draw [in=180, out=0] (69) to (61.center);
		\draw [in=0, out=180] (64) to (67);
		\draw [in=0, out=180] (67) to (63);
		\draw (63) to (65);
		\draw [in=180, out=0] (54.center) to (63);
		\draw [in=-180, out=0] (60.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/cnotswapproof/cnotswapproof/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.125, 1.387) {};
		\node [style=none] (72) at (2.125, 1.387) {};
		\node [style=none] (77) at (-2.125, -1.387) {};
		\node [style=none] (78) at (2.125, -1.387) {};
		\node [style=none] (80) at (-0.375, -1.387) {};
		\node [style=none] (82) at (-0.375, 1.387) {};
		\node [style=wn] (85) at (0.625, -1.387) {};
		\node [style=bn] (86) at (0.625, 1.387) {};
		\node [style=wn] (87) at (0.625, -0.863) {};
		\node [style=wn] (88) at (0.625, -0.238) {};
		\node [style=bn] (89) at (0.625, 0.762) {};
		\node [style=wn] (90) at (0.875, 0.262) {};
		\node [style=wn] (108) at (1.375, -1.387) {};
		\node [style=none] (bg0) at (-2.125, 1.887) {};
		\node [style=none] (bg1) at (2.125, 1.887) {};
		\node [style=none] (bg2) at (2.125, -1.887) {};
		\node [style=none] (bg3) at (-2.125, -1.887) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (71.center) to (80.center);
		\draw [in=-180, out=0] (77.center) to (82.center);
		\draw [bend left=60, looseness=1.25] (88) to (89);
		\draw [bend right] (88) to (90);
		\draw [bend right] (90) to (89);
		\draw (89) to (86);
		\draw (88) to (87);
		\draw (87) to (85);
		\draw (80.center) to (85);
		\draw [in=180, out=0] (85) to (108);
		\draw [in=180, out=0] (108) to (78.center);
		\draw (82.center) to (86);
		\draw (86) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/cnotswapproof/cnotswapproof/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-2.125, 1.387) {};
		\node [style=none] (93) at (2.125, 1.387) {};
		\node [style=none] (98) at (-2.125, -1.387) {};
		\node [style=none] (99) at (2.125, -1.387) {};
		\node [style=none] (100) at (-0.375, -1.387) {};
		\node [style=none] (101) at (-0.375, 1.387) {};
		\node [style=wn] (103) at (0.625, -1.387) {};
		\node [style=bn] (104) at (0.625, 1.387) {};
		\node [style=wn] (105) at (0.625, -0.863) {};
		\node [style=wn] (106) at (0.625, -0.363) {};
		\node [style=bn] (107) at (0.625, 0.887) {};
		\node [style=wn] (109) at (1.375, -1.387) {};
		\node [style=none] (bg0) at (-2.125, 1.887) {};
		\node [style=none] (bg1) at (2.125, 1.887) {};
		\node [style=none] (bg2) at (2.125, -1.887) {};
		\node [style=none] (bg3) at (-2.125, -1.887) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (92.center) to (100.center);
		\draw [in=-180, out=0] (98.center) to (101.center);
		\draw (107) to (104);
		\draw (106) to (105);
		\draw (105) to (103);
		\draw (100.center) to (103);
		\draw [in=180, out=0] (103) to (109);
		\draw [in=180, out=0] (109) to (99.center);
		\draw (101.center) to (104);
		\draw (104) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/cnotswapproof/cnotswapproof/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-2.125, 1.388) {};
		\node [style=none] (112) at (2.125, 1.388) {};
		\node [style=none] (117) at (-2.125, -1.388) {};
		\node [style=none] (118) at (2.125, -1.388) {};
		\node [style=none] (119) at (-0.375, -1.388) {};
		\node [style=none] (120) at (-0.375, 1.388) {};
		\node [style=wn] (122) at (0.625, -1.388) {};
		\node [style=bn] (123) at (0.625, 1.388) {};
		\node [style=wn] (127) at (1.375, -1.388) {};
		\node [style=none] (bg0) at (-2.125, 1.888) {};
		\node [style=none] (bg1) at (2.125, 1.888) {};
		\node [style=none] (bg2) at (2.125, -1.888) {};
		\node [style=none] (bg3) at (-2.125, -1.888) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (111.center) to (119.center);
		\draw [in=-180, out=0] (117.center) to (120.center);
		\draw (119.center) to (122);
		\draw [in=180, out=0] (122) to (127);
		\draw [in=180, out=0] (127) to (118.center);
		\draw (120.center) to (123);
		\draw (123) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/cnotswapproof/cnotswapproof/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (-0.875, 0.513) {};
		\node [style=none] (130) at (0.875, 0.513) {};
		\node [style=none] (135) at (-0.875, -0.513) {};
		\node [style=none] (136) at (0.875, -0.513) {};
		\node [style=none] (137) at (0.875, -0.513) {};
		\node [style=none] (138) at (0.875, 0.513) {};
		\node [style=none] (bg0) at (-0.875, 1.013) {};
		\node [style=none] (bg1) at (0.875, 1.013) {};
		\node [style=none] (bg2) at (0.875, -1.013) {};
		\node [style=none] (bg3) at (-0.875, -1.013) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (129.center) to (137.center);
		\draw [in=-180, out=0] (135.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/hopf_proof/hopf_proof/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=bn] (1) at (-1, 0) {};
		\node [style=wn] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=wn] (4) at (0, -0.4) {};
		\node [style=none] (bg0) at (-2, 0.75) {};
		\node [style=none] (bg1) at (2, 0.75) {};
		\node [style=none] (bg2) at (2, -0.75) {};
		\node [style=none] (bg3) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw [bend left=75] (1) to (2);
		\draw [bend right=330] (4) to (1);
		\draw [bend right] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/hopf_proof/hopf_proof/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=bn] (15) at (-1.25, 0.5) {};
		\node [style=wn] (16) at (0.75, 0.5) {};
		\node [style=wn] (20) at (0.75, -0.5) {};
		\node [style=wn] (21) at (1.5, -0.5) {};
		\node [style=wn] (22) at (2.25, -0.5) {};
		\node [style=bn] (23) at (-1.25, -0.5) {};
		\node [style=bn] (24) at (-2, -0.5) {};
		\node [style=none] (25) at (-3.25, 0) {};
		\node [style=none] (26) at (2, 0.5) {};
		\node [style=none] (27) at (3.25, 0) {};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=none] (bg0) at (-3.5, 1.25) {};
		\node [style=none] (bg1) at (3.5, 1.25) {};
		\node [style=none] (bg2) at (3.5, -1.25) {};
		\node [style=none] (bg3) at (-3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (14.center) to (15);
		\draw [bend left=60] (15) to (16);
		\draw (24) to (23);
		\draw (23) to (16);
		\draw (15) to (20);
		\draw [bend right=45] (23) to (20);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw [in=0, out=180, looseness=1.50] (14.center) to (25.center);
		\draw [in=180, out=0, looseness=1.50] (26.center) to (27.center);
		\draw (26.center) to (16);
		\draw (25.center) to (28.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/hopf_proof/hopf_proof/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.875, 0.5) {};
		\node [style=none] (32) at (-1.125, 0.5) {};
		\node [style=none] (33) at (1.375, 0.5) {};
		\node [style=wn] (36) at (1.375, -0.5) {};
		\node [style=wn] (37) at (2.125, -0.5) {};
		\node [style=none] (38) at (-1.125, -0.5) {};
		\node [style=bn] (39) at (-1.875, -0.5) {};
		\node [style=none] (40) at (-3.125, 0) {};
		\node [style=none] (41) at (1.875, 0.5) {};
		\node [style=none] (42) at (3.125, 0) {};
		\node [style=none] (43) at (-3.375, 0) {};
		\node [style=none] (44) at (3.375, 0) {};
		\node [style=wn] (45) at (-0.375, 0) {};
		\node [style=bn] (46) at (0.625, 0) {};
		\node [style=none] (bg0) at (-3.375, 0.75) {};
		\node [style=none] (bg1) at (3.375, 0.75) {};
		\node [style=none] (bg2) at (3.375, -0.75) {};
		\node [style=none] (bg3) at (-3.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (31.center) to (32.center);
		\draw (39) to (38.center);
		\draw (36) to (37);
		\draw [in=0, out=180, looseness=1.50] (31.center) to (40.center);
		\draw [in=180, out=0, looseness=1.50] (41.center) to (42.center);
		\draw (41.center) to (33.center);
		\draw (40.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw [bend left] (45) to (38.center);
		\draw [bend right] (45) to (32.center);
		\draw (45) to (46);
		\draw [bend left] (46) to (33.center);
		\draw [bend left] (36) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/hopf_proof/hopf_proof/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-1.75, 0.5) {};
		\node [style=none] (71) at (-1.25, 0.5) {};
		\node [style=none] (72) at (1.25, 0.5) {};
		\node [style=wn] (75) at (1.25, -0.5) {};
		\node [style=none] (77) at (-1.25, -0.5) {};
		\node [style=bn] (78) at (-1.25, -0.5) {};
		\node [style=none] (79) at (-3, 0) {};
		\node [style=none] (80) at (1.75, 0.5) {};
		\node [style=none] (81) at (3, 0) {};
		\node [style=none] (82) at (-3.25, 0) {};
		\node [style=none] (83) at (3.25, 0) {};
		\node [style=wn] (84) at (-0.5, 0) {};
		\node [style=bn] (85) at (0.5, 0) {};
		\node [style=none] (bg0) at (-3.25, 0.75) {};
		\node [style=none] (bg1) at (3.25, 0.75) {};
		\node [style=none] (bg2) at (3.25, -0.75) {};
		\node [style=none] (bg3) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (70.center) to (71.center);
		\draw [in=0, out=180, looseness=1.50] (70.center) to (79.center);
		\draw [in=180, out=0, looseness=1.50] (80.center) to (81.center);
		\draw (80.center) to (72.center);
		\draw (79.center) to (82.center);
		\draw (83.center) to (81.center);
		\draw [bend left] (84) to (78);
		\draw [bend right] (84) to (71.center);
		\draw (84) to (85);
		\draw [bend left] (85) to (72.center);
		\draw [bend left] (75) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/hopf_proof/hopf_proof/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-1.375, -0.25) {};
		\node [style=bn] (66) at (-0.375, -0.25) {};
		\node [style=wn] (67) at (0.375, -0.25) {};
		\node [style=none] (68) at (1.375, -0.25) {};
		\node [style=bn] (91) at (-0.625, 0.5) {};
		\node [style=wn] (92) at (0.625, 0.5) {};
		\node [style=none] (bg0) at (-1.375, 0.75) {};
		\node [style=none] (bg1) at (1.375, 0.75) {};
		\node [style=none] (bg2) at (1.375, -0.75) {};
		\node [style=none] (bg3) at (-1.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (66) to (65.center);
		\draw (67) to (68.center);
		\draw (92) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/hopf_proof/hopf_proof/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-1.375, 0) {};
		\node [style=bn] (95) at (-0.375, 0) {};
		\node [style=wn] (96) at (0.375, 0) {};
		\node [style=none] (97) at (1.375, 0) {};
		\node [style=none] (bg0) at (-1.375, 0.5) {};
		\node [style=none] (bg1) at (1.375, 0.5) {};
		\node [style=none] (bg2) at (1.375, -0.5) {};
		\node [style=none] (bg3) at (-1.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (95) to (94.center);
		\draw (96) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproof/inversetransposeproof/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-1.625, 0) {};
		\node [style=none] (151) at (1.625, 0) {};
		\node [style=lmat] (156) at (-0.625, 0) {$a$};
		\node [style=rmat] (157) at (0.625, 0) {$a$};
		\node [style=none] (bg0) at (-1.625, 0.5) {};
		\node [style=none] (bg1) at (1.625, 0.5) {};
		\node [style=none] (bg2) at (1.625, -0.5) {};
		\node [style=none] (bg3) at (-1.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (150.center) to (156);
		\draw (156) to (157);
		\draw (157) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproof/inversetransposeproof/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159) at (-1.5, 0.75) {};
		\node [style=none] (160) at (1.5, -0.75) {};
		\node [style=lmat] (165) at (0, 0.75) {$a$};
		\node [style=lmat] (166) at (0, 0) {$a$};
		\node [style=none] (167) at (0.75, 0.75) {};
		\node [style=none] (168) at (0.75, 0) {};
		\node [style=none] (169) at (-0.75, 0) {};
		\node [style=none] (170) at (-0.75, -0.75) {};
		\node [style=none] (bg0) at (-1.5, 1.25) {};
		\node [style=none] (bg1) at (1.5, 1.25) {};
		\node [style=none] (bg2) at (1.5, -1.25) {};
		\node [style=none] (bg3) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (159.center) to (165);
		\draw (165)
					 to (167.center)
					 to [in=0, out=0, looseness=1.25] (168.center)
					 to (166);
		\draw (166)
					 to (169.center)
					 to [in=180, out=-180, looseness=1.25] (170.center)
					 to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproof/inversetransposeproof/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-1.625, 0.75) {};
		\node [style=none] (173) at (1.625, -0.75) {};
		\node [style=lmat] (178) at (-0.125, 0.75) {$a$};
		\node [style=lmat] (179) at (-0.125, 0) {$a$};
		\node [style=none] (180) at (0.625, 0.75) {};
		\node [style=none] (181) at (0.625, 0) {};
		\node [style=none] (182) at (-0.875, 0) {};
		\node [style=none] (183) at (-0.875, -0.75) {};
		\node [style=bn] (184) at (1.125, 0.375) {};
		\node [style=none] (bg0) at (-1.625, 1.25) {};
		\node [style=none] (bg1) at (1.625, 1.25) {};
		\node [style=none] (bg2) at (1.625, -1.25) {};
		\node [style=none] (bg3) at (-1.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (172.center) to (178);
		\draw (178)
					 to (180.center)
					 to [in=120, out=360] (184);
		\draw (184)
					 to [in=0, out=240] (181.center)
					 to (179);
		\draw (179)
					 to (182.center)
					 to [in=180, out=-180, looseness=1.25] (183.center)
					 to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproof/inversetransposeproof/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (200) at (-1.875, 0.75) {};
		\node [style=none] (201) at (1.875, -0.75) {};
		\node [style=lmat] (206) at (-0.375, 0.75) {$a$};
		\node [style=lmat] (207) at (-0.375, 0) {$a$};
		\node [style=none] (208) at (0.125, 0.75) {};
		\node [style=none] (209) at (0.125, 0) {};
		\node [style=none] (210) at (-1.125, 0) {};
		\node [style=none] (211) at (-1.125, -0.75) {};
		\node [style=bn] (212) at (0.625, 0.375) {};
		\node [style=bn] (213) at (1.375, 0.375) {};
		\node [style=none] (bg0) at (-1.875, 1.25) {};
		\node [style=none] (bg1) at (1.875, 1.25) {};
		\node [style=none] (bg2) at (1.875, -1.25) {};
		\node [style=none] (bg3) at (-1.875, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (200.center) to (206);
		\draw (206)
					 to (208.center)
					 to [in=120, out=360] (212);
		\draw (212)
					 to [in=0, out=240] (209.center)
					 to (207);
		\draw (207)
					 to (210.center)
					 to [in=180, out=-180, looseness=1.25] (211.center)
					 to (201.center);
		\draw (213) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproof/inversetransposeproof/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (-1.875, 0.75) {};
		\node [style=none] (216) at (1.875, -0.75) {};
		\node [style=none] (223) at (-0.625, 0.75) {};
		\node [style=none] (224) at (-0.625, 0) {};
		\node [style=none] (225) at (-1.125, 0) {};
		\node [style=none] (226) at (-1.125, -0.75) {};
		\node [style=bn] (227) at (-0.125, 0.375) {};
		\node [style=bn] (228) at (1.375, 0.375) {};
		\node [style=lmat] (229) at (0.625, 0.375) {$a$};
		\node [style=none] (bg0) at (-1.875, 1.25) {};
		\node [style=none] (bg1) at (1.875, 1.25) {};
		\node [style=none] (bg2) at (1.875, -1.25) {};
		\node [style=none] (bg3) at (-1.875, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (216.center)
					 to (226.center)
					 to [in=-180, out=180, looseness=1.25] (225.center)
					 to (224.center)
					 to [in=240, out=0] (227);
		\draw (227)
					 to [in=360, out=120] (223.center)
					 to (215.center);
		\draw [in=0, out=180] (228) to (229);
		\draw [in=0, out=180] (229) to (227);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproof/inversetransposeproof/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (231) at (-1.5, 0.75) {};
		\node [style=none] (232) at (1.5, -0.75) {};
		\node [style=none] (237) at (-0.25, 0.75) {};
		\node [style=none] (238) at (-0.25, 0) {};
		\node [style=none] (239) at (-0.75, 0) {};
		\node [style=none] (240) at (-0.75, -0.75) {};
		\node [style=bn] (241) at (0.25, 0.375) {};
		\node [style=bn] (242) at (1, 0.375) {};
		\node [style=none] (bg0) at (-1.5, 1.25) {};
		\node [style=none] (bg1) at (1.5, 1.25) {};
		\node [style=none] (bg2) at (1.5, -1.25) {};
		\node [style=none] (bg3) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (241)
					 to [in=0, out=240] (238.center)
					 to (239.center)
					 to [in=180, out=-180, looseness=1.25] (240.center)
					 to (232.center);
		\draw (241)
					 to [in=360, out=120] (237.center)
					 to (231.center);
		\draw (242) to (241);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproof/inversetransposeproof/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (244) at (-1.25, 0.75) {};
		\node [style=none] (245) at (1.25, -0.75) {};
		\node [style=none] (250) at (0, 0.75) {};
		\node [style=none] (251) at (0, 0) {};
		\node [style=none] (252) at (-0.5, 0) {};
		\node [style=none] (253) at (-0.5, -0.75) {};
		\node [style=bn] (254) at (0.5, 0.375) {};
		\node [style=none] (bg0) at (-1.25, 1.25) {};
		\node [style=none] (bg1) at (1.25, 1.25) {};
		\node [style=none] (bg2) at (1.25, -1.25) {};
		\node [style=none] (bg3) at (-1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (254)
					 to [in=0, out=240] (251.center)
					 to (252.center)
					 to [in=180, out=-180, looseness=1.25] (253.center)
					 to (245.center);
		\draw (244.center)
					 to (250.center)
					 to [in=120, out=360] (254);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproof/inversetransposeproof/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (256) at (-1, 0.75) {};
		\node [style=none] (257) at (1, -0.75) {};
		\node [style=none] (262) at (0.25, 0.75) {};
		\node [style=none] (263) at (0.25, 0) {};
		\node [style=none] (264) at (-0.25, 0) {};
		\node [style=none] (265) at (-0.25, -0.75) {};
		\node [style=none] (bg0) at (-1, 1.25) {};
		\node [style=none] (bg1) at (1, 1.25) {};
		\node [style=none] (bg2) at (1, -1.25) {};
		\node [style=none] (bg3) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (256.center)
					 to (262.center)
					 to [in=0, out=0, looseness=1.25] (263.center)
					 to (264.center)
					 to [in=180, out=-180, looseness=1.25] (265.center)
					 to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproof/inversetransposeproof/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (462) at (-1, 0) {};
		\node [style=none] (463) at (1, 0) {};
		\node [style=none] (bg0) at (-1, 0.5) {};
		\node [style=none] (bg1) at (1, 0.5) {};
		\node [style=none] (bg2) at (1, -0.5) {};
		\node [style=none] (bg3) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (463.center) to (462.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (272) at (-1.625, 0) {};
		\node [style=none] (273) at (1.625, 0) {};
		\node [style=rmat] (278) at (-0.625, 0) {$a$};
		\node [style=lmat] (279) at (0.625, 0) {$a$};
		\node [style=none] (bg0) at (-1.625, 0.5) {};
		\node [style=none] (bg1) at (1.625, 0.5) {};
		\node [style=none] (bg2) at (1.625, -0.5) {};
		\node [style=none] (bg3) at (-1.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (272.center) to (278);
		\draw (278) to (279);
		\draw (279) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (281) at (-1.5, 0.75) {};
		\node [style=none] (282) at (1.5, -0.75) {};
		\node [style=rmat] (287) at (0, 0.75) {$a$};
		\node [style=rmat] (288) at (0, 0) {$a$};
		\node [style=none] (289) at (0.75, 0.75) {};
		\node [style=none] (290) at (0.75, 0) {};
		\node [style=none] (291) at (-0.75, 0) {};
		\node [style=none] (292) at (-0.75, -0.75) {};
		\node [style=none] (bg0) at (-1.5, 1.25) {};
		\node [style=none] (bg1) at (1.5, 1.25) {};
		\node [style=none] (bg2) at (1.5, -1.25) {};
		\node [style=none] (bg3) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (281.center) to (287);
		\draw (287)
					 to (289.center)
					 to [in=0, out=0, looseness=1.25] (290.center)
					 to (288);
		\draw (288)
					 to (291.center)
					 to [in=180, out=-180, looseness=1.25] (292.center)
					 to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (452) at (-0.625, 0.75) {};
		\node [style=none] (453) at (0.625, -0.75) {};
		\node [style=none] (458) at (0.125, 0.75) {};
		\node [style=none] (459) at (0.125, 0) {};
		\node [style=none] (460) at (-0.125, 0) {};
		\node [style=none] (461) at (-0.125, -0.75) {};
		\node [style=none] (bg0) at (-0.625, 1.25) {};
		\node [style=none] (bg1) at (0.625, 1.25) {};
		\node [style=none] (bg2) at (0.625, -1.25) {};
		\node [style=none] (bg3) at (-0.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (452.center)
					 to (458.center)
					 to [in=0, out=0, looseness=1.25] (459.center)
					 to (460.center)
					 to [in=180, out=-180, looseness=1.25] (461.center)
					 to (453.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (469) at (-0.625, 0) {};
		\node [style=none] (470) at (0.625, 0) {};
		\node [style=none] (bg0) at (-0.625, 0.5) {};
		\node [style=none] (bg1) at (0.625, 0.5) {};
		\node [style=none] (bg2) at (0.625, -0.5) {};
		\node [style=none] (bg3) at (-0.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (470.center) to (469.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (295) at (-1.625, 0.75) {};
		\node [style=none] (296) at (1.625, -0.75) {};
		\node [style=rmat] (301) at (-0.125, 0.75) {$a$};
		\node [style=rmat] (302) at (-0.125, 0) {$a$};
		\node [style=none] (303) at (0.625, 0.75) {};
		\node [style=none] (304) at (0.625, 0) {};
		\node [style=none] (305) at (-0.875, 0) {};
		\node [style=none] (306) at (-0.875, -0.75) {};
		\node [style=bn] (307) at (1.125, 0.375) {};
		\node [style=none] (bg0) at (-1.625, 1.25) {};
		\node [style=none] (bg1) at (1.625, 1.25) {};
		\node [style=none] (bg2) at (1.625, -1.25) {};
		\node [style=none] (bg3) at (-1.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (295.center) to (301);
		\draw (307)
					 to [in=0, out=105] (303.center)
					 to (301);
		\draw (302)
					 to (304.center)
					 to [in=-105, out=0] (307);
		\draw (302)
					 to (305.center)
					 to [in=180, out=-180, looseness=1.25] (306.center)
					 to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (310) at (-1.625, 0.75) {};
		\node [style=none] (311) at (1.625, -0.75) {};
		\node [style=rmat] (316) at (-0.125, 0.75) {$a$};
		\node [style=rmat] (317) at (-0.125, 0) {$a$};
		\node [style=none] (318) at (0.625, 0.75) {};
		\node [style=none] (319) at (0.625, 0) {};
		\node [style=none] (320) at (-0.875, 0) {};
		\node [style=none] (321) at (-0.875, -0.75) {};
		\node [style=wn] (322) at (1.125, 0.375) {};
		\node [style=wn] (323) at (0.625, 0) {};
		\node [style=none] (bg0) at (-1.625, 1.25) {};
		\node [style=none] (bg1) at (1.625, 1.25) {};
		\node [style=none] (bg2) at (1.625, -1.25) {};
		\node [style=none] (bg3) at (-1.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (310.center) to (316);
		\draw (322)
					 to [in=0, out=105] (318.center)
					 to (316);
		\draw (323) to (317);
		\draw (317)
					 to (320.center)
					 to [in=180, out=-180, looseness=1.25] (321.center)
					 to (311.center);
		\draw [in=-105, out=0] (323) to (322);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (325) at (-1.625, 0.75) {};
		\node [style=none] (326) at (1.625, -0.75) {};
		\node [style=rmat] (331) at (0.375, 0.75) {$a$};
		\node [style=rmat] (332) at (0.375, 0) {$a$};
		\node [style=none] (333) at (0.625, 0.75) {};
		\node [style=none] (334) at (0.375, 0) {};
		\node [style=none] (335) at (-0.875, 0) {};
		\node [style=none] (336) at (-0.875, -0.75) {};
		\node [style=wn] (337) at (1.125, 0.375) {};
		\node [style=wn] (338) at (-0.375, 0) {};
		\node [style=none] (bg0) at (-1.625, 1.25) {};
		\node [style=none] (bg1) at (1.625, 1.25) {};
		\node [style=none] (bg2) at (1.625, -1.25) {};
		\node [style=none] (bg3) at (-1.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (325.center) to (331);
		\draw (337)
					 to [in=0, out=105] (333.center)
					 to (331);
		\draw (332)
					 to (335.center)
					 to [in=180, out=-180, looseness=1.25] (336.center)
					 to (326.center);
		\draw [in=-105, out=0] (332) to (337);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (340) at (-2.5, 0.75) {};
		\node [style=none] (341) at (2.5, -0.75) {};
		\node [style=rmat] (346) at (-0.5, 0.75) {$a$};
		\node [style=rmat] (347) at (-0.5, 0) {$a$};
		\node [style=none] (348) at (-0.25, 0.75) {};
		\node [style=none] (349) at (-0.5, 0) {};
		\node [style=none] (350) at (-1.75, 0) {};
		\node [style=none] (351) at (-1.75, -0.75) {};
		\node [style=wn] (352) at (0.25, 0.375) {};
		\node [style=wn] (353) at (-1.25, 0) {};
		\node [style=wn] (354) at (1, 0.375) {};
		\node [style=wn] (355) at (1.75, 0.375) {};
		\node [style=none] (bg0) at (-2.5, 1.25) {};
		\node [style=none] (bg1) at (2.5, 1.25) {};
		\node [style=none] (bg2) at (2.5, -1.25) {};
		\node [style=none] (bg3) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (340.center) to (346);
		\draw (352)
					 to [in=0, out=105] (348.center)
					 to (346);
		\draw (347)
					 to (350.center)
					 to [in=180, out=-180, looseness=1.25] (351.center)
					 to (341.center);
		\draw [in=-105, out=0] (347) to (352);
		\draw (354) to (352);
		\draw (354) to (355);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (374) at (-2, 0.75) {};
		\node [style=none] (375) at (2, -0.75) {};
		\node [style=none] (382) at (-1.25, 0.75) {};
		\node [style=none] (383) at (-1.25, 0) {};
		\node [style=none] (384) at (-1.25, 0) {};
		\node [style=none] (385) at (-1.25, -0.75) {};
		\node [style=wn] (386) at (-0.75, 0.375) {};
		\node [style=wn] (387) at (-1.25, 0) {};
		\node [style=wn] (388) at (0.75, 0.375) {};
		\node [style=wn] (389) at (1.5, 0.375) {};
		\node [style=rmat] (390) at (0, 0.375) {$a$};
		\node [style=none] (bg0) at (-2, 1.25) {};
		\node [style=none] (bg1) at (2, 1.25) {};
		\node [style=none] (bg2) at (2, -1.25) {};
		\node [style=none] (bg3) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (386)
					 to [in=0, out=105] (382.center)
					 to (374.center);
		\draw (387)
					 to [in=180, out=-180, looseness=1.25] (385.center)
					 to (375.center);
		\draw [in=0, out=180] (388) to (390);
		\draw [in=0, out=180] (390) to (386);
		\draw (388) to (389);
		\draw (387) to (386);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (392) at (-2, 0.75) {};
		\node [style=none] (393) at (2, -0.75) {};
		\node [style=none] (398) at (-1.25, 0.75) {};
		\node [style=none] (399) at (-1.25, 0) {};
		\node [style=none] (400) at (-1.25, 0) {};
		\node [style=none] (401) at (-1.25, -0.75) {};
		\node [style=wn] (402) at (-0.75, 0.375) {};
		\node [style=wn] (404) at (0, 0.375) {};
		\node [style=wn] (405) at (1.5, 0.375) {};
		\node [style=rmat] (406) at (0.75, 0.375) {$a$};
		\node [style=wn] (407) at (-1.25, 0) {};
		\node [style=none] (bg0) at (-2, 1.25) {};
		\node [style=none] (bg1) at (2, 1.25) {};
		\node [style=none] (bg2) at (2, -1.25) {};
		\node [style=none] (bg3) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (402)
					 to [in=0, out=105] (398.center)
					 to (392.center);
		\draw (407)
					 to [in=180, out=-180, looseness=1.25] (401.center)
					 to (393.center);
		\draw (404) to (402);
		\draw [in=180, out=0] (404) to (406);
		\draw [in=180, out=0] (406) to (405);
		\draw [in=0, out=-120] (402) to (407);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (409) at (-1.625, 0.75) {};
		\node [style=none] (410) at (1.625, -0.75) {};
		\node [style=none] (415) at (-0.875, 0.75) {};
		\node [style=none] (416) at (-0.875, 0) {};
		\node [style=none] (417) at (-0.875, 0) {};
		\node [style=none] (418) at (-0.875, -0.75) {};
		\node [style=wn] (419) at (-0.375, 0.375) {};
		\node [style=wn] (420) at (0.375, 0.375) {};
		\node [style=wn] (421) at (1.125, 0.375) {};
		\node [style=wn] (423) at (-0.875, 0) {};
		\node [style=none] (bg0) at (-1.625, 1.25) {};
		\node [style=none] (bg1) at (1.625, 1.25) {};
		\node [style=none] (bg2) at (1.625, -1.25) {};
		\node [style=none] (bg3) at (-1.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (419)
					 to [in=0, out=105] (415.center)
					 to (409.center);
		\draw (423)
					 to [in=180, out=-180, looseness=1.25] (418.center)
					 to (410.center);
		\draw (420) to (419);
		\draw (420) to (421);
		\draw [in=0, out=-120] (419) to (423);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix/unscalable_lemmas/inversetransposeproofii/inversetransposeproofii/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (425) at (-1, 0.75) {};
		\node [style=none] (426) at (1, -0.75) {};
		\node [style=none] (431) at (-0.25, 0.75) {};
		\node [style=none] (432) at (-0.25, 0) {};
		\node [style=none] (433) at (-0.25, 0) {};
		\node [style=none] (434) at (-0.25, -0.75) {};
		\node [style=wn] (435) at (0.25, 0.375) {};
		\node [style=wn] (438) at (-0.25, 0) {};
		\node [style=none] (bg0) at (-1, 1.25) {};
		\node [style=none] (bg1) at (1, 1.25) {};
		\node [style=none] (bg2) at (1, -1.25) {};
		\node [style=none] (bg3) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (435)
					 to [in=0, out=105] (431.center)
					 to (425.center);
		\draw (438)
					 to [in=180, out=-180, looseness=1.25] (434.center)
					 to (426.center);
		\draw [in=0, out=-120] (435) to (438);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/polynomial_inverse/eq2/0.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.875, 0.5) {};
		\node [style=none] (1) at (1.875, -0.5) {};
		\node [style=none] (2) at (-5.875, -0.5) {};
		\node [style=none] (3) at (-5.875, 0.5) {};
		\node [style=lmat] (4) at (-2.875, 0) {\(f(\delta)\)};
		\node [style=rmat] (5) at (-1.125, 0) {\(f(\delta)\)};
		\node [style=none] (6) at (1.875, 0) {};
		\node [style=none] (7) at (-5.875, 0) {};
		\node [style=had] (17) at (-5.375, 0) {};
		\node [style=had] (18) at (-4.375, 0) {\(\minu\)};
		\node [style=had] (55) at (0.125, 0) {};
		\node [style=had] (56) at (1.125, 0) {\(\minu\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (3.center) to (0.center);
		\draw [style=background] (0.center) to (1.center);
		\draw [style=background] (1.center) to (2.center);
		\draw [style=background] (2.center) to (3.center);
		\draw (6.center) to (7.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/polynomial_inverse/eq2/1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (10.625, 0.5) {};
		\node [style=none] (9) at (10.625, -0.5) {};
		\node [style=none] (10) at (2.875, -0.5) {};
		\node [style=none] (11) at (2.875, 0.5) {};
		\node [style=none] (14) at (10.625, 0) {};
		\node [style=none] (15) at (2.875, 0) {};
		\node [style=lhad] (57) at (5.75, 0) {\(\minu f(\delta)\)};
		\node [style=rhad] (58) at (7.75, 0) {\(f(\delta)\)};
		\node [style=had] (60) at (3.875, 0) {};
		\node [style=had] (62) at (9.625, 0) {\(\minu\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (11.center) to (8.center);
		\draw [style=background] (8.center) to (9.center);
		\draw [style=background] (9.center) to (10.center);
		\draw [style=background] (10.center) to (11.center);
		\draw (14.center) to (15.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/polynomial_inverse/eq2/2.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.875, 0.75) {};
		\node [style=none] (2) at (-5.875, 0.75) {};
		\node [style=none] (63) at (2.75, 0.25) {};
		\node [style=none] (64) at (2.75, -0.75) {};
		\node [style=none] (65) at (-5.875, -0.75) {};
		\node [style=none] (66) at (-5.875, 0.25) {};
		\node [style=none] (67) at (2.75, -0.25) {};
		\node [style=none] (68) at (-5.875, -0.25) {};
		\node [style=rhad] (70) at (-3.125, -0.25) {\(\minu f(\delta^{\minu 1})\)};
		\node [style=lhad] (71) at (0, -0.25) {\(f(\delta^{\minu 1})\)};
		\node [style=had] (72) at (-4.875, -0.25) {};
		\node [style=had] (73) at (1.75, -0.25) {\(\minu\)};
		\node [style=wn] (74) at (-1.5, -0.25) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=background] (66.center) to (63.center);
		\draw [style=background] (63.center) to (64.center);
		\draw [style=background] (64.center) to (65.center);
		\draw [style=background] (65.center) to (66.center);
		\draw (67.center) to (68.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/polynomial_inverse/eq2/3.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (7.25, 0.5) {};
		\node [style=none] (76) at (7.25, -0.5) {};
		\node [style=none] (77) at (3.75, -0.5) {};
		\node [style=none] (78) at (3.75, 0.5) {};
		\node [style=none] (79) at (7.25, 0) {};
		\node [style=none] (80) at (3.75, 0) {};
		\node [style=had] (84) at (4.75, 0) {};
		\node [style=had] (85) at (6.25, 0) {\(\minu\)};
		\node [style=bn] (86) at (5.5, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (75.center)
			 to (76.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw [style=background] (78.center) to (75.center);
		\draw [style=background] (75.center) to (76.center);
		\draw [style=background] (76.center) to (77.center);
		\draw [style=background] (77.center) to (78.center);
		\draw (79.center) to (80.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/polynomial_inverse/eq2/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (10.75, 0.5) {};
		\node [style=none] (88) at (10.75, -0.5) {};
		\node [style=none] (89) at (8.25, -0.5) {};
		\node [style=none] (90) at (8.25, 0.5) {};
		\node [style=none] (91) at (10.75, 0) {};
		\node [style=none] (92) at (8.25, 0) {};
		\node [style=had] (94) at (9, 0) {};
		\node [style=had] (95) at (10, 0) {\(\minu\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (87.center) to (88.center) to (89.center) to (90.center) to cycle;
		\draw [style=background] (90.center) to (87.center);
		\draw [style=background] (87.center) to (88.center);
		\draw [style=background] (88.center) to (89.center);
		\draw [style=background] (89.center) to (90.center);
		\draw (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/polynomial_inverse/eq2/5.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (12.5, 0.5) {};
		\node [style=none] (97) at (12.5, -0.5) {};
		\node [style=none] (98) at (11.75, -0.5) {};
		\node [style=none] (99) at (11.75, 0.5) {};
		\node [style=none] (100) at (12.5, 0) {};
		\node [style=none] (101) at (11.75, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=background] (99.center) to (96.center);
		\draw [style=background] (96.center) to (97.center);
		\draw [style=background] (97.center) to (98.center);
		\draw [style=background] (98.center) to (99.center);
		\draw (100.center) to (101.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/spiders/0/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (2.25, -2.3125) {};
		\node [style=none] (18) at (14.25, -2.3125) {};
		\node [style=none] (19) at (14.25, 2.3125) {};
		\node [style=none] (20) at (2.25, 2.3125) {};
		\node [style=bn] (21) at (7.125, -0.3625) {};
		\node [style=none] (24) at (2.25, 0.0125) {};
		\node [style=none] (25) at (2.25, -0.7375) {};
		\node [style=none] (28) at (6.125, 0.0125) {};
		\node [style=none] (29) at (6.125, -0.7375) {};
		\node [style=none] (31) at (6.125, -0.3625) {\(\vdotss\)};
		\node [style=lhad] (32) at (7.125, 1.1875) {\(f(\delta)\)};
		\node [style=none] (33) at (6.125, 1.1875) {};
		\node [style=none] (34) at (8.125, 1.1875) {};
		\node [style=none] (35) at (8.125, 0.4375) {};
		\node [style=none] (36) at (6.125, 0.4375) {};
		\node [style=none] (37) at (7.125, -0.3625) {};
		\node [style=bn] (38) at (4.1, -1.5) {};
		\node [style=lmat] (39) at (5.675, -1.5) {\(a(\delta^{\minu 1})\)};
		\node [style=bphase] (40) at (3, -1.5) {\(\phasemat{1}{0}\)};
		\node [style=none] (41) at (6.5, -1.5) {};
		\node [style=bn] (42) at (12.625, -0.3625) {};
		\node [style=none] (43) at (14.25, 0.0125) {};
		\node [style=none] (44) at (14.25, -0.7375) {};
		\node [style=none] (47) at (13.625, 0.0125) {};
		\node [style=none] (48) at (13.625, -0.7375) {};
		\node [style=none] (51) at (13.625, -0.3625) {\(\vdotss\)};
		\node [style=lhad] (53) at (12.625, 1.1875) {\(g(\delta)\)};
		\node [style=none] (54) at (11.625, 1.1875) {};
		\node [style=none] (55) at (13.625, 1.1875) {};
		\node [style=none] (56) at (13.625, 0.4375) {};
		\node [style=none] (57) at (11.625, 0.4375) {};
		\node [style=none] (58) at (12.625, -0.3625) {};
		\node [style=bn] (59) at (9.6, -1.5) {};
		\node [style=lmat] (60) at (11.175, -1.5) {\(b(\delta^{\minu 1})\)};
		\node [style=bphase] (61) at (8.5, -1.5) {\(\phasemat{1}{0}\)};
		\node [style=none] (62) at (12, -1.5) {};
		\node [style=bphase] (63) at (9, 0.25) {\(\phasemat{0}{x}\)};
		\node [style=bphase] (64) at (10.5, 0.25) {\(\phasemat{0}{y}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw (35.center)
			 to [in=90, out=-180, looseness=0.75] (37.center)
			 to [in=0, out=90, looseness=0.75] (36.center)
			 to [in=180, out=180, looseness=1.25] (33.center)
			 to [in=180, out=0] (34.center)
			 to [in=0, out=0, looseness=1.25] cycle;
		\draw [style=rbphase] (40) to (38);
		\draw (39)
			 to (41.center)
			 to [in=-105, out=0, looseness=0.75] (37.center);
		\draw (39) to (38);
		\draw (42)
			 to [in=180, out=45] (47.center)
			 to [in=180, out=0] (43.center);
		\draw (42)
			 to [in=180, out=-45] (48.center)
			 to (44.center);
		\draw (56.center)
			 to [in=90, out=-180, looseness=0.75] (58.center)
			 to [in=0, out=90, looseness=0.75] (57.center)
			 to [in=180, out=180, looseness=1.25] (54.center)
			 to [in=180, out=0] (55.center)
			 to [in=0, out=0, looseness=1.25] cycle;
		\draw [style=rbphase] (61) to (59);
		\draw (60)
			 to (62.center)
			 to [in=-105, out=0, looseness=0.75] (58.center);
		\draw (60) to (59);
		\draw (37.center) to (58.center);
		\draw [style=lbphase] (63) to (21);
		\draw [style=rbphase] (64) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/spiders/0/00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.75, -1.0625) {};
		\node [style=none] (18) at (11.375, -1.0625) {};
		\node [style=none] (19) at (11.375, 2.3125) {};
		\node [style=none] (20) at (1.75, 2.3125) {};
		\node [style=bn] (21) at (3.625, -0.3625) {};
		\node [style=none] (24) at (1.75, 0.0125) {};
		\node [style=none] (25) at (1.75, -0.7375) {};
		\node [style=none] (28) at (2.625, 0.0125) {};
		\node [style=none] (29) at (2.625, -0.7375) {};
		\node [style=none] (31) at (2.625, -0.3625) {\(\vdotss\)};
		\node [style=none] (37) at (3.625, -0.3625) {};
		\node [style=bn] (42) at (3.625, -0.3625) {};
		\node [style=bphase] (59) at (3.625, 1.125) {\(\phasemat{a(\delta)}{f(\delta)+f(\delta^{\minu 1})+x}\)};
		\node [style=bn] (60) at (9.5, -0.3625) {};
		\node [style=none] (61) at (11.375, 0.0125) {};
		\node [style=none] (62) at (11.375, -0.7375) {};
		\node [style=none] (63) at (10.5, 0.0125) {};
		\node [style=none] (64) at (10.5, -0.7375) {};
		\node [style=none] (65) at (10.5, -0.3625) {\(\vdotss\)};
		\node [style=none] (66) at (9.5, -0.3625) {};
		\node [style=bn] (67) at (9.5, -0.3625) {};
		\node [style=bphase] (68) at (9.5, 1.125) {\(\phasemat{b(\delta)}{g(\delta)+g(\delta^{\minu 1})+y}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw [style=dbphase] (59) to (42);
		\draw (60)
			 to [in=-180, out=45] (63.center)
			 to (61.center);
		\draw (60)
			 to [in=180, out=-45] (64.center)
			 to (62.center);
		\draw [style=dbphase] (68) to (67);
		\draw (42) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/spiders/0/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.25, -3.1875) {};
		\node [style=none] (18) at (10.25, -3.1875) {};
		\node [style=none] (19) at (10.25, 2.5625) {};
		\node [style=none] (20) at (1.25, 2.5625) {};
		\node [style=bn] (21) at (7.625, -0.3625) {};
		\node [style=none] (24) at (1.25, 0.0125) {};
		\node [style=none] (25) at (1.25, -0.7375) {};
		\node [style=none] (28) at (6.625, 0.0125) {};
		\node [style=none] (29) at (6.625, -0.7375) {};
		\node [style=none] (31) at (6.625, -0.3625) {\(\vdotss\)};
		\node [style=lhad] (32) at (7.625, 1.1875) {\(f(\delta)\)};
		\node [style=none] (33) at (6.625, 1.1875) {};
		\node [style=none] (34) at (8.625, 1.1875) {};
		\node [style=none] (35) at (8.625, 0.4375) {};
		\node [style=none] (36) at (6.625, 0.4375) {};
		\node [style=none] (37) at (7.625, -0.3625) {};
		\node [style=bn] (38) at (3.1, -1.375) {};
		\node [style=lmat] (39) at (4.675, -1.375) {\(a(\delta^{\minu 1})\)};
		\node [style=bphase] (40) at (2, -1.375) {\(\phasemat{1}{0}\)};
		\node [style=none] (41) at (5.5, -1.375) {};
		\node [style=bn] (42) at (7.625, -0.3625) {};
		\node [style=none] (43) at (10.25, 0.0125) {};
		\node [style=none] (44) at (10.25, -0.7375) {};
		\node [style=none] (47) at (8.625, 0.0125) {};
		\node [style=none] (48) at (8.625, -0.7375) {};
		\node [style=none] (51) at (8.625, -0.3625) {\(\vdotss\)};
		\node [style=lhad] (53) at (7.625, 2.0625) {\(g(\delta)\)};
		\node [style=none] (54) at (6.125, 2.0625) {};
		\node [style=none] (55) at (9.125, 2.0625) {};
		\node [style=none] (56) at (9.125, 0.1875) {};
		\node [style=none] (57) at (6.125, 0.1875) {};
		\node [style=none] (58) at (7.625, -0.3625) {};
		\node [style=bn] (59) at (3.1, -2.375) {};
		\node [style=lmat] (60) at (4.675, -2.375) {\(b(\delta^{\minu 1})\)};
		\node [style=bphase] (61) at (2, -2.375) {\(\phasemat{1}{0}\)};
		\node [style=none] (62) at (5.5, -2.375) {};
		\node [style=bn] (63) at (9.25, -1.375) {};
		\node [style=none] (64) at (8.625, -1.375) {};
		\node [style=bphase] (65) at (9.25, -2.25) {\(\phasemat{0}{x+y}\)};
		\node [style=bn] (66) at (6.5, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw (35.center)
			 to [in=90, out=-180, looseness=0.75] (37.center)
			 to [in=0, out=90, looseness=0.75] (36.center)
			 to [in=180, out=180, looseness=1.25] (33.center)
			 to [in=180, out=0] (34.center)
			 to [in=0, out=0, looseness=1.25] cycle;
		\draw [style=rbphase] (40) to (38);
		\draw (39)
			 to (41.center)
			 to [in=150, out=0] (66);
		\draw (39) to (38);
		\draw (42)
			 to [in=180, out=45] (47.center)
			 to [in=180, out=0] (43.center);
		\draw (42)
			 to [in=180, out=-45] (48.center)
			 to (44.center);
		\draw (56.center)
			 to [in=90, out=-180, looseness=0.75] (58.center)
			 to [in=0, out=90, looseness=0.75] (57.center)
			 to [in=180, out=180, looseness=1.25] (54.center)
			 to [in=180, out=0] (55.center)
			 to [in=0, out=0, looseness=1.25] cycle;
		\draw [style=rbphase] (61) to (59);
		\draw (66)
			 to [in=0, out=-150] (62.center)
			 to (60);
		\draw (60) to (59);
		\draw (63)
			 to (64.center)
			 to [in=-75, out=180, looseness=0.50] (58.center);
		\draw [style=ubphase] (65) to (63);
		\draw [in=-105, out=0, looseness=0.75] (66) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/spiders/0/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.25, -3.0625) {};
		\node [style=none] (18) at (10.25, -3.0625) {};
		\node [style=none] (19) at (10.25, 2.5625) {};
		\node [style=none] (20) at (1.25, 2.5625) {};
		\node [style=bn] (21) at (7.625, -0.3625) {};
		\node [style=none] (24) at (1.25, 0.0125) {};
		\node [style=none] (25) at (1.25, -0.7375) {};
		\node [style=none] (28) at (6.625, 0.0125) {};
		\node [style=none] (29) at (6.625, -0.7375) {};
		\node [style=none] (31) at (6.625, -0.3625) {\(\vdotss\)};
		\node [style=lhad] (32) at (7.625, 1.0625) {\(f(\delta)\)};
		\node [style=none] (33) at (6.875, 1.0625) {};
		\node [style=none] (34) at (8.375, 1.0625) {};
		\node [style=none] (37) at (7.625, -0.3625) {};
		\node [style=bn] (38) at (3.1, -1.375) {};
		\node [style=lmat] (39) at (4.675, -1.375) {\(a(\delta^{\minu 1})\)};
		\node [style=bphase] (40) at (2, -1.375) {\(\phasemat{1}{0}\)};
		\node [style=none] (41) at (5.5, -1.375) {};
		\node [style=bn] (42) at (7.625, -0.3625) {};
		\node [style=none] (43) at (10.25, 0.0125) {};
		\node [style=none] (44) at (10.25, -0.7375) {};
		\node [style=none] (47) at (8.625, 0.0125) {};
		\node [style=none] (48) at (8.625, -0.7375) {};
		\node [style=none] (51) at (8.625, -0.3625) {\(\vdotss\)};
		\node [style=lhad] (53) at (7.625, 2.0625) {\(g(\delta)\)};
		\node [style=none] (54) at (6.875, 2.0625) {};
		\node [style=none] (55) at (8.375, 2.0625) {};
		\node [style=none] (58) at (7.625, -0.3625) {};
		\node [style=bn] (59) at (3.1, -2.375) {};
		\node [style=lmat] (60) at (4.675, -2.375) {\(b(\delta^{\minu 1})\)};
		\node [style=bphase] (61) at (2, -2.375) {\(\phasemat{1}{0}\)};
		\node [style=none] (62) at (5.5, -2.375) {};
		\node [style=bn] (63) at (7.625, -0.375) {};
		\node [style=bphase] (65) at (8.25, -2.25) {\(\phasemat{0}{x+y}\)};
		\node [style=bn] (66) at (6.5, -1.875) {};
		\node [style=bn] (67) at (9, 1.55) {};
		\node [style=bn] (68) at (6.25, 1.55) {};
		\node [style=none] (69) at (9, 0.55) {};
		\node [style=none] (70) at (6.25, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw (68)
			 to [in=180, out=-60] (33.center)
			 to [in=180, out=0] (34.center)
			 to [in=-120, out=0] (67);
		\draw [style=rbphase] (40) to (38);
		\draw (39)
			 to (41.center)
			 to [in=150, out=0] (66);
		\draw (39) to (38);
		\draw (42)
			 to [in=180, out=45] (47.center)
			 to [in=180, out=0] (43.center);
		\draw (42)
			 to [in=180, out=-45] (48.center)
			 to (44.center);
		\draw (68)
			 to [in=-180, out=60] (54.center)
			 to [in=180, out=0] (55.center)
			 to [in=120, out=0] (67);
		\draw [style=rbphase] (61) to (59);
		\draw (66)
			 to [in=0, out=-150] (62.center)
			 to (60);
		\draw (60) to (59);
		\draw [style=ubphase] (65) to (63);
		\draw [in=-105, out=0, looseness=0.75] (66) to (58.center);
		\draw (68)
			 to [bend right=90, looseness=2.00] (70.center)
			 to [in=105, out=0] (58.center);
		\draw (58.center)
			 to [in=-180, out=75] (69.center)
			 to [bend right=90, looseness=2.00] (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/spiders/0/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1, -3.0625) {};
		\node [style=none] (18) at (10.25, -3.0625) {};
		\node [style=none] (19) at (10.25, 2.4375) {};
		\node [style=none] (20) at (-1, 2.3125) {};
		\node [style=bn] (21) at (7.625, -0.3625) {};
		\node [style=none] (24) at (-1, 0.0125) {};
		\node [style=none] (25) at (-1, -0.7375) {};
		\node [style=none] (28) at (6.625, 0.0125) {};
		\node [style=none] (29) at (6.625, -0.7375) {};
		\node [style=none] (31) at (6.625, -0.3625) {\(\vdotss\)};
		\node [style=lmat] (32) at (7.625, 0.9375) {\(f(\delta)\)};
		\node [style=none] (33) at (5.75, 0.9375) {};
		\node [style=none] (34) at (8.375, 0.9375) {};
		\node [style=none] (37) at (7.625, -0.3625) {};
		\node [style=lmat] (39) at (3.775, -1.875) {\(a(\delta^{\minu 1})+b(\delta^{\minu 1})\)};
		\node [style=bphase] (40) at (-0.25, -1.875) {\(\phasemat{1}{0}\)};
		\node [style=bn] (42) at (7.625, -0.3625) {};
		\node [style=none] (43) at (10.25, 0.0125) {};
		\node [style=none] (44) at (10.25, -0.7375) {};
		\node [style=none] (47) at (8.625, 0.0125) {};
		\node [style=none] (48) at (8.625, -0.7375) {};
		\node [style=none] (51) at (8.625, -0.3625) {\(\vdotss\)};
		\node [style=lmat] (53) at (7.625, 1.9375) {\(g(\delta)\)};
		\node [style=none] (54) at (5.75, 1.9375) {};
		\node [style=none] (55) at (8.375, 1.9375) {};
		\node [style=none] (58) at (7.625, -0.3625) {};
		\node [style=bn] (63) at (7.625, -0.375) {};
		\node [style=bphase] (65) at (8.25, -2.25) {\(\phasemat{0}{x+y}\)};
		\node [style=bn] (66) at (6.5, -1.875) {};
		\node [style=bn] (67) at (9, 1.425) {};
		\node [style=bn] (68) at (5.125, 1.425) {};
		\node [style=none] (69) at (9, 0.55) {};
		\node [style=none] (70) at (6.25, 0.55) {};
		\node [style=bn] (72) at (1, -1.875) {};
		\node [style=none] (73) at (4.25, 1.425) {};
		\node [style=none] (74) at (4.25, 0.55) {};
		\node [style=none] (75) at (3.125, 1.425) {};
		\node [style=none] (76) at (3.125, 0.55) {};
		\node [style=had] (77) at (3.525, 1.425) {};
		\node [style=had] (79) at (4.375, 1.425) {\(\minu\)};
		\node [style=had] (81) at (6, 1.95) {};
		\node [style=had] (82) at (6, 0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw (68)
			 to [in=180, out=-60] (33.center)
			 to [in=180, out=0] (34.center)
			 to [in=-120, out=0] (67);
		\draw (42)
			 to [in=180, out=45] (47.center)
			 to [in=180, out=0] (43.center);
		\draw (42)
			 to [in=180, out=-45] (48.center)
			 to (44.center);
		\draw (68)
			 to [in=-180, out=60] (54.center)
			 to [in=180, out=0] (55.center)
			 to [in=120, out=0] (67);
		\draw [style=ubphase] (65) to (63);
		\draw [in=-105, out=0, looseness=0.75] (66) to (58.center);
		\draw (58.center)
			 to [in=0, out=105] (70.center)
			 to (74.center)
			 to (76.center)
			 to [bend right=270, looseness=1.50] (75.center)
			 to (73.center)
			 to (68);
		\draw (58.center)
			 to [in=-180, out=75] (69.center)
			 to [bend right=90, looseness=2.00] (67);
		\draw [style=rbphase] (40) to (72);
		\draw (66) to (39);
		\draw (39) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/spiders/0/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.5, -3.0625) {};
		\node [style=none] (18) at (9.75, -3.0625) {};
		\node [style=none] (19) at (9.75, 2.6875) {};
		\node [style=none] (20) at (-1.5, 2.6875) {};
		\node [style=bn] (21) at (7.125, -0.3625) {};
		\node [style=none] (24) at (-1.5, 0.0125) {};
		\node [style=none] (25) at (-1.5, -0.7375) {};
		\node [style=none] (28) at (6.125, 0.0125) {};
		\node [style=none] (29) at (6.125, -0.7375) {};
		\node [style=none] (31) at (6.125, -0.3625) {\(\vdotss\)};
		\node [style=lmat] (32) at (7.125, 1.0625) {\(f(\delta)\)};
		\node [style=none] (33) at (6.375, 1.0625) {};
		\node [style=none] (34) at (7.875, 1.0625) {};
		\node [style=none] (37) at (7.125, -0.3625) {};
		\node [style=bn] (42) at (7.125, -0.3625) {};
		\node [style=none] (43) at (9.75, 0.0125) {};
		\node [style=none] (44) at (9.75, -0.7375) {};
		\node [style=none] (47) at (8.125, 0.0125) {};
		\node [style=none] (48) at (8.125, -0.7375) {};
		\node [style=none] (51) at (8.125, -0.3625) {\(\vdotss\)};
		\node [style=lmat] (53) at (7.125, 2.0625) {\(g(\delta)\)};
		\node [style=none] (54) at (6.375, 2.0625) {};
		\node [style=none] (55) at (7.875, 2.0625) {};
		\node [style=none] (58) at (7.125, -0.3625) {};
		\node [style=bn] (63) at (7.15, -0.375) {};
		\node [style=bphase] (65) at (7.75, -2.25) {\(\phasemat{0}{x+y}\)};
		\node [style=bn] (66) at (6, -1.875) {};
		\node [style=bn] (67) at (8.5, 1.55) {};
		\node [style=wn] (68) at (5.75, 1.55) {};
		\node [style=none] (69) at (8.5, 0.55) {};
		\node [style=none] (70) at (6.375, 0.55) {};
		\node [style=bn] (72) at (6, -1.875) {};
		\node [style=none] (73) at (5.375, 1.55) {};
		\node [style=none] (74) at (5.375, 0.55) {};
		\node [style=none] (75) at (4.5, 1.55) {};
		\node [style=none] (76) at (4.5, 0.55) {};
		\node [style=had] (77) at (5, 1.55) {};
		\node [style=lmat] (78) at (3.275, -1.875) {\(a(\delta^{\minu 1})+b(\delta^{\minu 1})\)};
		\node [style=bphase] (79) at (-0.75, -1.875) {\(\phasemat{1}{0}\)};
		\node [style=bn] (80) at (6, -1.875) {};
		\node [style=bn] (81) at (0.5, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw (68)
			 to [in=180, out=-60] (33.center)
			 to [in=180, out=0] (34.center)
			 to [in=-120, out=0] (67);
		\draw (42)
			 to [in=180, out=45] (47.center)
			 to [in=180, out=0] (43.center);
		\draw (42)
			 to [in=180, out=-45] (48.center)
			 to (44.center);
		\draw (68)
			 to [in=-180, out=60] (54.center)
			 to [in=180, out=0] (55.center)
			 to [in=120, out=0] (67);
		\draw [style=ubphase] (65) to (63);
		\draw [in=-105, out=0, looseness=0.75] (66) to (58.center);
		\draw (58.center)
			 to [in=0, out=105] (70.center)
			 to (74.center)
			 to (76.center)
			 to [bend right=270, looseness=1.50] (75.center)
			 to (73.center)
			 to (68);
		\draw (58.center)
			 to [in=-180, out=75] (69.center)
			 to [bend right=90, looseness=2.00] (67);
		\draw [style=rbphase] (79) to (81);
		\draw (80) to (78);
		\draw (78) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/spiders/0/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.5, -3.0625) {};
		\node [style=none] (18) at (9.75, -3.0625) {};
		\node [style=none] (19) at (9.75, 2.3125) {};
		\node [style=none] (20) at (-1.5, 2.3125) {};
		\node [style=bn] (21) at (7.125, -0.3625) {};
		\node [style=none] (24) at (-1.5, 0.0125) {};
		\node [style=none] (25) at (-1.5, -0.7375) {};
		\node [style=none] (28) at (6.125, 0.0125) {};
		\node [style=none] (29) at (6.125, -0.7375) {};
		\node [style=none] (31) at (6.125, -0.3625) {\(\vdotss\)};
		\node [style=none] (37) at (7.125, -0.3625) {};
		\node [style=bn] (42) at (7.125, -0.3625) {};
		\node [style=none] (43) at (9.75, 0.0125) {};
		\node [style=none] (44) at (9.75, -0.7375) {};
		\node [style=none] (47) at (8.125, 0.0125) {};
		\node [style=none] (48) at (8.125, -0.7375) {};
		\node [style=none] (51) at (8.125, -0.3625) {\(\vdotss\)};
		\node [style=none] (58) at (7.125, -0.3625) {};
		\node [style=bn] (63) at (7.125, -0.375) {};
		\node [style=bphase] (65) at (7.75, -2.25) {\(\phasemat{0}{x+y}\)};
		\node [style=bn] (66) at (6, -1.875) {};
		\node [style=none] (67) at (8.5, 1.3) {};
		\node [style=none] (69) at (8.5, 0.55) {};
		\node [style=none] (70) at (6.375, 0.55) {};
		\node [style=none] (73) at (6.125, 1.3) {};
		\node [style=none] (74) at (6.125, 0.55) {};
		\node [style=none] (75) at (4, 1.3) {};
		\node [style=none] (76) at (4, 0.55) {};
		\node [style=had] (77) at (4.5, 1.3) {};
		\node [style=bn] (79) at (6, -1.875) {};
		\node [style=bn] (80) at (6, -1.875) {};
		\node [style=lmat] (81) at (6.75, 1.2875) {\(f(\delta)+g(\delta)\)};
		\node [style=lmat] (82) at (3.275, -1.875) {\(a(\delta^{\minu 1})+b(\delta^{\minu 1})\)};
		\node [style=bphase] (83) at (-0.75, -1.875) {\(\phasemat{1}{0}\)};
		\node [style=bn] (84) at (6, -1.875) {};
		\node [style=bn] (85) at (0.5, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw (42)
			 to [in=180, out=45] (47.center)
			 to [in=180, out=0] (43.center);
		\draw (42)
			 to [in=180, out=-45] (48.center)
			 to (44.center);
		\draw [style=ubphase] (65) to (63);
		\draw [in=-105, out=0, looseness=0.75] (66) to (58.center);
		\draw (74.center)
			 to (76.center)
			 to [bend right=270, looseness=1.50] (75.center)
			 to (73.center)
			 to (67.center)
			 to [bend left=90, looseness=2.00] (69.center)
			 to [in=75, out=-180] (58.center)
			 to [in=0, out=105] (70.center)
			 to cycle;
		\draw [style=rbphase] (83) to (85);
		\draw (84) to (82);
		\draw (82) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/spiders/0/55.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.5, -3.0625) {};
		\node [style=none] (18) at (9.75, -3.0625) {};
		\node [style=none] (19) at (9.75, 2.3125) {};
		\node [style=none] (20) at (-1.5, 2.3125) {};
		\node [style=bn] (21) at (7.125, -0.3625) {};
		\node [style=none] (24) at (-1.5, 0.0125) {};
		\node [style=none] (25) at (-1.5, -0.7375) {};
		\node [style=none] (28) at (6.125, 0.0125) {};
		\node [style=none] (29) at (6.125, -0.7375) {};
		\node [style=none] (31) at (6.125, -0.3625) {\(\vdotss\)};
		\node [style=none] (37) at (7.125, -0.3625) {};
		\node [style=bn] (42) at (7.125, -0.3625) {};
		\node [style=none] (43) at (9.75, 0.0125) {};
		\node [style=none] (44) at (9.75, -0.7375) {};
		\node [style=none] (47) at (8.125, 0.0125) {};
		\node [style=none] (48) at (8.125, -0.7375) {};
		\node [style=none] (51) at (8.125, -0.3625) {\(\vdotss\)};
		\node [style=none] (58) at (7.125, -0.3625) {};
		\node [style=bn] (63) at (7.125, -0.375) {};
		\node [style=bphase] (65) at (7.75, -2.25) {\(\phasemat{0}{x+y}\)};
		\node [style=bn] (66) at (6, -1.875) {};
		\node [style=none] (67) at (8.5, 1.3) {};
		\node [style=none] (69) at (8.5, 0.55) {};
		\node [style=none] (70) at (6.375, 0.55) {};
		\node [style=none] (73) at (6.125, 1.3) {};
		\node [style=none] (74) at (6.125, 0.55) {};
		\node [style=none] (75) at (5, 1.3) {};
		\node [style=none] (76) at (5, 0.55) {};
		\node [style=bn] (79) at (6, -1.875) {};
		\node [style=bn] (80) at (6, -1.875) {};
		\node [style=lhad] (81) at (6.75, 1.2875) {\(f(\delta)+g(\delta)\)};
		\node [style=lmat] (82) at (3.275, -1.875) {\(a(\delta^{\minu 1})+b(\delta^{\minu 1})\)};
		\node [style=bphase] (83) at (-0.75, -1.875) {\(\phasemat{1}{0}\)};
		\node [style=bn] (84) at (6, -1.875) {};
		\node [style=bn] (85) at (0.5, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw (42)
			 to [in=180, out=45] (47.center)
			 to [in=180, out=0] (43.center);
		\draw (42)
			 to [in=180, out=-45] (48.center)
			 to (44.center);
		\draw [style=ubphase] (65) to (63);
		\draw [in=-105, out=0, looseness=0.75] (66) to (58.center);
		\draw (74.center)
			 to (76.center)
			 to [bend right=270, looseness=1.50] (75.center)
			 to (73.center)
			 to (67.center)
			 to [bend left=90, looseness=2.00] (69.center)
			 to [in=75, out=-180] (58.center)
			 to [in=0, out=105] (70.center)
			 to cycle;
		\draw [style=rbphase] (83) to (85);
		\draw (84) to (82);
		\draw (82) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axiom_lemmas/spiders/0/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (2.75, -1.0625) {};
		\node [style=none] (18) at (11.5, -1.0625) {};
		\node [style=none] (19) at (11.5, 2.3125) {};
		\node [style=none] (20) at (2.75, 2.3125) {};
		\node [style=bn] (21) at (7.125, -0.3625) {};
		\node [style=none] (24) at (2.75, 0.0125) {};
		\node [style=none] (25) at (2.75, -0.7375) {};
		\node [style=none] (28) at (6.125, 0.0125) {};
		\node [style=none] (29) at (6.125, -0.7375) {};
		\node [style=none] (31) at (6.125, -0.3625) {\(\vdotss\)};
		\node [style=none] (37) at (7.125, -0.3625) {};
		\node [style=bn] (42) at (7.125, -0.3625) {};
		\node [style=none] (43) at (11.5, 0.0125) {};
		\node [style=none] (44) at (11.5, -0.7375) {};
		\node [style=none] (47) at (8.125, 0.0125) {};
		\node [style=none] (48) at (8.125, -0.7375) {};
		\node [style=none] (51) at (8.125, -0.3625) {\(\vdotss\)};
		\node [style=bphase] (59) at (7.125, 1.125) {\(\phasemat{a(\delta)+b(\delta)}{f(\delta)+f(\delta^{\minu 1})+g(\delta)+g(\delta^{\minu 1})+x+y}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw (21)
			 to [in=360, out=135] (28.center)
			 to (24.center);
		\draw (21)
			 to [in=0, out=-135] (29.center)
			 to (25.center);
		\draw (42)
			 to [in=180, out=45] (47.center)
			 to [in=180, out=0] (43.center);
		\draw (42)
			 to [in=180, out=-45] (48.center)
			 to (44.center);
		\draw [style=dbphase] (59) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/axioms/eqs/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (16.1, -1.375) {};
		\node [style=none] (9) at (19.7, -1.375) {};
		\node [style=none] (10) at (19.7, -2.875) {};
		\node [style=none] (11) at (16.1, -2.875) {};
		\node [style=none] (12) at (10.35, -1.375) {};
		\node [style=none] (13) at (14.6, -1.375) {};
		\node [style=none] (14) at (14.6, -2.875) {};
		\node [style=none] (15) at (10.35, -2.875) {};
		\node [style=none] (16) at (4.5, -1.375) {};
		\node [style=none] (17) at (8.1, -1.375) {};
		\node [style=none] (18) at (8.1, -2.875) {};
		\node [style=none] (19) at (4.5, -2.875) {};
		\node [style=none] (20) at (0, -0.875) {};
		\node [style=none] (21) at (3, -0.875) {};
		\node [style=none] (22) at (3, -3.375) {};
		\node [style=none] (23) at (0, -3.375) {};
		\node [style=none] (32) at (14.2, 0.875) {};
		\node [style=none] (33) at (14.2, -0.125) {};
		\node [style=none] (34) at (11.95, -0.125) {};
		\node [style=none] (35) at (16.2, 0.875) {};
		\node [style=none] (36) at (18.35, 0.875) {};
		\node [style=none] (37) at (18.35, -0.125) {};
		\node [style=none] (38) at (16.2, -0.125) {};
		\node [style=none] (39) at (20.35, 0.875) {};
		\node [style=none] (40) at (22.1, 0.875) {};
		\node [style=none] (41) at (22.1, -0.125) {};
		\node [style=none] (42) at (20.35, -0.125) {};
		\node [style=none] (43) at (30.125, 6.625) {};
		\node [style=none] (44) at (32.75, 6.625) {};
		\node [style=none] (45) at (32.75, 5.125) {};
		\node [style=none] (46) at (30.125, 5.125) {};
		\node [style=none] (47) at (26.5, 6.625) {};
		\node [style=none] (48) at (29.125, 6.625) {};
		\node [style=none] (49) at (29.125, 5.125) {};
		\node [style=none] (50) at (26.5, 5.125) {};
		\node [style=none] (51) at (29.225, 10.375) {};
		\node [style=none] (52) at (31.975, 10.375) {};
		\node [style=none] (53) at (31.975, 7.65) {};
		\node [style=none] (54) at (29.225, 7.65) {};
		\node [style=none] (55) at (24.725, 8.4) {};
		\node [style=none] (56) at (23.725, 8.4) {};
		\node [style=none] (57) at (23.725, 7.65) {};
		\node [style=none] (58) at (24.725, 7.65) {};
		\node [style=none] (59) at (14.25, 4.75) {};
		\node [style=none] (60) at (18.25, 4.75) {};
		\node [style=none] (61) at (18.25, 2.25) {};
		\node [style=none] (62) at (14.25, 2.25) {};
		\node [style=none] (63) at (10, 4.75) {};
		\node [style=none] (64) at (13.25, 4.75) {};
		\node [style=none] (65) at (13.25, 2.25) {};
		\node [style=none] (66) at (10, 2.25) {};
		\node [style=none] (75) at (24, 6.7) {};
		\node [style=none] (76) at (25.75, 6.7) {};
		\node [style=none] (77) at (25.75, 5.125) {};
		\node [style=none] (78) at (24, 5.125) {};
		\node [style=none] (79) at (20.75, 6.7) {};
		\node [style=none] (80) at (23, 6.7) {};
		\node [style=none] (81) at (23, 5.125) {};
		\node [style=none] (82) at (20.75, 5.125) {};
		\node [style=none] (83) at (4.475, 10.375) {};
		\node [style=none] (84) at (8.475, 10.375) {};
		\node [style=none] (85) at (8.475, 5.875) {};
		\node [style=none] (86) at (4.475, 5.875) {};
		\node [style=none] (87) at (-0.025, 10.375) {};
		\node [style=none] (88) at (2.975, 10.375) {};
		\node [style=none] (89) at (2.975, 5.875) {};
		\node [style=none] (90) at (-0.025, 5.875) {};
		\node [style=none] (91) at (23.5, 5.925) {$\axiomtag{D.5}$};
		\node [style=wn] (92) at (11.25, 3.75) {};
		\node [style=bn] (93) at (12.25, 3.75) {};
		\node [style=none] (94) at (13.75, 3.5) {$\axiomtag{D.8}$};
		\node [style=wn] (95) at (17.5, 2.85) {};
		\node [style=wn] (96) at (17.5, 4.1) {};
		\node [style=none] (97) at (18.25, 2.85) {};
		\node [style=none] (98) at (18.25, 4.1) {};
		\node [style=none] (99) at (13.25, 4.25) {};
		\node [style=none] (100) at (13.25, 3.25) {};
		\node [style=none] (101) at (20.75, 6.2) {};
		\node [style=none] (102) at (20.75, 5.625) {};
		\node [style=bn] (103) at (21.375, 6.2) {};
		\node [style=bn] (104) at (21.375, 5.625) {};
		\node [style=wn] (105) at (22.375, 6.2) {};
		\node [style=wn] (106) at (22.375, 5.625) {};
		\node [style=none] (107) at (23, 6.2) {};
		\node [style=none] (108) at (23, 5.625) {};
		\node [style=none] (170) at (10.35, -2.125) {};
		\node [style=rhad] (171) at (13.6, -2.125) {\(c(\delta)\)};
		\node [style=rhad] (172) at (11.35, -2.125) {$a(\delta)$};
		\node [style=rhad] (173) at (17.875, -2.125) {$\minu a(\delta)\cdot c(\delta)$};
		\node [style=none] (174) at (19.7, -2.125) {};
		\node [style=none] (175) at (16.1, -2.125) {};
		\node [style=none] (176) at (14.6, -2.125) {};
		\node [style=had] (177) at (12.475, -2.125) {};
		\node [style=none] (178) at (15.35, -2.125) {$\axiomtag{D.14}$};
		\node [style=none] (179) at (0, -2.125) {};
		\node [style=bn] (180) at (0.5, -2.125) {};
		\node [style=bn] (181) at (2.5, -2.125) {};
		\node [style=none] (182) at (3, -2.125) {};
		\node [style=rhad] (183) at (1.5, -1.5) {$a(\delta)$};
		\node [style=rhad] (184) at (1.5, -2.75) {$c(\delta)$};
		\node [style=none] (185) at (4.5, -2.125) {};
		\node [style=rhad] (186) at (6.275, -2.125) {$a(\delta)+c(\delta)$};
		\node [style=none] (187) at (8.1, -2.125) {};
		\node [style=none] (188) at (3.75, -2.125) {$\axiomtag{D.13}$};
		\node [style=none] (189) at (32.75, 5.5) {};
		\node [style=bn] (190) at (30.625, 5.5) {};
		\node [style=none] (191) at (29.125, 5.5) {};
		\node [style=wn] (192) at (27, 5.5) {};
		\node [style=none] (193) at (29.625, 5.625) {$\axiomtag{D.6}$};
		\node [style=none] (194) at (21.85, 8.4) {};
		\node [style=none] (195) at (21.85, 7.65) {};
		\node [style=none] (196) at (20.85, 7.65) {};
		\node [style=none] (197) at (20.85, 8.4) {};
		\node [style=none] (198) at (22.725, 8.025) {$\axiomtagp{D.4}{D.4.G}$};
		\node [style=bn] (199) at (24.225, 8.025) {};
		\node [style=wn] (200) at (27.5, 6.125) {};
		\node [style=wphase] (201) at (28.5, 6.125) {$\phasemat{1}{0}$};
		\node [style=wn] (202) at (31.125, 6.125) {};
		\node [style=wphase] (203) at (32.125, 6.125) {$\phasemat{1}{0}$};
		\node [style=bn] (204) at (30.225, 8.95) {};
		\node [style=wn] (205) at (30.975, 8.95) {};
		\node [style=none] (206) at (28.35, 8.025) {$\axiomtag{D.4.RG}$};
		\node [style=none] (207) at (16.2, 0.375) {};
		\node [style=none] (208) at (18.35, 0.375) {};
		\node [style=bn] (209) at (17.275, 0.375) {};
		\node [style=none] (210) at (20.35, 0.375) {};
		\node [style=none] (211) at (22.1, 0.375) {};
		\node [style=none] (212) at (19.35, 0.375) {$\axiomtag{D.11.ii}$};
		\node [style=none] (213) at (14.2, 0.375) {};
		\node [style=none] (214) at (15.2, 0.375) {$\axiomtagp{D.11}{D.11.i}$};
		\node [style=wn] (215) at (13.075, 0.375) {};
		\node [style=none] (224) at (11.95, 0.375) {};
		\node [style=none] (225) at (11.95, 0.875) {};
		\node [style=none] (226) at (24, 6.3) {};
		\node [style=none] (227) at (24, 5.55) {};
		\node [style=wn] (228) at (24.5, 5.925) {};
		\node [style=bn] (229) at (25.25, 5.925) {};
		\node [style=none] (230) at (25.75, 6.3) {};
		\node [style=none] (231) at (25.75, 5.55) {};
		\node [style=none] (232) at (3.725, 7.875) {$\axiomtag{D.0}$};
		\node [style=bn] (233) at (0.975, 8.875) {};
		\node [style=none] (234) at (-0.025, 9.375) {};
		\node [style=none] (235) at (-0.025, 8.375) {};
		\node [style=none] (236) at (1.975, 9.375) {};
		\node [style=none] (237) at (1.975, 8.375) {};
		\node [style=none] (238) at (2.725, 8.875) {$\vdotss$};
		\node [style=none] (239) at (0.225, 8.875) {$\vdotss$};
		\node [style=bn] (240) at (1.975, 7.375) {};
		\node [style=none] (241) at (0.975, 7.875) {};
		\node [style=none] (242) at (0.975, 6.875) {};
		\node [style=none] (243) at (2.975, 7.875) {};
		\node [style=none] (244) at (2.975, 6.875) {};
		\node [style=none] (245) at (2.725, 7.375) {$\vdotss$};
		\node [style=none] (246) at (0.225, 7.375) {$\vdotss$};
		\node [style=bn] (247) at (6.475, 7.375) {};
		\node [style=none] (248) at (8.475, 8.625) {};
		\node [style=none] (249) at (8.475, 7.625) {};
		\node [style=none] (250) at (8.475, 7.125) {};
		\node [style=none] (251) at (8.475, 6.125) {};
		\node [style=none] (252) at (4.475, 8.625) {};
		\node [style=none] (253) at (4.475, 7.625) {};
		\node [style=none] (254) at (4.475, 7.125) {};
		\node [style=none] (255) at (4.475, 6.125) {};
		\node [style=none] (256) at (8.225, 8.125) {$\vdotss$};
		\node [style=none] (257) at (8.225, 6.625) {$\vdotss$};
		\node [style=none] (258) at (4.975, 8.125) {$\vdotss$};
		\node [style=none] (259) at (4.975, 6.625) {$\vdotss$};
		\node [style=none] (260) at (-0.025, 7.875) {};
		\node [style=none] (261) at (-0.025, 6.875) {};
		\node [style=none] (262) at (2.975, 9.375) {};
		\node [style=none] (263) at (2.975, 8.375) {};
		\node [style=none] (264) at (27.475, 8.4) {};
		\node [style=none] (265) at (26.475, 8.4) {};
		\node [style=none] (266) at (26.475, 7.65) {};
		\node [style=none] (267) at (27.475, 7.65) {};
		\node [style=wn] (268) at (26.975, 8.025) {};
		\node [style=none] (269) at (25.6, 8.025) {$\axiomtag{D.4.R}$};
		\node [style=none] (270) at (23.5, 10.375) {};
		\node [style=none] (271) at (23.5, 9.375) {};
		\node [style=none] (272) at (24.75, 9.375) {};
		\node [style=none] (273) at (24.75, 10.375) {};
		\node [style=none] (274) at (24.75, 10.125) {};
		\node [style=none] (275) at (24.75, 9.625) {};
		\node [style=none] (276) at (24, 9.625) {};
		\node [style=none] (277) at (24, 10.125) {};
		\node [style=none] (278) at (25.5, 9.875) {$\axiomtag{D.2.ii}$};
		\node [style=none] (279) at (26.25, 10.375) {};
		\node [style=none] (280) at (26.25, 9.375) {};
		\node [style=none] (281) at (27.75, 9.375) {};
		\node [style=none] (282) at (27.75, 10.375) {};
		\node [style=none] (283) at (27.75, 10.125) {};
		\node [style=none] (284) at (27.75, 9.625) {};
		\node [style=none] (285) at (27, 9.625) {};
		\node [style=none] (286) at (27, 10.125) {};
		\node [style=bn] (287) at (26.75, 9.875) {};
		\node [style=none] (288) at (18.75, 10.375) {};
		\node [style=none] (289) at (18.75, 9.375) {};
		\node [style=none] (290) at (17.5, 9.375) {};
		\node [style=none] (291) at (17.5, 10.375) {};
		\node [style=none] (292) at (17.5, 10.125) {};
		\node [style=none] (293) at (17.5, 9.625) {};
		\node [style=none] (294) at (18.25, 9.625) {};
		\node [style=none] (295) at (18.25, 10.125) {};
		\node [style=none] (296) at (19.5, 9.875) {$\axiomtagp{D.2}{D.2.i}$};
		\node [style=none] (297) at (21.75, 10.375) {};
		\node [style=none] (298) at (21.75, 9.375) {};
		\node [style=none] (299) at (20.25, 9.375) {};
		\node [style=none] (300) at (20.25, 10.375) {};
		\node [style=none] (301) at (20.25, 10.125) {};
		\node [style=none] (302) at (20.25, 9.625) {};
		\node [style=none] (303) at (21, 9.625) {};
		\node [style=none] (304) at (21, 10.125) {};
		\node [style=bn] (305) at (21.25, 9.875) {};
		\node [style=none] (367) at (11.625, 6.5) {};
		\node [style=none] (368) at (11.625, 6) {};
		\node [style=none] (369) at (11.625, 6.5) {};
		\node [style=none] (370) at (11.625, 6) {};
		\node [style=none] (371) at (13.5, 6.5) {};
		\node [style=none] (372) at (13.125, 6.5) {};
		\node [style=none] (373) at (13.125, 6) {};
		\node [style=none] (374) at (13.5, 6) {};
		\node [style=none] (375) at (13.5, 6.875) {};
		\node [style=none] (376) at (13.5, 5.625) {};
		\node [style=none] (377) at (14.5, 5.625) {};
		\node [style=none] (378) at (14.5, 6.875) {};
		\node [style=none] (379) at (14.5, 6.5) {};
		\node [style=none] (380) at (14.5, 6) {};
		\node [style=none] (381) at (15.25, 6.5) {};
		\node [style=none] (382) at (15.25, 6) {};
		\node [style=none] (383) at (11.625, 6.25) {$\vdotss$};
		\node [style=none] (384) at (13.125, 6.25) {$\vdotss$};
		\node [style=none] (385) at (14.875, 6.25) {$\vdotss$};
		\node [style=none] (386) at (15.25, 7.875) {};
		\node [style=none] (387) at (15.25, 5.375) {};
		\node [style=none] (388) at (9.5, 7.875) {};
		\node [style=none] (389) at (9.5, 5.375) {};
		\node [style=none] (390) at (14, 6.25) {$\sigma$};
		\node [style=bn] (391) at (12.375, 6.25) {};
		\node [style=none] (392) at (10.25, 6.5) {};
		\node [style=none] (393) at (10.25, 6) {};
		\node [style=none] (394) at (10.25, 6.875) {};
		\node [style=none] (395) at (10.25, 5.625) {};
		\node [style=none] (396) at (11.25, 5.625) {};
		\node [style=none] (397) at (11.25, 6.875) {};
		\node [style=none] (398) at (11.25, 6.5) {};
		\node [style=none] (399) at (11.25, 6) {};
		\node [style=none] (400) at (10.75, 6.25) {$\tau$};
		\node [style=none] (401) at (9.5, 6.5) {};
		\node [style=none] (402) at (9.5, 6) {};
		\node [style=none] (403) at (11.25, 6.5) {};
		\node [style=none] (404) at (11.25, 6) {};
		\node [style=none] (405) at (10.25, 6.5) {};
		\node [style=none] (406) at (10.25, 6) {};
		\node [style=none] (407) at (9.875, 6.25) {$\vdotss$};
		\node [style=bphase] (408) at (12.375, 7.25) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=none] (409) at (17, 6.5) {};
		\node [style=none] (410) at (17, 6) {};
		\node [style=none] (411) at (17, 6.5) {};
		\node [style=none] (412) at (17, 6) {};
		\node [style=none] (413) at (19.25, 6.5) {};
		\node [style=none] (414) at (18.5, 6.5) {};
		\node [style=none] (415) at (18.5, 6) {};
		\node [style=none] (416) at (19.25, 6) {};
		\node [style=none] (417) at (17, 6.25) {$\vdotss$};
		\node [style=none] (418) at (18.25, 6.25) {$\vdotss$};
		\node [style=none] (419) at (19.25, 7.875) {};
		\node [style=none] (420) at (19.25, 5.375) {};
		\node [style=none] (421) at (16.25, 7.875) {};
		\node [style=none] (422) at (16.25, 5.375) {};
		\node [style=bn] (423) at (17.75, 6.25) {};
		\node [style=bphase] (424) at (17.75, 7.125) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=none] (425) at (16.25, 6.5) {};
		\node [style=none] (426) at (16.25, 6) {};
		\node [style=none] (427) at (15.75, 6.25) {$\axiomtag{D.3}$};
		\node [style=wphase] (429) at (11.5, 2.875) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=wphase] (430) at (15.625, 2.875) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=wphase] (431) at (15.625, 4.125) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=wphase] (435) at (30.6, 9.75) {\(\phasemat{c(\delta)}{d(\delta)}\)};
		\node [style=bphase] (436) at (30.475, 8.15) {\(\phasemat{a(\delta)}{0}\)};
		\node [style=bphase] (437) at (1.475, 9.875) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=bphase] (438) at (1.475, 6.375) {\(\phasemat{c(\delta)}{d(\delta)}\)};
		\node [style=bphase] (439) at (6.475, 9.375) {\(\phasemat{a(\delta)+c(\delta)}{b(\delta)+d(\delta)}\)};
		\node [style=none] (484) at (1.75, -8.375) {};
		\node [style=none] (485) at (4.25, -8.375) {};
		\node [style=none] (486) at (4.25, -6.65) {};
		\node [style=none] (487) at (1.75, -6.65) {};
		\node [style=had] (488) at (3, -7.55) {\(z(\delta)\)};
		\node [style=none] (489) at (4.25, -7.55) {};
		\node [style=none] (490) at (1.75, -7.55) {};
		\node [style=none] (491) at (5.75, -8.375) {};
		\node [style=none] (492) at (14.25, -8.375) {};
		\node [style=none] (493) at (14.25, -6.625) {};
		\node [style=none] (494) at (5.75, -6.625) {};
		\node [style=wn] (495) at (7.25, -7.875) {};
		\node [style=none] (496) at (14.25, -7.875) {};
		\node [style=none] (497) at (5.75, -7.875) {};
		\node [style=none] (498) at (5, -7.55) {$\axiomtag{D.19}$};
		\node [style=wn] (499) at (7.25, -7.875) {};
		\node [style=wn] (500) at (7.25, -7.875) {};
		\node [style=wn] (501) at (12.75, -7.875) {};
		\node [style=bn] (502) at (10, -7.875) {};
		\node [style=bphase] (503) at (10, -7) {\(\phasemat{0}{z(\delta)}\)};
		\node [style=wphase] (504) at (12.75, -7) {\(\phasemat{0}{\minu z(\delta)^{\minu 1}}\)};
		\node [style=wphase] (505) at (7.25, -7) {\(\phasemat{0}{\minu z(\delta)^{\minu 1}}\)};
		\node [style=none] (506) at (1.75, -8.875) {};
		\node [style=none] (507) at (7, -8.875) {};
		\node [style=none] (508) at (7, -10.375) {};
		\node [style=none] (509) at (1.75, -10.375) {};
		\node [style=none] (510) at (7.75, -9.75) {$\axiomtag{D.21}$};
		\node [style=bn] (511) at (5.5, -9.625) {};
		\node [style=none] (512) at (7, -9.625) {};
		\node [style=bphase] (513) at (3.25, -9.625) {\(\phasemat{a(\delta)}{z(\delta)}\)};
		\node [style=none] (514) at (8.375, -8.875) {};
		\node [style=none] (515) at (14.25, -8.875) {};
		\node [style=none] (516) at (14.25, -10.375) {};
		\node [style=none] (517) at (8.375, -10.375) {};
		\node [style=wn] (518) at (12.375, -9.625) {};
		\node [style=none] (519) at (14.25, -9.625) {};
		\node [style=wphase] (520) at (10.25, -9.625) {\(\phasemat{\frac{\minu a(\delta)}{z(\delta)}}{z(\delta)^{\minu 1}}\)};
		\node [style=none] (740) at (0, -5.15) {};
		\node [style=none] (741) at (3.375, -5.15) {};
		\node [style=none] (742) at (3.375, -3.875) {};
		\node [style=none] (743) at (0, -3.875) {};
		\node [style=none] (744) at (0, -4.5) {};
		\node [style=none] (745) at (3.375, -4.5) {};
		\node [style=rhad] (746) at (1.625, -4.5) {\(b(\delta)\)};
		\node [style=none] (747) at (9.75, -4.5) {$\axiomtag{D.17.ii}$};
		\node [style=none] (748) at (14.125, -5.15) {};
		\node [style=none] (749) at (10.75, -5.15) {};
		\node [style=none] (750) at (10.75, -3.875) {};
		\node [style=none] (751) at (14.125, -3.875) {};
		\node [style=none] (752) at (14.125, -4.5) {};
		\node [style=none] (753) at (10.75, -4.5) {};
		\node [style=lhad] (754) at (12.5, -4.5) {\(b(\delta)\)};
		\node [style=none] (755) at (4.375, -4.5) {$\axiomtagp{D.17}{D.17.i}$};
		\node [style=none] (756) at (8.75, -5.15) {};
		\node [style=none] (757) at (5.375, -5.15) {};
		\node [style=none] (758) at (5.375, -3.875) {};
		\node [style=none] (759) at (8.75, -3.875) {};
		\node [style=none] (760) at (8.75, -4.5) {};
		\node [style=none] (761) at (5.375, -4.5) {};
		\node [style=had] (762) at (7.125, -4.5) {\(b(\delta)\)};
		\node [style=none] (763) at (24.225, -5.4) {};
		\node [style=none] (764) at (26.975, -5.4) {};
		\node [style=none] (765) at (26.975, -3.625) {};
		\node [style=none] (766) at (24.225, -3.625) {};
		\node [style=none] (767) at (24.225, -4.5) {};
		\node [style=none] (768) at (26.975, -4.5) {};
		\node [style=lhad] (769) at (25.6, -4.5) {\(a(\delta)\)};
		\node [style=none] (770) at (28.975, -5.375) {};
		\node [style=none] (771) at (32.725, -5.375) {};
		\node [style=none] (772) at (32.725, -3.625) {};
		\node [style=none] (773) at (28.975, -3.625) {};
		\node [style=none] (774) at (28.975, -4.5) {};
		\node [style=none] (775) at (32.725, -4.5) {};
		\node [style=rhad] (776) at (30.85, -4.5) {\(a(\delta)\)};
		\node [style=none] (777) at (31.85, -4.5) {};
		\node [style=none] (778) at (29.85, -4.5) {};
		\node [style=none] (779) at (31.85, -3.875) {};
		\node [style=none] (780) at (29.85, -3.875) {};
		\node [style=none] (781) at (29.85, -5.125) {};
		\node [style=none] (782) at (31.85, -5.125) {};
		\node [style=none] (823) at (27.975, -4.5) {$\axiomtag{D.18.ii}$};
		\node [style=none] (824) at (30.6, -1.375) {};
		\node [style=none] (825) at (32.725, -1.375) {};
		\node [style=none] (826) at (32.725, -2.875) {};
		\node [style=none] (827) at (30.6, -2.875) {};
		\node [style=none] (828) at (27.6, -1.375) {};
		\node [style=none] (829) at (29.1, -1.375) {};
		\node [style=none] (830) at (29.1, -2.875) {};
		\node [style=none] (831) at (27.6, -2.875) {};
		\node [style=none] (832) at (27.6, -2.125) {};
		\node [style=had] (834) at (28.35, -2.125) {$0$};
		\node [style=none] (836) at (32.725, -2.125) {};
		\node [style=none] (837) at (30.6, -2.125) {};
		\node [style=none] (838) at (29.1, -2.125) {};
		\node [style=none] (840) at (29.85, -2.125) {$\axiomtag{D.16}$};
		\node [style=bn] (841) at (31.35, -2.125) {};
		\node [style=bn] (842) at (31.975, -2.125) {};
		\node [style=none] (857) at (19.225, -3.625) {};
		\node [style=none] (858) at (22.225, -3.625) {};
		\node [style=none] (859) at (22.225, -5.4) {};
		\node [style=none] (860) at (19.225, -5.4) {};
		\node [style=none] (861) at (19.225, -4.5) {};
		\node [style=rhad] (862) at (20.725, -4.5) {$a(\delta^{\minu 1})$};
		\node [style=none] (863) at (22.225, -4.5) {};
		\node [style=none] (937) at (21.3, -2.875) {};
		\node [style=none] (938) at (22.8, -2.875) {};
		\node [style=none] (939) at (22.8, -1.375) {};
		\node [style=none] (940) at (21.3, -1.375) {};
		\node [style=had] (941) at (22.05, -2.125) {};
		\node [style=none] (942) at (22.8, -2.125) {};
		\node [style=none] (943) at (21.3, -2.125) {};
		\node [style=none] (944) at (24.3, -2.875) {};
		\node [style=none] (945) at (26.05, -2.875) {};
		\node [style=none] (946) at (26.05, -1.375) {};
		\node [style=none] (947) at (24.3, -1.375) {};
		\node [style=had] (948) at (25.175, -2.125) {\(1\)};
		\node [style=none] (949) at (26.05, -2.125) {};
		\node [style=none] (950) at (24.3, -2.125) {};
		\node [style=none] (951) at (23.55, -2.125) {$\axiomtag{D.15}$};
		\node [style=none] (988) at (17, -10.375) {};
		\node [style=none] (989) at (23.25, -10.375) {};
		\node [style=none] (990) at (23.25, -6.625) {};
		\node [style=none] (991) at (17, -6.625) {};
		\node [style=wn] (992) at (20, -9.125) {};
		\node [style=none] (993) at (23.25, -8.625) {};
		\node [style=none] (994) at (23.25, -9.625) {};
		\node [style=none] (995) at (17, -8.625) {};
		\node [style=none] (996) at (17, -9.625) {};
		\node [style=none] (997) at (21, -8.625) {};
		\node [style=none] (998) at (21, -9.625) {};
		\node [style=none] (999) at (19, -8.625) {};
		\node [style=none] (1000) at (19, -9.625) {};
		\node [style=none] (1001) at (24, -9.125) {$\axiomtag{D.20}$};
		\node [style=none] (1002) at (22.875, -9.125) {$\vdotss$};
		\node [style=none] (1003) at (17, -8.625) {};
		\node [style=none] (1004) at (17.375, -9.125) {$\vdotss$};
		\node [style=wphase] (1005) at (20, -7.625) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=none] (1006) at (31.25, -10.375) {};
		\node [style=none] (1007) at (24.75, -10.375) {};
		\node [style=none] (1008) at (24.75, -6.625) {};
		\node [style=none] (1009) at (31.25, -6.625) {};
		\node [style=bn] (1010) at (28, -9.125) {};
		\node [style=none] (1011) at (24.75, -8.625) {};
		\node [style=none] (1012) at (24.75, -9.625) {};
		\node [style=none] (1013) at (31.25, -8.625) {};
		\node [style=none] (1014) at (31.25, -9.625) {};
		\node [style=none] (1015) at (27, -8.625) {};
		\node [style=none] (1016) at (27, -9.625) {};
		\node [style=none] (1017) at (29, -8.625) {};
		\node [style=none] (1018) at (29, -9.625) {};
		\node [style=none] (1019) at (25.125, -9.125) {$\vdotss$};
		\node [style=none] (1020) at (31.25, -8.625) {};
		\node [style=none] (1021) at (30.875, -9.125) {$\vdotss$};
		\node [style=bphase] (1022) at (28, -7.625) {\(\phasemat{a(\delta)\cdot w(\delta)}{\minu w(\delta)\cdot b(\delta) \cdot w(\delta^{\minu 1})}\)};
		\node [style=rhad] (1023) at (18.25, -8.625) {$w(\delta)$};
		\node [style=rhad] (1024) at (18.25, -9.625) {$w(\delta)$};
		\node [style=lhad] (1025) at (21.75, -8.625) {$\minu w(\delta)$};
		\node [style=lhad] (1026) at (21.75, -9.625) {$\minu w(\delta)$};
		\node [style=none] (1117) at (23.225, -4.5) {$\axiomtagp{D.18}{D.18.i}$};
		\node [style=none] (1118) at (0.025, 2.25) {};
		\node [style=none] (1119) at (3.525, 2.25) {};
		\node [style=none] (1120) at (3.525, 5) {};
		\node [style=none] (1121) at (0.025, 5) {};
		\node [style=bn] (1122) at (1.775, 2.95) {};
		\node [style=none] (1123) at (3.525, 3.325) {};
		\node [style=none] (1124) at (3.525, 2.575) {};
		\node [style=none] (1125) at (0.025, 3.325) {};
		\node [style=none] (1126) at (0.025, 2.575) {};
		\node [style=none] (1127) at (2.775, 3.325) {};
		\node [style=none] (1128) at (2.775, 2.575) {};
		\node [style=none] (1129) at (0.775, 3.325) {};
		\node [style=none] (1130) at (0.775, 2.575) {};
		\node [style=none] (1131) at (2.775, 2.95) {\(\vdotss\)};
		\node [style=none] (1132) at (0.775, 2.95) {\(\vdotss\)};
		\node [style=bphase] (1133) at (1.775, 4.125) {\(\phasemat{0}{b(\delta)+b(\delta^{\minu 1})}\)};
		\node [style=none] (1134) at (4.275, 2.95) {$\axiomtag{D.7}$};
		\node [style=none] (1135) at (5.025, 2.25) {};
		\node [style=none] (1136) at (8.525, 2.25) {};
		\node [style=none] (1137) at (8.525, 5) {};
		\node [style=none] (1138) at (5.025, 5) {};
		\node [style=bn] (1139) at (6.775, 2.95) {};
		\node [style=none] (1140) at (8.525, 3.325) {};
		\node [style=none] (1141) at (8.525, 2.575) {};
		\node [style=none] (1142) at (5.025, 3.325) {};
		\node [style=none] (1143) at (5.025, 2.575) {};
		\node [style=none] (1144) at (7.775, 3.325) {};
		\node [style=none] (1145) at (7.775, 2.575) {};
		\node [style=none] (1146) at (5.775, 3.325) {};
		\node [style=none] (1147) at (5.775, 2.575) {};
		\node [style=none] (1148) at (7.775, 2.95) {\(\vdotss\)};
		\node [style=none] (1149) at (5.775, 2.95) {\(\vdotss\)};
		\node [style=lhad] (1150) at (6.775, 4.375) {\(b(\delta)\)};
		\node [style=none] (1151) at (5.65, 4.375) {};
		\node [style=none] (1152) at (7.9, 4.375) {};
		\node [style=none] (1153) at (7.9, 3.75) {};
		\node [style=none] (1154) at (5.65, 3.75) {};
		\node [style=none] (1155) at (6.775, 2.95) {};
		\node [style=none] (1253) at (25.125, 1) {};
		\node [style=none] (1254) at (25.125, 0.5) {};
		\node [style=none] (1255) at (25.125, 1) {};
		\node [style=none] (1256) at (25.125, 0.5) {};
		\node [style=none] (1257) at (27, 1) {};
		\node [style=none] (1258) at (26.625, 1) {};
		\node [style=none] (1259) at (26.625, 0.5) {};
		\node [style=none] (1260) at (27, 0.5) {};
		\node [style=none] (1261) at (27, 1.375) {};
		\node [style=none] (1262) at (27, 0.125) {};
		\node [style=none] (1263) at (28, 0.125) {};
		\node [style=none] (1264) at (28, 1.375) {};
		\node [style=none] (1265) at (28, 1) {};
		\node [style=none] (1266) at (28, 0.5) {};
		\node [style=none] (1267) at (28.75, 1) {};
		\node [style=none] (1268) at (28.75, 0.5) {};
		\node [style=none] (1269) at (25.125, 0.75) {$\vdotss$};
		\node [style=none] (1270) at (26.625, 0.75) {$\vdotss$};
		\node [style=none] (1271) at (28.375, 0.75) {$\vdotss$};
		\node [style=none] (1272) at (28.75, 2.125) {};
		\node [style=none] (1273) at (28.75, -0.125) {};
		\node [style=none] (1274) at (23, 2.125) {};
		\node [style=none] (1275) at (23, -0.125) {};
		\node [style=none] (1276) at (27.5, 0.75) {$\sigma$};
		\node [style=bn] (1277) at (25.875, 0.75) {};
		\node [style=none] (1278) at (23.75, 1) {};
		\node [style=none] (1279) at (23.75, 0.5) {};
		\node [style=none] (1280) at (23.75, 1.375) {};
		\node [style=none] (1281) at (23.75, 0.125) {};
		\node [style=none] (1282) at (24.75, 0.125) {};
		\node [style=none] (1283) at (24.75, 1.375) {};
		\node [style=none] (1284) at (24.75, 1) {};
		\node [style=none] (1285) at (24.75, 0.5) {};
		\node [style=none] (1286) at (24.25, 0.75) {$\tau$};
		\node [style=none] (1287) at (23, 1) {};
		\node [style=none] (1288) at (23, 0.5) {};
		\node [style=none] (1289) at (24.75, 1) {};
		\node [style=none] (1290) at (24.75, 0.5) {};
		\node [style=none] (1291) at (23.75, 1) {};
		\node [style=none] (1292) at (23.75, 0.5) {};
		\node [style=none] (1293) at (23.375, 0.75) {$\vdotss$};
		\node [style=bphase] (1294) at (25.875, 1.625) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=none] (1295) at (31, 1) {};
		\node [style=none] (1296) at (31, 0.5) {};
		\node [style=none] (1297) at (31, 1) {};
		\node [style=none] (1298) at (31, 0.5) {};
		\node [style=none] (1299) at (32.75, 1) {};
		\node [style=none] (1300) at (32.5, 1) {};
		\node [style=none] (1301) at (32.5, 0.5) {};
		\node [style=none] (1302) at (32.75, 0.5) {};
		\node [style=none] (1303) at (31, 0.75) {$\vdotss$};
		\node [style=none] (1304) at (32.5, 0.75) {$\vdotss$};
		\node [style=none] (1305) at (32.75, 2.125) {};
		\node [style=none] (1306) at (32.75, -0.125) {};
		\node [style=none] (1307) at (30.75, 2.125) {};
		\node [style=none] (1308) at (30.75, -0.125) {};
		\node [style=bn] (1309) at (31.75, 0.75) {};
		\node [style=bphase] (1310) at (31.75, 1.625) {\(\phasemat{a(\delta)}{b(\delta)}\)};
		\node [style=none] (1311) at (30.75, 1) {};
		\node [style=none] (1312) at (30.75, 0.5) {};
		\node [style=none] (1313) at (29.75, 0.75) {$\axiomtag{D.12}$};
		\node [style=none] (1314) at (9.75, 10.375) {};
		\node [style=none] (1315) at (11.5, 10.375) {};
		\node [style=none] (1316) at (11.5, 8.375) {};
		\node [style=none] (1317) at (9.75, 8.375) {};
		\node [style=none] (1318) at (10.25, 9.875) {};
		\node [style=bn] (1319) at (11, 9.625) {};
		\node [style=wn] (1320) at (10.25, 9.125) {};
		\node [style=none] (1321) at (11, 8.875) {};
		\node [style=none] (1322) at (9.75, 9.875) {};
		\node [style=none] (1323) at (11.5, 8.875) {};
		\node [style=none] (1324) at (13, 10.125) {};
		\node [style=none] (1325) at (16, 10.125) {};
		\node [style=none] (1326) at (16, 8.625) {};
		\node [style=none] (1327) at (13, 8.625) {};
		\node [style=none] (1328) at (13, 9.375) {};
		\node [style=had] (1329) at (13.975, 9.375) {};
		\node [style=none] (1330) at (16, 9.375) {};
		\node [style=none] (1331) at (12.25, 9.375) {$\axiomtag{D.1}$};
		\node [style=had] (1332) at (15, 9.375) {};
		\node [style=none] (1333) at (5, 1.375) {};
		\node [style=none] (1334) at (6, 1.375) {};
		\node [style=none] (1335) at (6, -0.125) {};
		\node [style=none] (1336) at (5, -0.125) {};
		\node [style=none] (1337) at (0, 1.375) {};
		\node [style=none] (1338) at (3, 1.375) {};
		\node [style=none] (1339) at (3, -0.125) {};
		\node [style=none] (1340) at (0, -0.125) {};
		\node [style=none] (1341) at (0, 0.625) {};
		\node [style=bn] (1342) at (0.75, 0.625) {};
		\node [style=bn] (1343) at (2.25, 0.625) {};
		\node [style=none] (1344) at (3, 0.625) {};
		\node [style=none] (1345) at (5, 0.625) {};
		\node [style=none] (1346) at (6, 0.625) {};
		\node [style=none] (1347) at (4, 0.625) {$\axiomtagp{D.10}{D.10.G}$};
		\node [style=none] (1348) at (1.5, 1) {};
		\node [style=none] (1349) at (1.5, 0.25) {};
		\node [style=none] (1350) at (11, 1.375) {};
		\node [style=none] (1351) at (8, 1.375) {};
		\node [style=none] (1352) at (8, -0.125) {};
		\node [style=none] (1353) at (11, -0.125) {};
		\node [style=none] (1354) at (11, 0.625) {};
		\node [style=wn] (1355) at (10.25, 0.625) {};
		\node [style=wn] (1356) at (8.75, 0.625) {};
		\node [style=none] (1357) at (8, 0.625) {};
		\node [style=none] (1358) at (7, 0.625) {$\axiomtag{D.10.R}$};
		\node [style=none] (1359) at (9.5, 1) {};
		\node [style=none] (1360) at (9.5, 0.25) {};
		\node [style=none] (1361) at (19.6, 3.5) {};
		\node [style=none] (1362) at (19.6, 3) {};
		\node [style=none] (1363) at (19.6, 3.5) {};
		\node [style=none] (1364) at (19.6, 3) {};
		\node [style=none] (1365) at (21.475, 3.5) {};
		\node [style=none] (1366) at (21.1, 3.5) {};
		\node [style=none] (1367) at (21.1, 3) {};
		\node [style=none] (1368) at (21.475, 3) {};
		\node [style=none] (1369) at (19.6, 3.25) {$\vdotss$};
		\node [style=none] (1370) at (21.1, 3.25) {$\vdotss$};
		\node [style=none] (1371) at (21.475, 3.85) {};
		\node [style=none] (1372) at (21.475, 2.65) {};
		\node [style=none] (1373) at (19.225, 3.85) {};
		\node [style=none] (1374) at (19.225, 2.65) {};
		\node [style=wn] (1375) at (20.35, 3.25) {};
		\node [style=none] (1376) at (19.225, 3.5) {};
		\node [style=none] (1377) at (19.225, 3) {};
		\node [style=none] (1378) at (23.475, 3.375) {};
		\node [style=none] (1379) at (23.475, 2.875) {};
		\node [style=none] (1380) at (23.475, 3.375) {};
		\node [style=none] (1381) at (23.475, 2.875) {};
		\node [style=none] (1382) at (25.475, 3.375) {};
		\node [style=none] (1383) at (25.225, 3.375) {};
		\node [style=none] (1384) at (25.225, 2.875) {};
		\node [style=none] (1385) at (25.475, 2.875) {};
		\node [style=none] (1386) at (23.475, 3.125) {$\vdotss$};
		\node [style=none] (1387) at (24.975, 3.125) {$\vdotss$};
		\node [style=none] (1388) at (25.475, 4.25) {};
		\node [style=none] (1389) at (25.475, 2.625) {};
		\node [style=none] (1390) at (22.975, 4.25) {};
		\node [style=none] (1391) at (22.975, 2.625) {};
		\node [style=wn] (1392) at (24.225, 3.125) {};
		\node [style=wphase] (1393) at (24.225, 4) {\(\phasemat{0}{0}\)};
		\node [style=none] (1394) at (22.975, 3.375) {};
		\node [style=none] (1395) at (22.975, 2.875) {};
		\node [style=none] (1396) at (22.225, 3.25) {$\axiomtag{D.9.R}$};
		\node [style=none] (1397) at (26.85, 3.5) {};
		\node [style=none] (1398) at (26.85, 3) {};
		\node [style=none] (1399) at (26.85, 3.5) {};
		\node [style=none] (1400) at (26.85, 3) {};
		\node [style=none] (1401) at (28.725, 3.5) {};
		\node [style=none] (1402) at (28.35, 3.5) {};
		\node [style=none] (1403) at (28.35, 3) {};
		\node [style=none] (1404) at (28.725, 3) {};
		\node [style=none] (1405) at (26.85, 3.25) {$\vdotss$};
		\node [style=none] (1406) at (28.35, 3.25) {$\vdotss$};
		\node [style=none] (1407) at (28.725, 3.85) {};
		\node [style=none] (1408) at (28.725, 2.65) {};
		\node [style=none] (1409) at (26.475, 3.85) {};
		\node [style=none] (1410) at (26.475, 2.65) {};
		\node [style=bn] (1411) at (27.6, 3.25) {};
		\node [style=none] (1412) at (26.475, 3.5) {};
		\node [style=none] (1413) at (26.475, 3) {};
		\node [style=none] (1414) at (30.725, 3.375) {};
		\node [style=none] (1415) at (30.725, 2.875) {};
		\node [style=none] (1416) at (30.725, 3.375) {};
		\node [style=none] (1417) at (30.725, 2.875) {};
		\node [style=none] (1418) at (32.725, 3.375) {};
		\node [style=none] (1419) at (32.475, 3.375) {};
		\node [style=none] (1420) at (32.475, 2.875) {};
		\node [style=none] (1421) at (32.725, 2.875) {};
		\node [style=none] (1422) at (30.725, 3.125) {$\vdotss$};
		\node [style=none] (1423) at (32.225, 3.125) {$\vdotss$};
		\node [style=none] (1424) at (32.725, 4.25) {};
		\node [style=none] (1425) at (32.725, 2.625) {};
		\node [style=none] (1426) at (30.225, 4.25) {};
		\node [style=none] (1427) at (30.225, 2.625) {};
		\node [style=bn] (1428) at (31.475, 3.125) {};
		\node [style=bphase] (1429) at (31.475, 4) {\(\phasemat{0}{0}\)};
		\node [style=none] (1430) at (30.225, 3.375) {};
		\node [style=none] (1431) at (30.225, 2.875) {};
		\node [style=none] (1432) at (29.475, 3.25) {$\axiomtag{D.9.G}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=background] (22.center)
			 to (21.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=background] (33.center)
			 to (34.center)
			 to (225.center)
			 to (32.center)
			 to cycle;
		\draw [style=background] (33.center) to (32.center);
		\draw [style=background] (34.center) to (33.center);
		\draw [style=background] (37.center)
			 to (36.center)
			 to (35.center)
			 to (38.center)
			 to cycle;
		\draw [style=background] (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw [style=background] (49.center)
			 to (48.center)
			 to (47.center)
			 to (50.center)
			 to cycle;
		\draw [style=background] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw [style=background] (57.center)
			 to (56.center)
			 to (55.center)
			 to (58.center)
			 to cycle;
		\draw [style=background] (61.center)
			 to (60.center)
			 to (59.center)
			 to (62.center)
			 to cycle;
		\draw [style=background] (65.center)
			 to (64.center)
			 to (63.center)
			 to (66.center)
			 to cycle;
		\draw [style=background] (77.center)
			 to (76.center)
			 to (75.center)
			 to (78.center)
			 to cycle;
		\draw [style=background] (81.center)
			 to (80.center)
			 to (79.center)
			 to (82.center)
			 to cycle;
		\draw [style=background] (85.center)
			 to (84.center)
			 to (83.center)
			 to (86.center)
			 to cycle;
		\draw [style=background] (89.center)
			 to (88.center)
			 to (87.center)
			 to (90.center)
			 to cycle;
		\draw [style=background] (197.center)
			 to (194.center)
			 to (195.center)
			 to (196.center)
			 to cycle;
		\draw (93) to (92);
		\draw (96) to (98.center);
		\draw (95) to (97.center);
		\draw [in=180, out=60] (93) to (99.center);
		\draw [in=180, out=-60] (93) to (100.center);
		\draw (101.center) to (103);
		\draw (102.center) to (104);
		\draw (105) to (107.center);
		\draw (106) to (108.center);
		\draw (103) to (106);
		\draw (104) to (105);
		\draw [bend left=45] (103) to (105);
		\draw [bend right=45] (104) to (106);
		\draw (172) to (170.center);
		\draw (172) to (171);
		\draw (174.center) to (173);
		\draw (175.center) to (173);
		\draw (176.center) to (171);
		\draw (180) to (179.center);
		\draw (181) to (182.center);
		\draw (185.center) to (186);
		\draw (186) to (187.center);
		\draw [bend left] (180) to (183);
		\draw [bend left] (183) to (181);
		\draw [bend left] (181) to (184);
		\draw [bend left] (184) to (180);
		\draw (189.center) to (190);
		\draw (191.center) to (192);
		\draw (204) to (205);
		\draw (207.center) to (208.center);
		\draw (210.center) to (211.center);
		\draw [style=background] (225.center) to (32.center);
		\draw [style=background] (225.center) to (34.center);
		\draw (215) to (213.center);
		\draw (228) to (229);
		\draw [in=0, out=-120] (228) to (227.center);
		\draw [in=360, out=120] (228) to (226.center);
		\draw [in=180, out=60] (229) to (230.center);
		\draw [in=180, out=-60] (229) to (231.center);
		\draw (233)
			 to [in=-180, out=45] (236.center)
			 to (262.center);
		\draw (233)
			 to [in=-180, out=-45] (237.center)
			 to (263.center);
		\draw [bend right] (233) to (234.center);
		\draw [bend left] (233) to (235.center);
		\draw [bend left] (240) to (243.center);
		\draw [bend right] (240) to (244.center);
		\draw (240)
			 to [in=0, out=135] (241.center)
			 to (260.center);
		\draw (240)
			 to [in=0, out=-135] (242.center)
			 to (261.center);
		\draw [in=180, out=30] (247) to (249.center);
		\draw [in=180, out=60] (247) to (248.center);
		\draw [in=180, out=-30] (247) to (250.center);
		\draw [in=180, out=-60] (247) to (251.center);
		\draw [in=0, out=120] (247) to (252.center);
		\draw [in=0, out=150] (247) to (253.center);
		\draw [in=0, out=-150] (247) to (254.center);
		\draw [in=0, out=-120] (247) to (255.center);
		\draw [in=105, out=-75] (233) to (240);
		\draw (224.center) to (215);
		\draw [style=background] (266.center)
			 to (265.center)
			 to (264.center)
			 to (267.center)
			 to cycle;
		\draw [style=background] (272.center)
			 to (271.center)
			 to (270.center)
			 to (273.center)
			 to cycle;
		\draw (274.center)
			 to (277.center)
			 to [bend right=90, looseness=1.25] (276.center)
			 to (275.center);
		\draw [style=background] (279.center)
			 to (282.center)
			 to (281.center)
			 to (280.center)
			 to cycle;
		\draw (283.center)
			 to (286.center)
			 to [bend right=90, looseness=1.25] (285.center)
			 to (284.center);
		\draw [style=background] (289.center)
			 to (288.center)
			 to (291.center)
			 to (290.center)
			 to cycle;
		\draw (292.center)
			 to (295.center)
			 to [bend left=90, looseness=1.25] (294.center)
			 to (293.center);
		\draw [style=background] (298.center)
			 to (297.center)
			 to (300.center)
			 to (299.center)
			 to cycle;
		\draw (301.center)
			 to (304.center)
			 to [bend left=90, looseness=1.25] (303.center)
			 to (302.center);
		\draw [style=background] (386.center)
			 to (387.center)
			 to (389.center)
			 to (388.center)
			 to cycle;
		\draw (368.center) to (370.center);
		\draw (369.center) to (367.center);
		\draw (391)
			 to [in=180, out=30] (372.center)
			 to (371.center);
		\draw (374.center)
			 to (373.center)
			 to [in=-30, out=180] (391);
		\draw [style=white] (377.center)
			 to (376.center)
			 to (375.center)
			 to (378.center)
			 to cycle;
		\draw (379.center) to (381.center);
		\draw (380.center) to (382.center);
		\draw (391)
			 to [in=0, out=150] (369.center)
			 to (403.center);
		\draw (404.center)
			 to (370.center)
			 to [in=-150, out=0] (391);
		\draw [style=white] (396.center)
			 to (395.center)
			 to (394.center)
			 to (397.center)
			 to cycle;
		\draw (401.center) to (405.center);
		\draw (402.center) to (406.center);
		\draw [style=background] (419.center)
			 to (420.center)
			 to (422.center)
			 to (421.center)
			 to cycle;
		\draw (410.center) to (412.center);
		\draw (411.center) to (409.center);
		\draw (423)
			 to [in=180, out=30] (414.center)
			 to (413.center);
		\draw (416.center)
			 to (415.center)
			 to [in=-30, out=180] (423);
		\draw (423)
			 to [in=0, out=150] (411.center)
			 to (425.center);
		\draw (423)
			 to [in=0, out=-150] (412.center)
			 to (426.center);
		\draw [style=dwphase] (435) to (205);
		\draw [style=ubphase] (438) to (240);
		\draw [style=ubphase] (436) to (204);
		\draw [style=uwphase] (429) to (92);
		\draw [style=dbphase] (424) to (423);
		\draw [style=dbphase] (408) to (391);
		\draw [style=dbphase] (437) to (233);
		\draw [style=dbphase] (439) to (247);
		\draw [style=rwphase] (430) to (95);
		\draw [style=rwphase] (431) to (96);
		\draw [style=lwphase] (203) to (202);
		\draw [style=lwphase] (201) to (200);
		\draw [style=background] (486.center)
			 to (485.center)
			 to (484.center)
			 to (487.center)
			 to cycle;
		\draw (488) to (490.center);
		\draw (488) to (489.center);
		\draw [style=background] (493.center)
			 to (492.center)
			 to (491.center)
			 to (494.center)
			 to cycle;
		\draw (495) to (497.center);
		\draw (495) to (496.center);
		\draw [style=dwphase] (505) to (500);
		\draw [style=dwphase] (504) to (501);
		\draw [style=dbphase] (503) to (502);
		\draw [style=background] (508.center)
			 to (507.center)
			 to (506.center)
			 to (509.center)
			 to cycle;
		\draw (511) to (512.center);
		\draw [style=background] (516.center)
			 to (515.center)
			 to (514.center)
			 to (517.center)
			 to cycle;
		\draw (518) to (519.center);
		\draw [style=rbphase] (513) to (511);
		\draw [style=rwphase] (520) to (518);
		\draw [style=background] (742.center)
			 to (741.center)
			 to (740.center)
			 to (743.center)
			 to cycle;
		\draw (744.center) to (746);
		\draw (746) to (745.center);
		\draw [style=background] (750.center)
			 to (749.center)
			 to (748.center)
			 to (751.center)
			 to cycle;
		\draw (752.center) to (754);
		\draw (754) to (753.center);
		\draw [style=background] (756.center)
			 to (759.center)
			 to (758.center)
			 to (757.center)
			 to cycle;
		\draw [style=background] (758.center) to (757.center);
		\draw [style=background] (757.center) to (756.center);
		\draw [style=background] (756.center) to (759.center);
		\draw [style=background] (759.center) to (758.center);
		\draw (760.center) to (762);
		\draw (762) to (761.center);
		\draw [style=background] (766.center)
			 to (765.center)
			 to (764.center)
			 to (763.center)
			 to cycle;
		\draw [style=background] (765.center) to (764.center);
		\draw [style=background] (764.center) to (763.center);
		\draw [style=background] (763.center) to (766.center);
		\draw [style=background] (766.center) to (765.center);
		\draw [style=background] (772.center)
			 to (771.center)
			 to (770.center)
			 to (773.center)
			 to cycle;
		\draw [style=background] (772.center) to (771.center);
		\draw [style=background] (771.center) to (770.center);
		\draw [style=background] (770.center) to (773.center);
		\draw [style=background] (773.center) to (772.center);
		\draw (767.center) to (769);
		\draw (769) to (768.center);
		\draw (774.center)
			 to [in=180, out=0, looseness=0.75] (780.center)
			 to (779.center)
			 to [bend left=90, looseness=1.25] (777.center)
			 to (776.center)
			 to (778.center)
			 to [bend right=90, looseness=1.25] (781.center)
			 to (782.center)
			 to [in=180, out=0, looseness=0.75] (775.center);
		\draw [style=background] (826.center)
			 to (825.center)
			 to (824.center)
			 to (827.center)
			 to cycle;
		\draw [style=background] (830.center)
			 to (829.center)
			 to (828.center)
			 to (831.center)
			 to cycle;
		\draw (834) to (832.center);
		\draw (838.center) to (834);
		\draw (837.center) to (841);
		\draw (842) to (836.center);
		\draw [style=background] (859.center)
			 to (858.center)
			 to (857.center)
			 to (860.center)
			 to cycle;
		\draw (862) to (861.center);
		\draw (863.center) to (862);
		\draw [style=background] (939.center)
			 to (938.center)
			 to (937.center)
			 to (940.center)
			 to cycle;
		\draw (941) to (943.center);
		\draw (941) to (942.center);
		\draw [style=background] (946.center)
			 to (945.center)
			 to (944.center)
			 to (947.center)
			 to cycle;
		\draw (948) to (950.center);
		\draw (948) to (949.center);
		\draw [style=background] (990.center)
			 to (989.center)
			 to (988.center)
			 to (991.center)
			 to cycle;
		\draw (992)
			 to [in=360, out=135] (999.center)
			 to (995.center);
		\draw (992)
			 to [in=0, out=-135] (1000.center)
			 to (996.center);
		\draw (992)
			 to [in=180, out=45] (997.center)
			 to [in=180, out=0] (993.center);
		\draw (992)
			 to [in=180, out=-45] (998.center)
			 to (994.center);
		\draw [style=dwphase] (1005) to (992);
		\draw [style=background] (1008.center)
			 to (1007.center)
			 to (1006.center)
			 to (1009.center)
			 to cycle;
		\draw (1010)
			 to [in=-180, out=45] (1017.center)
			 to (1013.center);
		\draw (1010)
			 to [in=180, out=-45] (1018.center)
			 to (1014.center);
		\draw (1010)
			 to [in=0, out=135] (1015.center)
			 to [in=0, out=180] (1011.center);
		\draw (1010)
			 to [in=0, out=-135] (1016.center)
			 to (1012.center);
		\draw [style=dbphase] (1022) to (1010);
		\draw [style=background] (1120.center)
			 to (1119.center)
			 to (1118.center)
			 to (1121.center)
			 to cycle;
		\draw (1122)
			 to [in=360, out=135] (1129.center)
			 to (1125.center);
		\draw (1122)
			 to [in=0, out=-135] (1130.center)
			 to (1126.center);
		\draw (1122)
			 to [in=180, out=45] (1127.center)
			 to [in=180, out=0] (1123.center);
		\draw (1122)
			 to [in=180, out=-45] (1128.center)
			 to (1124.center);
		\draw [style=background] (1137.center)
			 to (1136.center)
			 to (1135.center)
			 to (1138.center)
			 to cycle;
		\draw (1139)
			 to [in=360, out=135] (1146.center)
			 to (1142.center);
		\draw (1139)
			 to [in=0, out=-135] (1147.center)
			 to (1143.center);
		\draw (1139)
			 to [in=180, out=45] (1144.center)
			 to [in=180, out=0] (1140.center);
		\draw (1139)
			 to [in=180, out=-45] (1145.center)
			 to (1141.center);
		\draw (1153.center)
			 to [in=90, out=-180, looseness=0.75] (1155.center)
			 to [in=0, out=90, looseness=0.75] (1154.center)
			 to [in=180, out=180, looseness=1.25] (1151.center)
			 to [in=180, out=0] (1152.center)
			 to [in=0, out=0, looseness=1.25] cycle;
		\draw [style=dbphase] (1133) to (1122);
		\draw [style=background] (1272.center)
			 to (1273.center)
			 to (1275.center)
			 to (1274.center)
			 to cycle;
		\draw (1254.center) to (1256.center);
		\draw (1255.center) to (1253.center);
		\draw (1277)
			 to [in=180, out=30] (1258.center)
			 to (1257.center);
		\draw (1260.center)
			 to (1259.center)
			 to [in=-30, out=180] (1277);
		\draw [style=white] (1263.center)
			 to (1262.center)
			 to (1261.center)
			 to (1264.center)
			 to cycle;
		\draw (1265.center) to (1267.center);
		\draw (1266.center) to (1268.center);
		\draw (1277)
			 to [in=0, out=150] (1255.center)
			 to (1289.center);
		\draw (1290.center)
			 to (1256.center)
			 to [in=-150, out=0] (1277);
		\draw [style=white] (1282.center)
			 to (1281.center)
			 to (1280.center)
			 to (1283.center)
			 to cycle;
		\draw (1287.center) to (1291.center);
		\draw (1288.center) to (1292.center);
		\draw [style=background] (1305.center)
			 to (1306.center)
			 to (1308.center)
			 to (1307.center)
			 to cycle;
		\draw (1296.center) to (1298.center);
		\draw (1297.center) to (1295.center);
		\draw (1309)
			 to [in=180, out=30] (1300.center)
			 to (1299.center);
		\draw (1302.center)
			 to (1301.center)
			 to [in=-30, out=180] (1309);
		\draw (1309)
			 to [in=0, out=150] (1297.center)
			 to (1311.center);
		\draw (1309)
			 to [in=0, out=-150] (1298.center)
			 to (1312.center);
		\draw [style=dbphase] (1310) to (1309);
		\draw [style=dbphase] (1294) to (1277);
		\draw [style=background] (1316.center)
			 to (1315.center)
			 to (1314.center)
			 to (1317.center)
			 to cycle;
		\draw (1322.center)
			 to (1318.center)
			 to [in=135, out=0] (1319.center)
			 to [bend right=15, looseness=0.75] (1320.center)
			 to [in=180, out=-30] (1321.center)
			 to (1323.center);
		\draw [style=background] (1326.center)
			 to (1325.center)
			 to (1324.center)
			 to (1327.center)
			 to cycle;
		\draw (1328.center) to (1329);
		\draw (1329) to (1330.center);
		\draw [style=background] (1335.center)
			 to (1334.center)
			 to (1333.center)
			 to (1336.center)
			 to cycle;
		\draw [style=background] (1339.center)
			 to (1338.center)
			 to (1337.center)
			 to (1340.center)
			 to cycle;
		\draw (1342) to (1341.center);
		\draw (1343) to (1344.center);
		\draw (1342)
			 to [in=-180, out=45] (1348.center)
			 to [in=135, out=0] (1343);
		\draw (1343)
			 to [in=0, out=-135] (1349.center)
			 to [in=-45, out=-180] (1342);
		\draw (1345.center) to (1346.center);
		\draw [style=background] (1352.center)
			 to (1351.center)
			 to (1350.center)
			 to (1353.center)
			 to cycle;
		\draw (1355) to (1354.center);
		\draw (1356) to (1357.center);
		\draw (1355)
			 to [in=0, out=135] (1359.center)
			 to [in=45, out=180] (1356);
		\draw (1356)
			 to [in=180, out=-45] (1360.center)
			 to [in=-135, out=0] (1355);
		\draw [style=background] (1371.center)
			 to (1372.center)
			 to (1374.center)
			 to (1373.center)
			 to cycle;
		\draw (1362.center) to (1364.center);
		\draw (1363.center) to (1361.center);
		\draw (1375)
			 to [in=180, out=30] (1366.center)
			 to (1365.center);
		\draw (1368.center)
			 to (1367.center)
			 to [in=-30, out=180] (1375);
		\draw (1375)
			 to [in=0, out=150] (1363.center)
			 to (1376.center);
		\draw (1375)
			 to [in=0, out=-150] (1364.center)
			 to (1377.center);
		\draw [style=background] (1388.center)
			 to (1389.center)
			 to (1391.center)
			 to (1390.center)
			 to cycle;
		\draw (1379.center) to (1381.center);
		\draw (1380.center) to (1378.center);
		\draw (1392)
			 to [in=180, out=30] (1383.center)
			 to (1382.center);
		\draw (1385.center)
			 to (1384.center)
			 to [in=-30, out=180] (1392);
		\draw (1392)
			 to [in=0, out=150] (1380.center)
			 to (1394.center);
		\draw (1392)
			 to [in=0, out=-150] (1381.center)
			 to (1395.center);
		\draw [style=dwphase] (1393) to (1392);
		\draw [style=background] (1407.center)
			 to (1408.center)
			 to (1410.center)
			 to (1409.center)
			 to cycle;
		\draw (1398.center) to (1400.center);
		\draw (1399.center) to (1397.center);
		\draw (1411)
			 to [in=180, out=30] (1402.center)
			 to (1401.center);
		\draw (1404.center)
			 to (1403.center)
			 to [in=-30, out=180] (1411);
		\draw (1411)
			 to [in=0, out=150] (1399.center)
			 to (1412.center);
		\draw (1411)
			 to [in=0, out=-150] (1400.center)
			 to (1413.center);
		\draw [style=background] (1424.center)
			 to (1425.center)
			 to (1427.center)
			 to (1426.center)
			 to cycle;
		\draw (1415.center) to (1417.center);
		\draw (1416.center) to (1414.center);
		\draw (1428)
			 to [in=180, out=30] (1419.center)
			 to (1418.center);
		\draw (1421.center)
			 to (1420.center)
			 to [in=-30, out=180] (1428);
		\draw (1428)
			 to [in=0, out=150] (1416.center)
			 to (1430.center);
		\draw (1428)
			 to [in=0, out=-150] (1417.center)
			 to (1431.center);
		\draw [style=dbphase] (1429) to (1428);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/derived/fourier_backward.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (3.875, -0.5) {};
		\node [style=none] (2) at (3.875, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (3.875, 0) {};
		\node [style=lhad] (6) at (2.125, 0) {\(h(\delta)\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/derived/fourier_forward.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (3.875, -0.5) {};
		\node [style=none] (2) at (3.875, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (3.875, 0) {};
		\node [style=rhad] (6) at (2.125, 0) {\(h(\delta)\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/derived/green_delayed_phase_shift_derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.875) {};
		\node [style=none] (1) at (0, -0.875) {};
		\node [style=none] (2) at (2, -0.875) {};
		\node [style=none] (3) at (2, 0.875) {};
		\node [style=none] (4) at (0, -0.375) {};
		\node [style=none] (5) at (2, -0.375) {};
		\node [style=bn] (6) at (1, -0.375) {};
		\node [style=lhad] (7) at (1, 0.375) {\(f(\delta)\)};
		\node [style=none] (8) at (1.75, 0.375) {};
		\node [style=none] (9) at (0.25, 0.375) {};
		\node [style=none] (10) at (0.25, -0.125) {};
		\node [style=none] (11) at (1.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw (8.center)
			 to [in=15, out=0] (11.center)
			 to (6.center)
			 to (10.center)
			 to [in=180, out=165] (9.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/derived/green_delayed_shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.9375) {};
		\node [style=none] (1) at (0, -0.9375) {};
		\node [style=none] (2) at (2, -0.9375) {};
		\node [style=none] (3) at (2, 0.9375) {};
		\node [style=none] (4) at (0, -0.4375) {};
		\node [style=none] (5) at (2, -0.4375) {};
		\node [style=bn] (6) at (1, -0.4375) {};
		\node [style=bphase] (7) at (1, 0.3625) {\(\phasemat{0}{h(\delta)}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw [style=dbphase] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/derived/green_shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.9375) {};
		\node [style=none] (1) at (0, -0.9375) {};
		\node [style=none] (2) at (2, -0.9375) {};
		\node [style=none] (3) at (2, 0.9375) {};
		\node [style=none] (4) at (0, -0.4375) {};
		\node [style=none] (5) at (2, -0.4375) {};
		\node [style=bn] (6) at (1, -0.4375) {};
		\node [style=bphase] (7) at (1, 0.3625) {\(\phasemat{0}{b}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw [style=dbphase] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/derived/rational_multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-5.625, -0.5) {};
		\node [style=none] (52) at (-1.75, -0.5) {};
		\node [style=none] (53) at (-1.75, 0.5) {};
		\node [style=none] (54) at (-5.625, 0.5) {};
		\node [style=none] (55) at (-5.625, 0) {};
		\node [style=none] (56) at (-1.75, 0) {};
		\node [style=rmat] (61) at (-3.75, 0) {\(f(\delta)/g(\delta)\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw (55.center) to (61);
		\draw (61) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/derived/red_delayed_phase_shift_derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.875) {};
		\node [style=none] (1) at (0, -0.875) {};
		\node [style=none] (2) at (2, -0.875) {};
		\node [style=none] (3) at (2, 0.875) {};
		\node [style=none] (4) at (0, -0.375) {};
		\node [style=none] (5) at (2, -0.375) {};
		\node [style=wn] (6) at (1, -0.375) {};
		\node [style=lhad] (7) at (1, 0.375) {\(g(\delta)\)};
		\node [style=none] (8) at (1.75, 0.375) {};
		\node [style=none] (9) at (0.25, 0.375) {};
		\node [style=none] (10) at (0.25, -0.125) {};
		\node [style=none] (11) at (1.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw (8.center)
			 to [in=15, out=0] (11.center)
			 to (6.center)
			 to (10.center)
			 to [in=180, out=165] (9.center)
			 to (7.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/derived/red_delayed_shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.9375) {};
		\node [style=none] (1) at (0, -0.9375) {};
		\node [style=none] (2) at (2, -0.9375) {};
		\node [style=none] (3) at (2, 0.9375) {};
		\node [style=none] (4) at (0, -0.4375) {};
		\node [style=none] (5) at (2, -0.4375) {};
		\node [style=wn] (6) at (1, -0.4375) {};
		\node [style=wphase] (7) at (1, 0.3625) {\(\phasemat{0}{h(\delta)}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw [style=dwphase] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/derived/red_shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.9375) {};
		\node [style=none] (1) at (0, -0.9375) {};
		\node [style=none] (2) at (2, -0.9375) {};
		\node [style=none] (3) at (2, 0.9375) {};
		\node [style=none] (4) at (0, -0.4375) {};
		\node [style=none] (5) at (2, -0.4375) {};
		\node [style=wn] (6) at (1, -0.4375) {};
		\node [style=wphase] (7) at (1, 0.3625) {\(\phasemat{0}{b}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw [style=dwphase] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/delayed_surface_code/0.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.5) {};
		\node [style=none] (1) at (-0.5, -2.5) {};
		\node [style=none] (2) at (4, 2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=bn] (4) at (1, 1) {};
		\node [style=bn] (5) at (1, -1) {};
		\node [style=bn] (6) at (3, -1) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=had] (8) at (2, 1) {\(d\)};
		\node [style=had] (9) at (1, 0) {\(a\)};
		\node [style=had] (10) at (2, -1) {\(b\)};
		\node [style=had] (11) at (3, 0) {\(c\)};
		\node [style=none] (12) at (4, 1) {};
		\node [style=lmat] (14) at (2, 2) {\(\delta\)};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=bn] (19) at (3, 1) {};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (158) at (3, -1) {};
		\node [style=none] (160) at (1, 1) {};
		\node [style=lmat] (167) at (2, -2) {\(\delta^r\)};
		\node [style=none] (168) at (1, -2) {};
		\node [style=none] (169) at (3, -2) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4) to (7.center);
		\draw (7.center) to (6);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (7.center)
			 to [in=0, out=0, looseness=1.75] (16.center)
			 to (17.center)
			 to [bend left=270, looseness=0.75] (18.center)
			 to (5);
		\draw (20.center)
			 to (21.center)
			 to [in=75, out=180] (4);
		\draw (19) to (12.center);
		\draw (160.center)
			 to [in=-180, out=180, looseness=0.75] (168.center)
			 to (169.center)
			 to [in=0, out=0, looseness=1.75] (158.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/delayed_surface_code/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (5, 3.5) {};
		\node [style=none] (122) at (5, -3.5) {};
		\node [style=none] (123) at (8.25, 3.5) {};
		\node [style=none] (124) at (8.25, -3.5) {};
		\node [style=none] (125) at (8.25, 0) {};
		\node [style=none] (127) at (8.25, 3) {};
		\node [style=none] (130) at (7, -3) {};
		\node [style=bn] (135) at (7, 3) {};
		\node [style=bn] (136) at (7, 0) {};
		\node [style=bn] (137) at (7, -3) {};
		\node [style=uhad] (138) at (7, 1.25) {\(\delta a+d\)};
		\node [style=dhad] (140) at (7, -1.25) {\(\delta b+c\)};
		\node [style=none] (170) at (5.75, 2.25) {};
		\node [style=none] (171) at (5.75, -1.75) {};
		\node [style=umat] (172) at (5.75, 0.125) {\(\delta^r\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (124.center)
			 to (122.center)
			 to (121.center)
			 to (123.center)
			 to cycle;
		\draw (135) to (137);
		\draw (136) to (125.center);
		\draw (135) to (127.center);
		\draw (135)
			 to [in=90, out=180] (170.center)
			 to (171.center)
			 to [in=-180, out=-90] (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/delayed_surface_code/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (8.75, 3.5) {};
		\node [style=none] (175) at (8.75, -3) {};
		\node [style=none] (176) at (12.75, 3.5) {};
		\node [style=none] (177) at (12.75, -3) {};
		\node [style=none] (178) at (12.75, 0.5) {};
		\node [style=none] (180) at (12.75, 3) {};
		\node [style=none] (181) at (11.25, -2.5) {};
		\node [style=bn] (182) at (11.25, 3) {};
		\node [style=bn] (183) at (11.25, 0.5) {};
		\node [style=bn] (184) at (11.25, -2.5) {};
		\node [style=uhad] (185) at (11.25, 1.75) {\(\delta a+d\)};
		\node [style=dhad] (186) at (11.25, -1) {\(\delta^r(\delta b+c)\)};
		\node [style=none] (187) at (9.5, 2.25) {};
		\node [style=none] (188) at (9.5, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (177.center)
			 to (175.center)
			 to (174.center)
			 to (176.center)
			 to cycle;
		\draw (182) to (184);
		\draw (183) to (178.center);
		\draw (182) to (180.center);
		\draw (182)
			 to [in=90, out=180] (187.center)
			 to (188.center)
			 to [in=-180, out=-90] (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/delayed_surface_code/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190) at (13, 2.625) {};
		\node [style=none] (191) at (13, -2.625) {};
		\node [style=none] (192) at (17.25, 2.625) {};
		\node [style=none] (193) at (17.25, -2.625) {};
		\node [style=none] (194) at (17.25, -2.125) {};
		\node [style=none] (195) at (17.25, 2.125) {};
		\node [style=bn] (197) at (15.25, 2.125) {};
		\node [style=bn] (198) at (15.25, -2.125) {};
		\node [style=uhad] (200) at (16, -0.625) {\(\delta a+d\)};
		\node [style=uhad] (201) at (14.5, 0.625) {\(\delta^r(\delta b+c)\)};
		\node [style=none] (202) at (14.5, 1.125) {};
		\node [style=none] (203) at (16, 1.125) {};
		\node [style=none] (204) at (14.5, -1.125) {};
		\node [style=none] (205) at (16, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (193.center)
			 to (191.center)
			 to (190.center)
			 to (192.center)
			 to cycle;
		\draw (198) to (194.center);
		\draw (197) to (195.center);
		\draw (197)
			 to [in=90, out=-150] (202.center)
			 to (204.center)
			 to [in=150, out=-90] (198);
		\draw (198)
			 to [in=-90, out=30] (205.center)
			 to (203.center)
			 to [in=-30, out=90] (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/delayed_surface_code/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (207) at (17.5, 2.5) {};
		\node [style=none] (208) at (17.5, -2.5) {};
		\node [style=none] (209) at (21.5, 2.5) {};
		\node [style=none] (210) at (21.5, -2.5) {};
		\node [style=none] (211) at (21.5, -2) {};
		\node [style=none] (212) at (21.5, 2) {};
		\node [style=bn] (213) at (19.5, 2) {};
		\node [style=bn] (214) at (19.5, -2) {};
		\node [style=uhad] (216) at (19.5, -0.05) {\(\begin{matrix} \delta^r(\delta b+c)\\ \ +\delta a+d\end{matrix}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (210.center)
			 to (208.center)
			 to (207.center)
			 to (209.center)
			 to cycle;
		\draw (214) to (211.center);
		\draw (213) to (212.center);
		\draw (213) to (216);
		\draw (216) to (214);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/delayed_surface_code/5.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (1.5, 1.5) {};
		\node [style=none] (143) at (1.5, -1.5) {};
		\node [style=none] (144) at (18.75, 1.5) {};
		\node [style=none] (145) at (18.75, -1.5) {};
		\node [style=none] (147) at (18.75, -0.75) {};
		\node [style=none] (148) at (18.75, 0.75) {};
		\node [style=none] (149) at (17.5, 0) {};
		\node [style=gbn] (150) at (16.75, 0) {};
		\node [style=none] (151) at (17.7, 0) {};
		\node [style=bphase] (152) at (9, 0) {\(\phasemat{0 \\ 0}{0 & \delta^{r+1}b+\delta^{r} + \delta^{1} a + d \\ \delta^{\minu r-1}b+\delta^{\minu r} + \delta^{\minu 1} a + d & 0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (144.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.25] (149.center) to (148.center);
		\draw [in=180, out=0, looseness=1.25] (149.center) to (147.center);
		\draw [style=thick] (151.center) to (150);
		\draw [style=rbphase] (152) to (150);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_calculation/0.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.125, 1.25) {};
		\node [style=none] (1) at (-0.125, -1.25) {};
		\node [style=none] (2) at (3.375, -1.25) {};
		\node [style=none] (3) at (3.375, 1.25) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=bn] (8) at (1, 0) {};
		\node [style=wn] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (-0.125, -0.75) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2.75, -0.75) {};
		\node [style=none] (13) at (3.375, -0.75) {};
		\node [style=lmat] (14) at (1.5, 0.75) {\(\delta\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=background] (0.center) to (3.center);
		\draw [style=background] (3.center) to (2.center);
		\draw [style=background] (2.center) to (1.center);
		\draw [style=background] (1.center) to (0.center);
		\draw (8)
			 to (5.center)
			 to [bend left=90, looseness=0.75] (7.center)
			 to (6.center)
			 to [bend left=90, looseness=0.75] (4.center)
			 to [in=0, out=-180] (9);
		\draw (8)
			 to (11.center)
			 to [in=180, out=0] (12.center)
			 to (13.center);
		\draw (8) to (9);
		\draw (10.center) to (9);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_calculation/1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (4.625, 1.25) {};
		\node [style=none] (36) at (4.625, -1.25) {};
		\node [style=none] (37) at (8.125, -1.25) {};
		\node [style=none] (38) at (8.125, 1.25) {};
		\node [style=none] (39) at (7.5, -0.75) {};
		\node [style=none] (41) at (7.5, 0) {};
		\node [style=none] (42) at (5.75, 0) {};
		\node [style=bn] (43) at (5.75, 0) {};
		\node [style=wn] (44) at (6.25, -0.75) {};
		\node [style=none] (45) at (4.625, -0.75) {};
		\node [style=none] (47) at (6.25, 0.75) {};
		\node [style=none] (48) at (8.125, 0.75) {};
		\node [style=lmat] (49) at (6.75, 0) {\(\delta\)};
		\node [style=bn] (100) at (7.7, -0.375) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (38.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style=background] (35.center) to (38.center);
		\draw [style=background] (38.center) to (37.center);
		\draw [style=background] (37.center) to (36.center);
		\draw [style=background] (36.center) to (35.center);
		\draw (42.center) to (41.center);
		\draw [bend left=90, looseness=0.75] (41.center) to (39.center);
		\draw [in=0, out=-180] (39.center) to (44);
		\draw (43)
			 to [in=180, out=75, looseness=0.75] (47.center)
			 to (48.center);
		\draw (43) to (44);
		\draw (45.center) to (44);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_calculation/2.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (9.375, 1.25) {};
		\node [style=none] (102) at (9.375, -1.25) {};
		\node [style=none] (103) at (12.875, -1.25) {};
		\node [style=none] (104) at (12.875, 1.25) {};
		\node [style=none] (105) at (12.25, -0.75) {};
		\node [style=none] (106) at (12.25, 0) {};
		\node [style=none] (107) at (10.5, 0) {};
		\node [style=bn] (108) at (10.5, 0) {};
		\node [style=wn] (109) at (11, -0.75) {};
		\node [style=none] (110) at (9.375, -0.75) {};
		\node [style=none] (111) at (11, 0.75) {};
		\node [style=none] (112) at (12.875, 0.75) {};
		\node [style=lmat] (113) at (11.5, 0) {\(\minu \delta\)};
		\node [style=wn] (115) at (12.45, -0.375) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (104.center)
			 to (103.center)
			 to (102.center)
			 to (101.center)
			 to cycle;
		\draw [style=background] (101.center) to (104.center);
		\draw [style=background] (104.center) to (103.center);
		\draw [style=background] (103.center) to (102.center);
		\draw [style=background] (102.center) to (101.center);
		\draw (107.center) to (106.center);
		\draw [bend left=90, looseness=0.75] (106.center) to (105.center);
		\draw [in=0, out=-180] (105.center) to (109);
		\draw (108)
			 to [in=180, out=75, looseness=0.75] (111.center)
			 to (112.center);
		\draw (108) to (109);
		\draw (110.center) to (109);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_calculation/3.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (14.125, 1.1875) {};
		\node [style=none] (84) at (14.125, -1.1875) {};
		\node [style=none] (85) at (18.125, -1.1875) {};
		\node [style=none] (86) at (18.125, 1.1875) {};
		\node [style=bn] (90) at (15, -0.0625) {};
		\node [style=none] (92) at (14.125, -0.9375) {};
		\node [style=none] (94) at (15.75, 0.9375) {};
		\node [style=none] (95) at (18.125, 0.9375) {};
		\node [style=lmat] (96) at (16.25, 0.4375) {\(\minu\delta\)};
		\node [style=wn] (97) at (17.5, -0.0625) {};
		\node [style=none] (98) at (16.25, -0.4375) {};
		\node [style=none] (99) at (16.25, 0.4375) {};
		\node [style=none] (116) at (16.625, -0.9375) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (86.center)
			 to (85.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw [style=background] (83.center) to (86.center);
		\draw [style=background] (86.center) to (85.center);
		\draw [style=background] (85.center) to (84.center);
		\draw [style=background] (84.center) to (83.center);
		\draw (90)
			 to [in=-180, out=75] (94.center)
			 to (95.center);
		\draw (90)
			 to [in=-180, out=45] (99.center)
			 to [in=135, out=0] (97);
		\draw (97)
			 to [in=0, out=-150] (98.center)
			 to [in=-30, out=-180] (90);
		\draw (92.center)
			 to (116.center)
			 to [in=-120, out=0] (97);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_calculation/4.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (19.375, 1.1875) {};
		\node [style=none] (118) at (19.375, -1.1875) {};
		\node [style=none] (119) at (23.375, -1.1875) {};
		\node [style=none] (120) at (23.375, 1.1875) {};
		\node [style=bn] (121) at (20.25, -0.0625) {};
		\node [style=none] (122) at (19.375, -0.9375) {};
		\node [style=none] (123) at (21, 0.9375) {};
		\node [style=none] (124) at (23.375, 0.9375) {};
		\node [style=rmat] (125) at (21.5, 0.4375) {\(\minu\delta^{\minu 1}\)};
		\node [style=wn] (126) at (22.75, -0.0625) {};
		\node [style=none] (127) at (21.5, -0.4375) {};
		\node [style=none] (128) at (21.5, 0.4375) {};
		\node [style=none] (130) at (21.875, -0.9375) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (120.center)
			 to (119.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=background] (117.center) to (120.center);
		\draw [style=background] (120.center) to (119.center);
		\draw [style=background] (119.center) to (118.center);
		\draw [style=background] (118.center) to (117.center);
		\draw (121)
			 to [in=-180, out=75] (123.center)
			 to (124.center);
		\draw (121)
			 to [in=-180, out=45] (128.center)
			 to [in=135, out=0] (126);
		\draw (126)
			 to [in=0, out=-150] (127.center)
			 to [in=-30, out=-180] (121);
		\draw (122.center)
			 to (130.center)
			 to [in=-120, out=0] (126);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_calculation/5.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (0.875, 1.25) {};
		\node [style=none] (145) at (0.875, -1.25) {};
		\node [style=none] (146) at (5.25, -1.25) {};
		\node [style=none] (147) at (5.25, 1.25) {};
		\node [style=bn] (148) at (1.875, 0) {};
		\node [style=none] (149) at (0.875, -1) {};
		\node [style=none] (150) at (1.875, 1) {};
		\node [style=none] (151) at (5.25, 1) {};
		\node [style=rmat] (152) at (3.125, 0.5) {\(\minu\delta^{\minu 1}\)};
		\node [style=wn] (153) at (4.375, 0) {};
		\node [style=none] (154) at (3.125, -0.375) {};
		\node [style=none] (155) at (3.125, 0.5) {};
		\node [style=none] (156) at (4.375, -1) {};
		\node [style=none] (157) at (4.875, -0.5) {};
		\node [style=none] (158) at (1.375, 0.5) {};
		\node [style=wn] (159) at (4.875, -0.5) {};
		\node [style=bn] (160) at (1.375, 0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (147.center)
			 to (146.center)
			 to (145.center)
			 to (144.center)
			 to cycle;
		\draw [style=background] (144.center) to (147.center);
		\draw [style=background] (147.center) to (146.center);
		\draw [style=background] (146.center) to (145.center);
		\draw [style=background] (145.center) to (144.center);
		\draw (148)
			 to [in=-90, out=-180] (158.center)
			 to [in=-180, out=90] (150.center)
			 to (151.center);
		\draw (148)
			 to [in=-180, out=45] (155.center)
			 to [in=135, out=0] (153);
		\draw (153)
			 to [in=0, out=-150] (154.center)
			 to [in=-30, out=-180] (148);
		\draw (149.center)
			 to (156.center)
			 to [in=-90, out=0] (157.center)
			 to [in=0, out=90] (153);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_calculation/6.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (6.5, 1.25) {};
		\node [style=none] (163) at (6.5, -1.25) {};
		\node [style=none] (164) at (10.5, -1.25) {};
		\node [style=none] (165) at (10.5, 1.25) {};
		\node [style=none] (166) at (7.625, 0) {};
		\node [style=none] (167) at (6.5, -1) {};
		\node [style=none] (168) at (7.625, 1) {};
		\node [style=none] (169) at (10.5, 1) {};
		\node [style=rmat] (170) at (8.625, 0) {\(1\minu\delta^{\minu 1}\)};
		\node [style=none] (171) at (9.625, 0) {};
		\node [style=none] (174) at (9.625, -1) {};
		\node [style=none] (175) at (10.125, -0.5) {};
		\node [style=none] (176) at (7.125, 0.5) {};
		\node [style=wn] (177) at (10.125, -0.5) {};
		\node [style=bn] (178) at (7.125, 0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (165.center)
			 to (164.center)
			 to (163.center)
			 to (162.center)
			 to cycle;
		\draw [style=background] (162.center) to (165.center);
		\draw [style=background] (165.center) to (164.center);
		\draw [style=background] (164.center) to (163.center);
		\draw [style=background] (163.center) to (162.center);
		\draw (166.center)
			 to [in=-90, out=-180] (176.center)
			 to [in=-180, out=90] (168.center)
			 to (169.center);
		\draw (167.center)
			 to (174.center)
			 to [in=-90, out=0] (175.center)
			 to [in=0, out=90] (171.center);
		\draw (171.center) to (166.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_calculation/7.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (180) at (11.75, 1.25) {};
		\node [style=none] (181) at (11.75, -1.25) {};
		\node [style=none] (182) at (15.6, -1.25) {};
		\node [style=none] (183) at (15.6, 1.25) {};
		\node [style=none] (184) at (12.725, 0) {};
		\node [style=none] (185) at (11.75, -1) {};
		\node [style=none] (186) at (12.725, 1) {};
		\node [style=none] (187) at (15.6, 1) {};
		\node [style=rmat] (188) at (13.725, 0) {\(\delta^{\minu 1}\minu 1 \)};
		\node [style=none] (189) at (14.725, 0) {};
		\node [style=none] (190) at (14.725, -1) {};
		\node [style=none] (191) at (15.225, -0.5) {};
		\node [style=none] (192) at (12.225, 0.5) {};
		\node [style=bn] (193) at (15.225, -0.5) {};
		\node [style=bn] (194) at (12.225, 0.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (183.center)
			 to (182.center)
			 to (181.center)
			 to (180.center)
			 to cycle;
		\draw [style=background] (180.center) to (183.center);
		\draw [style=background] (183.center) to (182.center);
		\draw [style=background] (182.center) to (181.center);
		\draw [style=background] (181.center) to (180.center);
		\draw (184.center)
			 to [in=-90, out=-180] (192.center)
			 to [in=-180, out=90] (186.center)
			 to (187.center);
		\draw (185.center)
			 to (190.center)
			 to [in=-90, out=0] (191.center)
			 to [in=0, out=90] (189.center);
		\draw (189.center) to (184.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_calculation/8.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (16.85, 1.25) {};
		\node [style=none] (197) at (16.85, -1.25) {};
		\node [style=none] (198) at (20.375, -1.25) {};
		\node [style=none] (199) at (20.375, 1.25) {};
		\node [style=none] (200) at (16.875, 0) {};
		\node [style=none] (201) at (16.85, -1) {};
		\node [style=rmat] (204) at (18.625, 0) {\(\tfrac{1}{\delta^{\minu 1}\minu 1} \)};
		\node [style=none] (205) at (20.375, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (199.center)
			 to (198.center)
			 to (197.center)
			 to (196.center)
			 to cycle;
		\draw [style=background] (196.center) to (199.center);
		\draw [style=background] (199.center) to (198.center);
		\draw [style=background] (198.center) to (197.center);
		\draw [style=background] (197.center) to (196.center);
		\draw (205.center) to (200.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_calculation/9.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (207) at (21.625, 1.25) {};
		\node [style=none] (208) at (21.625, -1.25) {};
		\node [style=none] (209) at (25.15, -1.25) {};
		\node [style=none] (210) at (25.15, 1.25) {};
		\node [style=none] (211) at (21.65, 0) {};
		\node [style=none] (212) at (21.625, -1) {};
		\node [style=rmat] (213) at (23.4, 0) {\(\tfrac{\delta}{\delta-1}\)};
		\node [style=none] (214) at (25.15, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (210.center)
			 to (209.center)
			 to (208.center)
			 to (207.center)
			 to cycle;
		\draw [style=background] (207.center) to (210.center);
		\draw [style=background] (210.center) to (209.center);
		\draw [style=background] (209.center) to (208.center);
		\draw [style=background] (208.center) to (207.center);
		\draw (214.center) to (211.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_commutation/0.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (-0.25, 1.5) {};
		\node [style=none] (197) at (-0.25, -1.5) {};
		\node [style=none] (198) at (4.775, -1.5) {};
		\node [style=none] (199) at (4.775, 1.5) {};
		\node [style=none] (200) at (-0.225, 0) {};
		\node [style=rmat] (204) at (3.025, 0) {\(\tfrac{\delta}{\delta-1}\)};
		\node [style=none] (205) at (4.775, 0) {};
		\node [style=wn] (206) at (0.5, 0) {};
		\node [style=bn] (207) at (1.5, 0) {};
		\node [style=wphase] (208) at (0.5, 0.875) {\(\phasemat{x}{0}\)};
		\node [style=bphase] (209) at (1.5, -0.875) {\(\phasemat{z}{0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (199.center)
			 to (198.center)
			 to (197.center)
			 to (196.center)
			 to cycle;
		\draw [style=background] (196.center) to (199.center);
		\draw [style=background] (199.center) to (198.center);
		\draw [style=background] (198.center) to (197.center);
		\draw [style=background] (197.center) to (196.center);
		\draw (205.center) to (200.center);
		\draw [style=dwphase] (208) to (206);
		\draw [style=ubphase] (209) to (207);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_commutation/1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (210) at (5.775, 1.5) {};
		\node [style=none] (211) at (5.775, -1.5) {};
		\node [style=none] (212) at (12.55, -1.5) {};
		\node [style=none] (213) at (12.55, 1.5) {};
		\node [style=none] (214) at (5.8, 0) {};
		\node [style=rmat] (215) at (10.8, 0) {\(\tfrac{\delta}{\delta-1}\)};
		\node [style=none] (216) at (12.55, 0) {};
		\node [style=wn] (217) at (7.525, 0.75) {};
		\node [style=bn] (218) at (8.525, -0.75) {};
		\node [style=wphase] (219) at (6.525, 0.75) {\(\phasemat{x}{0}\)};
		\node [style=bphase] (220) at (7.525, -0.75) {\(\phasemat{z}{0}\)};
		\node [style=wn] (222) at (8.3, 0) {};
		\node [style=bn] (223) at (9.3, 0) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (213.center)
			 to (212.center)
			 to (211.center)
			 to (210.center)
			 to cycle;
		\draw [style=background] (210.center) to (213.center);
		\draw [style=background] (213.center) to (212.center);
		\draw [style=background] (212.center) to (211.center);
		\draw [style=background] (211.center) to (210.center);
		\draw (216.center) to (214.center);
		\draw [style=rwphase] (219) to (217);
		\draw [style=rbphase] (220) to (218);
		\draw [in=0, out=-120, looseness=0.75] (223) to (218);
		\draw [in=0, out=105] (222) to (217);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_commutation/2.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (224) at (13.575, 1.5) {};
		\node [style=none] (225) at (13.575, -1.5) {};
		\node [style=none] (226) at (22.35, -1.5) {};
		\node [style=none] (227) at (22.35, 1.5) {};
		\node [style=none] (228) at (13.6, 0) {};
		\node [style=none] (230) at (22.35, 0) {};
		\node [style=none] (231) at (19.825, 0.875) {};
		\node [style=none] (232) at (20.825, -0.875) {};
		\node [style=none] (233) at (17.575, 0.875) {};
		\node [style=none] (234) at (18.325, -0.875) {};
		\node [style=wn] (236) at (20.6, 0) {};
		\node [style=bn] (237) at (21.6, 0) {};
		\node [style=wn] (238) at (17.575, 0.875) {};
		\node [style=bn] (239) at (18.325, -0.875) {};
		\node [style=wphase] (240) at (16.575, 0.875) {\(\phasemat{x}{0}\)};
		\node [style=bphase] (241) at (17.325, -0.875) {\(\phasemat{z}{0}\)};
		\node [style=rmat] (242) at (15.35, 0) {\(\tfrac{\delta}{\delta-1}\)};
		\node [style=rmat] (243) at (19.1, 0.875) {\(\tfrac{\delta}{\delta-1}\)};
		\node [style=rmat] (244) at (19.85, -0.875) {\(\tfrac{\delta}{\delta-1}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (227.center)
			 to (226.center)
			 to (225.center)
			 to (224.center)
			 to cycle;
		\draw [style=background] (224.center) to (227.center);
		\draw [style=background] (227.center) to (226.center);
		\draw [style=background] (226.center) to (225.center);
		\draw [style=background] (225.center) to (224.center);
		\draw (230.center) to (228.center);
		\draw (236)
			 to [in=0, out=105] (231.center)
			 to (233.center);
		\draw (237)
			 to [in=0, out=-105] (232.center)
			 to (234.center);
		\draw [style=rwphase] (240) to (238);
		\draw [style=rbphase] (241) to (239);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_commutation/3.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (245) at (0.5, 1.875) {};
		\node [style=none] (246) at (0.5, -1.875) {};
		\node [style=none] (247) at (7.775, -1.875) {};
		\node [style=none] (248) at (7.775, 1.875) {};
		\node [style=none] (249) at (0.525, -0.125) {};
		\node [style=none] (250) at (7.775, -0.125) {};
		\node [style=none] (251) at (5.25, 0.75) {};
		\node [style=none] (252) at (6.25, -1) {};
		\node [style=none] (253) at (5.25, 0.75) {};
		\node [style=none] (254) at (6.25, -1) {};
		\node [style=wn] (256) at (6.025, -0.125) {};
		\node [style=bn] (257) at (7.025, -0.125) {};
		\node [style=wn] (258) at (5.25, 0.75) {};
		\node [style=bn] (259) at (6.25, -1) {};
		\node [style=wphase] (260) at (3.625, 0.75) {\(\phasemat{\tfrac{x\delta}{\delta-1}}{0}\)};
		\node [style=bphase] (261) at (4.25, -1) {\(\phasemat{z\cdot (\delta-1)}{0}\)};
		\node [style=rmat] (262) at (1.9, -0.125) {\(\tfrac{\delta}{\delta-1}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (248.center)
			 to (247.center)
			 to (246.center)
			 to (245.center)
			 to cycle;
		\draw [style=background] (245.center) to (248.center);
		\draw [style=background] (248.center) to (247.center);
		\draw [style=background] (247.center) to (246.center);
		\draw [style=background] (246.center) to (245.center);
		\draw (250.center) to (249.center);
		\draw [in=0, out=105] (256) to (251.center);
		\draw [in=0, out=-105] (257) to (252.center);
		\draw [style=rwphase] (260) to (258);
		\draw [style=rbphase] (261) to (259);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_commutation/4.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (264) at (8.775, 1.875) {};
		\node [style=none] (265) at (8.775, -1.875) {};
		\node [style=none] (266) at (15.05, -1.875) {};
		\node [style=none] (267) at (15.05, 1.875) {};
		\node [style=none] (268) at (8.8, -0.125) {};
		\node [style=rmat] (269) at (10.3, -0.125) {\(\tfrac{\delta}{\delta-1}\) };
		\node [style=none] (270) at (15.05, -0.125) {};
		\node [style=wn] (271) at (12.275, -0.125) {};
		\node [style=bn] (272) at (13.275, -0.125) {};
		\node [style=wphase] (273) at (12.275, 0.875) {\(\phasemat{\tfrac{\delta}{\delta-1}}{0}\)};
		\node [style=bphase] (274) at (13.275, -1.125) {\(\phasemat{z\cdot (\delta-1)}{0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (267.center)
			 to (266.center)
			 to (265.center)
			 to (264.center)
			 to cycle;
		\draw [style=background] (264.center) to (267.center);
		\draw [style=background] (267.center) to (266.center);
		\draw [style=background] (266.center) to (265.center);
		\draw [style=background] (265.center) to (264.center);
		\draw (270.center) to (268.center);
		\draw [style=dwphase] (273) to (271);
		\draw [style=ubphase] (274) to (272);
		\draw [style=background] (266.center) to (265.center);
		\draw [style=background] (267.center) to (266.center);
		\draw [style=background] (264.center) to (267.center);
		\draw [style=ubphase] (274) to (272);
		\draw (270.center) to (268.center);
		\draw [style=background] (265.center) to (264.center);
		\draw [style=dwphase] (273) to (271);
		\draw [style=background] (265.center) to (264.center);
		\draw [style=background] (267.center) to (266.center);
		\draw [style=background] (266.center) to (265.center);
		\draw [style=background] (264.center) to (267.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_commutation/5.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (276) at (16.1, 1.875) {};
		\node [style=none] (277) at (16.1, -1.875) {};
		\node [style=none] (278) at (22.375, -1.875) {};
		\node [style=none] (279) at (22.375, 1.875) {};
		\node [style=none] (280) at (16.125, -0.375) {};
		\node [style=none] (282) at (22.375, -0.375) {};
		\node [style=wn] (283) at (19.6, -0.375) {};
		\node [style=bn] (284) at (20.6, -0.375) {};
		\node [style=wphase] (285) at (19.6, 0.875) {\(\phasemat{\displaystyle \sum_{t=1}^\infty  x\cdot \delta^t}{0}\)};
		\node [style=bphase] (286) at (20.6, -1.375) {\(\phasemat{z\delta - z}{0}\)};
		\node [style=rmat] (287) at (17.625, -0.375) {\(\tfrac{\delta}{\delta-1}\) };
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (279.center) to (278.center);
		\draw [style=background] (278.center) to (277.center);
		\draw [style=background] (277.center) to (276.center);
		\draw [style=background] (276.center) to (279.center);
		\draw [style=background] (276.center) to (279.center);
		\draw [style=background] (279.center) to (278.center);
		\draw [style=background] (278.center) to (277.center);
		\draw [style=background] (277.center) to (276.center);
		\draw (282.center) to (280.center);
		\draw [style=dwphase] (285) to (283);
		\draw [style=ubphase] (286) to (284);
		\draw [style=background] (278.center) to (277.center);
		\draw [style=background] (279.center) to (278.center);
		\draw [style=background] (276.center) to (279.center);
		\draw [style=ubphase] (286) to (284);
		\draw (282.center) to (280.center);
		\draw [style=background] (277.center) to (276.center);
		\draw [style=dwphase] (285) to (283);
		\draw [style=background] (279.center)
			 to (278.center)
			 to (277.center)
			 to (276.center)
			 to cycle;
		\draw [style=background] (277.center) to (276.center);
		\draw [style=background] (279.center) to (278.center);
		\draw [style=background] (278.center) to (277.center);
		\draw [style=background] (276.center) to (279.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_gun/0.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (3.5, -2.25) {};
		\node [style=none] (3) at (3.5, 2.25) {};
		\node [style=none] (4) at (2.875, 0) {};
		\node [style=none] (5) at (0.625, 0) {};
		\node [style=none] (6) at (2.875, 0.75) {};
		\node [style=none] (7) at (0.625, 0.75) {};
		\node [style=bn] (8) at (1.125, 0) {};
		\node [style=wn] (9) at (1.625, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (1.625, 0) {};
		\node [style=none] (12) at (2.875, -0.75) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=lmat] (14) at (2.125, 0.75) {\(\delta\)};
		\node [style=wn] (35) at (0.75, -0.75) {};
		\node [style=wphase] (36) at (0.75, -1.625) {\(\phasemat{x}{0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=background] (0.center) to (3.center);
		\draw [style=background] (3.center) to (2.center);
		\draw [style=background] (2.center) to (1.center);
		\draw [style=background] (1.center) to (0.center);
		\draw (8)
			 to (5.center)
			 to [bend left=90, looseness=0.75] (7.center)
			 to (6.center)
			 to [bend left=90, looseness=0.75] (4.center)
			 to [in=0, out=-180] (9);
		\draw (8)
			 to (11.center)
			 to [in=180, out=0] (12.center)
			 to (13.center);
		\draw (8) to (9);
		\draw (10.center) to (9);
		\draw [style=uwphase] (36) to (35);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_gun/1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (4.5, 2.25) {};
		\node [style=none] (38) at (4.5, -2.25) {};
		\node [style=none] (39) at (8, -2.25) {};
		\node [style=none] (40) at (8, 2.25) {};
		\node [style=none] (41) at (7.375, 0) {};
		\node [style=none] (42) at (5.125, 0) {};
		\node [style=none] (43) at (7.375, 0.75) {};
		\node [style=none] (44) at (5.125, 0.75) {};
		\node [style=bn] (45) at (5.625, 0) {};
		\node [style=wn] (46) at (6.125, -0.75) {};
		\node [style=none] (47) at (4.5, -0.75) {};
		\node [style=none] (48) at (6.125, 0) {};
		\node [style=none] (49) at (7.375, -0.75) {};
		\node [style=none] (50) at (8, -0.75) {};
		\node [style=lmat] (51) at (6.625, 0.75) {\(\delta\)};
		\node [style=wn] (53) at (5.5, 0.75) {};
		\node [style=wphase] (54) at (5.5, 1.625) {\(\phasemat{x\delta}{0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=background] (37.center) to (40.center);
		\draw [style=background] (40.center) to (39.center);
		\draw [style=background] (39.center) to (38.center);
		\draw [style=background] (38.center) to (37.center);
		\draw (45)
			 to (42.center)
			 to [bend left=90, looseness=0.75] (44.center)
			 to (43.center)
			 to [bend left=90, looseness=0.75] (41.center)
			 to [in=0, out=-180] (46);
		\draw (45)
			 to (48.center)
			 to [in=180, out=0] (49.center)
			 to (50.center);
		\draw (45) to (46);
		\draw (47.center) to (46);
		\draw [style=dwphase] (54) to (53);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_gun/2.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (9, 2.25) {};
		\node [style=none] (56) at (9, -2.25) {};
		\node [style=none] (57) at (14, -2.25) {};
		\node [style=none] (58) at (14, 2.25) {};
		\node [style=none] (59) at (12.125, 0) {};
		\node [style=none] (60) at (9.875, 0) {};
		\node [style=none] (61) at (12.125, 0.75) {};
		\node [style=none] (62) at (9.875, 0.75) {};
		\node [style=bn] (63) at (10.375, 0) {};
		\node [style=wn] (64) at (10.875, -0.75) {};
		\node [style=none] (65) at (9, -0.75) {};
		\node [style=none] (66) at (10.875, 0) {};
		\node [style=none] (67) at (12.125, -0.75) {};
		\node [style=none] (68) at (14, -0.75) {};
		\node [style=lmat] (69) at (11.375, 0.75) {\(\delta\)};
		\node [style=wn] (71) at (13, -0.75) {};
		\node [style=wphase] (72) at (13, -1.625) {\(\phasemat{x\delta}{0}\)};
		\node [style=wn] (73) at (10, -0.75) {};
		\node [style=wphase] (74) at (10, -1.625) {\(\phasemat{x\delta}{0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (58.center)
			 to (57.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=background] (55.center) to (58.center);
		\draw [style=background] (58.center) to (57.center);
		\draw [style=background] (57.center) to (56.center);
		\draw [style=background] (56.center) to (55.center);
		\draw (63)
			 to (60.center)
			 to [bend left=90, looseness=0.75] (62.center)
			 to (61.center)
			 to [bend left=90, looseness=0.75] (59.center)
			 to [in=0, out=-180] (64);
		\draw (63)
			 to (66.center)
			 to [in=180, out=0] (67.center)
			 to (68.center);
		\draw (63) to (64);
		\draw (65.center) to (64);
		\draw [style=uwphase] (72) to (71);
		\draw [style=uwphase] (74) to (73);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_gun/3.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (15, 2.25) {};
		\node [style=none] (76) at (15, -2.25) {};
		\node [style=none] (77) at (18.75, -2.25) {};
		\node [style=none] (78) at (18.75, 2.25) {};
		\node [style=none] (79) at (17.875, 0) {};
		\node [style=none] (80) at (15.625, 0) {};
		\node [style=none] (81) at (17.875, 0.75) {};
		\node [style=none] (82) at (15.625, 0.75) {};
		\node [style=bn] (83) at (16.125, 0) {};
		\node [style=wn] (84) at (16.625, -0.75) {};
		\node [style=none] (85) at (15, -0.75) {};
		\node [style=none] (86) at (16.625, 0) {};
		\node [style=none] (87) at (17.875, -0.75) {};
		\node [style=none] (88) at (18.75, -0.75) {};
		\node [style=lmat] (89) at (17.125, 0.75) {\(\delta\)};
		\node [style=wn] (93) at (17.875, -0.75) {};
		\node [style=wphase] (94) at (17.875, -1.625) {\(\phasemat{x\delta}{0}\)};
		\node [style=wn] (95) at (16.25, 0.75) {};
		\node [style=wphase] (96) at (16.25, 1.625) {\(\phasemat{x\delta^2}{0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (78.center)
			 to (77.center)
			 to (76.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (75.center) to (78.center);
		\draw [style=background] (78.center) to (77.center);
		\draw [style=background] (77.center) to (76.center);
		\draw [style=background] (76.center) to (75.center);
		\draw (83)
			 to (80.center)
			 to [bend left=90, looseness=0.75] (82.center)
			 to (81.center)
			 to [bend left=90, looseness=0.75] (79.center)
			 to [in=0, out=-180] (84);
		\draw (83)
			 to (86.center)
			 to [in=180, out=0] (87.center)
			 to (88.center);
		\draw (83) to (84);
		\draw (85.center) to (84);
		\draw [style=uwphase] (94) to (93);
		\draw [style=dwphase] (96) to (95);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_gun/4.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (19.75, 2.25) {};
		\node [style=none] (98) at (19.75, -2.25) {};
		\node [style=none] (99) at (24.75, -2.25) {};
		\node [style=none] (100) at (24.75, 2.25) {};
		\node [style=none] (101) at (22.875, 0) {};
		\node [style=none] (102) at (20.625, 0) {};
		\node [style=none] (103) at (22.875, 0.75) {};
		\node [style=none] (104) at (20.625, 0.75) {};
		\node [style=bn] (105) at (21.125, 0) {};
		\node [style=wn] (106) at (21.625, -0.75) {};
		\node [style=none] (107) at (19.75, -0.75) {};
		\node [style=none] (108) at (21.625, 0) {};
		\node [style=none] (109) at (22.875, -0.75) {};
		\node [style=none] (110) at (24.75, -0.75) {};
		\node [style=lmat] (111) at (22.125, 0.75) {\(\delta\)};
		\node [style=wn] (113) at (23.75, -0.75) {};
		\node [style=wphase] (114) at (23.75, 0.125) {\(\phasemat{x\delta}{0}\)};
		\node [style=wn] (115) at (22.875, -0.75) {};
		\node [style=wphase] (116) at (22.875, -1.625) {\(\phasemat{x\delta^2}{0}\)};
		\node [style=none] (119) at (20.75, -0.75) {};
		\node [style=wn] (120) at (20.75, -0.75) {};
		\node [style=wphase] (121) at (20.75, -1.625) {\(\phasemat{x\delta^2}{0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (100.center)
			 to (99.center)
			 to (98.center)
			 to (97.center)
			 to cycle;
		\draw [style=background] (97.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (98.center) to (97.center);
		\draw (105)
			 to (102.center)
			 to [bend left=90, looseness=0.75] (104.center)
			 to (103.center)
			 to [bend left=90, looseness=0.75] (101.center)
			 to [in=0, out=-180] (106);
		\draw (105)
			 to (108.center)
			 to [in=180, out=0] (109.center)
			 to (110.center);
		\draw (105) to (106);
		\draw (107.center) to (106);
		\draw [style=dwphase] (114) to (113);
		\draw [style=uwphase] (116) to (115);
		\draw [style=uwphase] (121) to (120);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_gun/5.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (0.875, 2.25) {};
		\node [style=none] (123) at (0.875, -2.25) {};
		\node [style=none] (124) at (6.125, -2.25) {};
		\node [style=none] (125) at (6.125, 2.25) {};
		\node [style=none] (126) at (4, 0) {};
		\node [style=none] (127) at (1.75, 0) {};
		\node [style=none] (128) at (4, 0.75) {};
		\node [style=none] (129) at (1.75, 0.75) {};
		\node [style=bn] (130) at (2.25, 0) {};
		\node [style=wn] (131) at (2.75, -0.75) {};
		\node [style=none] (132) at (0.875, -0.75) {};
		\node [style=none] (133) at (2.75, 0) {};
		\node [style=none] (134) at (4, -0.75) {};
		\node [style=none] (135) at (6.125, -0.75) {};
		\node [style=lmat] (136) at (3.25, 0.75) {\(\delta\)};
		\node [style=wn] (140) at (4.5, -0.75) {};
		\node [style=wphase] (141) at (4.5, -1.625) {\(\phasemat{x\delta+x\delta^2}{0}\)};
		\node [style=none] (144) at (1.875, -0.75) {};
		\node [style=wn] (145) at (1.875, -0.75) {};
		\node [style=wphase] (146) at (1.875, -1.625) {\(\phasemat{x\delta^2}{0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (125.center)
			 to (124.center)
			 to (123.center)
			 to (122.center)
			 to cycle;
		\draw [style=background] (122.center) to (125.center);
		\draw [style=background] (125.center) to (124.center);
		\draw [style=background] (124.center) to (123.center);
		\draw [style=background] (123.center) to (122.center);
		\draw (130)
			 to (127.center)
			 to [bend left=90, looseness=0.75] (129.center)
			 to (128.center)
			 to [bend left=90, looseness=0.75] (126.center)
			 to [in=0, out=-180] (131);
		\draw (130)
			 to (133.center)
			 to [in=180, out=0] (134.center)
			 to (135.center);
		\draw (130) to (131);
		\draw (132.center) to (131);
		\draw [style=uwphase] (141) to (140);
		\draw [style=uwphase] (146) to (145);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/push_pauli_gate/CX_gun/6.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (8.875, 2.375) {};
		\node [style=none] (197) at (8.875, -2.375) {};
		\node [style=none] (198) at (14.125, -2.375) {};
		\node [style=none] (199) at (14.125, 2.375) {};
		\node [style=none] (200) at (11.75, 0.875) {};
		\node [style=none] (201) at (9.5, 0.875) {};
		\node [style=none] (202) at (11.75, 1.625) {};
		\node [style=none] (203) at (9.5, 1.625) {};
		\node [style=bn] (204) at (10, 0.875) {};
		\node [style=wn] (205) at (10.5, 0.125) {};
		\node [style=none] (206) at (8.875, 0.125) {};
		\node [style=none] (207) at (10.5, 0.875) {};
		\node [style=none] (208) at (11.75, 0.125) {};
		\node [style=none] (209) at (14.125, 0.125) {};
		\node [style=lmat] (210) at (10.5, 1.625) {\(\delta\)};
		\node [style=wn] (211) at (12.375, 0.125) {};
		\node [style=wphase] (212) at (12.375, -1.175) {\(\phasemat{\displaystyle \sum_{t=1}^\infty  x\cdot \delta^t}{0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (199.center)
			 to (198.center)
			 to (197.center)
			 to (196.center)
			 to cycle;
		\draw [style=background] (196.center) to (199.center);
		\draw [style=background] (199.center) to (198.center);
		\draw [style=background] (198.center) to (197.center);
		\draw [style=background] (197.center) to (196.center);
		\draw (204)
			 to (201.center)
			 to [bend left=90, looseness=0.75] (203.center)
			 to (202.center)
			 to [bend left=90, looseness=0.75] (200.center)
			 to [in=0, out=-180] (205);
		\draw (204)
			 to (207.center)
			 to [in=180, out=0] (208.center)
			 to (209.center);
		\draw (204) to (205);
		\draw (206.center) to (205);
		\draw [style=uwphase] (212) to (211);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/tableaux_delayed_graph/d_graph_calculation/0.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (1) at (-0.5, -2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (3) at (4, -2) {};
		\node [style=bn] (4) at (1, 0.5) {};
		\node [style=bn] (5) at (1, -1.5) {};
		\node [style=bn] (6) at (3, -1.5) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=had] (8) at (2, 0.5) {\(d\)};
		\node [style=had] (9) at (1, -0.5) {\(a\)};
		\node [style=had] (10) at (2, -1.5) {\(b\)};
		\node [style=had] (11) at (3, -0.5) {\(c\)};
		\node [style=none] (12) at (4, 0.5) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=lmat] (14) at (2, 1.5) {\(\delta\)};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (0.5, -1.5) {};
		\node [style=bn] (19) at (3, 0.5) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (1.5, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4) to (7.center);
		\draw (7.center) to (6);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (7.center)
			 to [in=0, out=0, looseness=1.75] (16.center)
			 to (17.center)
			 to [bend left=270, looseness=0.75] (18.center)
			 to (5);
		\draw (20.center)
			 to (21.center)
			 to [in=75, out=180] (4);
		\draw (19) to (12.center);
		\draw (6) to (13.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/tableaux_delayed_graph/d_graph_calculation/1.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (5, 2.25) {};
		\node [style=none] (23) at (5, -2.25) {};
		\node [style=none] (24) at (10, 2.25) {};
		\node [style=none] (25) at (10, -2.25) {};
		\node [style=bn] (26) at (6.5, 0.75) {};
		\node [style=bn] (27) at (6.5, -1.75) {};
		\node [style=bn] (28) at (9, -1.75) {};
		\node [style=none] (29) at (9, 0.75) {};
		\node [style=had] (30) at (7.75, 0.75) {\(d\)};
		\node [style=had] (31) at (6.5, 0) {\(a\)};
		\node [style=had] (32) at (8.25, -1.75) {\(b\)};
		\node [style=had] (33) at (9, -0.5) {\(c\)};
		\node [style=none] (34) at (10, 0.75) {};
		\node [style=none] (35) at (10, -1.75) {};
		\node [style=none] (37) at (9, 1.75) {};
		\node [style=none] (38) at (6, 1.75) {};
		\node [style=none] (39) at (6, -1.75) {};
		\node [style=bn] (40) at (9, 0.75) {};
		\node [style=none] (41) at (10, 1.25) {};
		\node [style=none] (42) at (7, 1.25) {};
		\node [style=rmat] (44) at (7.25, -1.75) {\(\delta\)};
		\node [style=umat] (45) at (6.5, -1) {\(\delta\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (24.center)
			 to (25.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw (26) to (29.center);
		\draw (29.center) to (28);
		\draw (28) to (27);
		\draw (27) to (26);
		\draw (29.center)
			 to [in=0, out=0, looseness=1.75] (37.center)
			 to (38.center)
			 to [bend left=270, looseness=0.75] (39.center)
			 to (27);
		\draw (41.center)
			 to (42.center)
			 to [in=75, out=180] (26);
		\draw (40) to (34.center);
		\draw (28) to (35.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/tableaux_delayed_graph/d_graph_calculation/2.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (11, 2) {};
		\node [style=none] (48) at (11, -2) {};
		\node [style=none] (49) at (15.5, 2) {};
		\node [style=none] (50) at (15.5, -2) {};
		\node [style=bn] (51) at (12.5, 0.5) {};
		\node [style=bn] (52) at (12.5, -1.5) {};
		\node [style=bn] (53) at (14.5, -1.5) {};
		\node [style=none] (54) at (14.5, 0.5) {};
		\node [style=had] (55) at (13.5, 0.5) {\(d\)};
		\node [style=uhad] (56) at (12.5, -0.5) {\(\delta a\)};
		\node [style=rhad] (57) at (13.5, -1.5) {\(\delta b\)};
		\node [style=had] (58) at (14.5, -0.5) {\(c\)};
		\node [style=none] (59) at (15.5, 0.5) {};
		\node [style=none] (60) at (15.5, -1.5) {};
		\node [style=none] (62) at (14.5, 1.5) {};
		\node [style=none] (63) at (12, 1.5) {};
		\node [style=none] (64) at (12, -1.5) {};
		\node [style=bn] (65) at (14.5, 0.5) {};
		\node [style=none] (66) at (15.5, 1) {};
		\node [style=none] (67) at (13, 1) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (49.center)
			 to (50.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw (51) to (54.center);
		\draw (54.center) to (53);
		\draw (53) to (52);
		\draw (52) to (51);
		\draw (54.center)
			 to [in=0, out=0, looseness=1.75] (62.center)
			 to (63.center)
			 to [bend left=270, looseness=0.75] (64.center)
			 to (52);
		\draw (66.center)
			 to (67.center)
			 to [in=75, out=180] (51);
		\draw (65) to (59.center);
		\draw (53) to (60.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/tableaux_delayed_graph/d_graph_calculation/3.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (16.5, 1.75) {};
		\node [style=none] (70) at (16.5, -1.75) {};
		\node [style=none] (71) at (20.25, 1.75) {};
		\node [style=none] (72) at (20.25, -1.75) {};
		\node [style=bn] (73) at (17.25, 0.75) {};
		\node [style=bn] (74) at (17.25, -1.25) {};
		\node [style=bn] (75) at (19.25, -1.25) {};
		\node [style=none] (76) at (19.25, 0.75) {};
		\node [style=had] (77) at (18.25, 0.75) {\(d\)};
		\node [style=uhad] (78) at (17.25, -0.25) {\(\delta a\)};
		\node [style=rhad] (79) at (18.25, -1.25) {\(\delta b\)};
		\node [style=had] (80) at (19.25, -0.25) {\(c\)};
		\node [style=none] (81) at (20.25, 0.75) {};
		\node [style=none] (82) at (20.25, -1.25) {};
		\node [style=bn] (86) at (19.25, 0.75) {};
		\node [style=none] (87) at (20.25, 1.25) {};
		\node [style=none] (88) at (17.75, 1.25) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (71.center)
			 to (72.center)
			 to (70.center)
			 to (69.center)
			 to cycle;
		\draw (73) to (76.center);
		\draw (76.center) to (75);
		\draw (75) to (74);
		\draw (74) to (73);
		\draw (87.center)
			 to (88.center)
			 to [in=75, out=180] (73);
		\draw (86) to (81.center);
		\draw (75) to (82.center);
		\draw (74) to (86);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/tableaux_delayed_graph/d_graph_calculation/4.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (21.25, 2.5) {};
		\node [style=none] (91) at (21.25, -2.5) {};
		\node [style=none] (92) at (23.75, 2.5) {};
		\node [style=none] (93) at (23.75, -2.5) {};
		\node [style=none] (102) at (23.75, 0) {};
		\node [style=none] (103) at (23.75, -2) {};
		\node [style=none] (105) at (23.75, 2) {};
		\node [style=none] (106) at (22.5, 2) {};
		\node [style=none] (107) at (22.5, 0) {};
		\node [style=none] (108) at (22.5, -2) {};
		\node [style=none] (109) at (22, 1) {};
		\node [style=none] (110) at (23, 1) {};
		\node [style=none] (111) at (22, -1) {};
		\node [style=none] (112) at (23, -1) {};
		\node [style=bn] (113) at (22.5, 2) {};
		\node [style=bn] (114) at (22.5, 0) {};
		\node [style=bn] (115) at (22.5, -2) {};
		\node [style=uhad] (116) at (22, 1) {\(\delta a\)};
		\node [style=had] (117) at (23, 1) {\(d\)};
		\node [style=dhad] (118) at (22, -1) {\(\delta b\)};
		\node [style=had] (119) at (23, -1) {\(c\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (90.center)
			 to (92.center)
			 to (93.center)
			 to (91.center)
			 to cycle;
		\draw (106.center) to (105.center);
		\draw (107.center) to (102.center);
		\draw (108.center) to (103.center);
		\draw (106.center)
			 to [in=90, out=-150] (109.center)
			 to [in=150, out=-90] (107.center);
		\draw (106.center)
			 to [in=90, out=-30] (110.center)
			 to [in=30, out=-90] (107.center);
		\draw (107.center)
			 to [in=90, out=-150] (111.center)
			 to [in=150, out=-90] (108.center);
		\draw (108.center)
			 to [in=-90, out=30] (112.center)
			 to [in=-30, out=90] (107.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/tableaux_delayed_graph/d_graph_calculation/5.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (24.75, 3) {};
		\node [style=none] (122) at (24.75, -3) {};
		\node [style=none] (123) at (26.75, 3) {};
		\node [style=none] (124) at (26.75, -3) {};
		\node [style=none] (125) at (26.75, 0) {};
		\node [style=none] (126) at (26.75, -2.5) {};
		\node [style=none] (127) at (26.75, 2.5) {};
		\node [style=none] (130) at (25.75, -2.5) {};
		\node [style=none] (131) at (25.25, 1.25) {};
		\node [style=none] (133) at (25.25, -1.25) {};
		\node [style=bn] (135) at (25.75, 2.5) {};
		\node [style=bn] (136) at (25.75, 0) {};
		\node [style=bn] (137) at (25.75, -2.5) {};
		\node [style=uhad] (138) at (25.75, 1.25) {\(\delta a+d\)};
		\node [style=dhad] (140) at (25.75, -1.25) {\(\delta b+c\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (124.center)
			 to (122.center)
			 to (121.center)
			 to (123.center)
			 to cycle;
		\draw (130.center) to (126.center);
		\draw (135) to (137);
		\draw (136) to (125.center);
		\draw (135) to (127.center);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/examples/tableaux_delayed_graph/d_graph_calculation/6.tikz <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (1.5, 2) {};
		\node [style=none] (143) at (1.5, -2) {};
		\node [style=none] (144) at (14, 2) {};
		\node [style=none] (145) at (14, -2) {};
		\node [style=none] (146) at (14, 0) {};
		\node [style=none] (147) at (14, -1.5) {};
		\node [style=none] (148) at (14, 1.5) {};
		\node [style=none] (149) at (12.75, 0) {};
		\node [style=gbn] (150) at (12, 0) {};
		\node [style=none] (151) at (12.95, 0) {};
		\node [style=bphase] (152) at (6.75, 0) {\(\phasemat{0 \\ 0 \\ 0}{0 & \delta a+d & 0 \\ \delta^{\minu 1}a+d & 0 & \delta^{\minu 1}b+c \\ 0 & \delta b+c & 0}\)};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (144.center)
			 to (145.center)
			 to (143.center)
			 to (142.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.25] (149.center) to (148.center);
		\draw (149.center) to (146.center);
		\draw [in=180, out=0, looseness=1.25] (149.center) to (147.center);
		\draw [style=thick] (151.center) to (150);
		\draw [style=rbphase] (152) to (150);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/scalable/delayed_surface_code_graph_like.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3.625) {};
		\node [style=none] (1) at (-1.5, 0.125) {};
		\node [style=none] (2) at (4.5, 0.125) {};
		\node [style=none] (3) at (4.5, 3.625) {};
		\node [style=bn] (4) at (-0.25, 1.625) {};
		\node [style=bn] (5) at (3.75, 1.625) {};
		\node [style=bn] (6) at (1.75, 2.625) {};
		\node [style=bn] (7) at (1.75, 0.625) {};
		\node [style=none] (8) at (4.5, 2.625) {};
		\node [style=none] (9) at (0.25, 3.125) {};
		\node [style=none] (10) at (4.5, 1.625) {};
		\node [style=none] (11) at (4.5, 0.625) {};
		\node [style=rmat] (12) at (1.75, 1.625) {\(\delta\)};
		\node [style=none] (13) at (-1, 1.625) {};
		\node [style=had] (14) at (0.75, 2.125) {};
		\node [style=had] (15) at (2.75, 2.125) {};
		\node [style=had] (16) at (2.75, 1.125) {};
		\node [style=had] (17) at (0.75, 1.125) {};
		\node [style=none] (18) at (4.5, 3.125) {};
		\node [style=dmat] (19) at (-1, 1.625) {\rotatebox{90}{\(\delta^d\)}};
		\node [style=none] (20) at (5.5, 3.875) {};
		\node [style=none] (21) at (5.5, -0.125) {};
		\node [style=none] (22) at (11.5, -0.125) {};
		\node [style=none] (23) at (11.5, 3.875) {};
		\node [style=bn] (24) at (6.75, 1.625) {};
		\node [style=bn] (25) at (10.75, 1.625) {};
		\node [style=bn] (26) at (8.75, 2.875) {};
		\node [style=bn] (27) at (8.75, 0.375) {};
		\node [style=none] (28) at (11.5, 2.875) {};
		\node [style=none] (29) at (8.75, 3.375) {};
		\node [style=none] (30) at (11.5, 1.625) {};
		\node [style=none] (31) at (11.5, 0.375) {};
		\node [style=had] (34) at (7.925, 2.375) {};
		\node [style=had] (35) at (9.575, 2.375) {};
		\node [style=had] (36) at (9.575, 0.875) {};
		\node [style=had] (37) at (7.925, 0.875) {};
		\node [style=none] (38) at (11.5, 3.375) {};
		\node [style=none] (40) at (5.025, 1.625) {\(=\)};
		\node [style=bn] (41) at (8.75, 1.625) {};
		\node [style=rhad] (42) at (7.825, 1.625) {\(\delta\)};
		\node [style=had] (43) at (9.675, 1.625) {\(\minu\)};
		\node [style=none] (44) at (6, 2.75) {};
		\node [style=none] (45) at (6, 0.5) {};
		\node [style=bn] (46) at (6, 1.5) {};
		\node [style=dhad] (47) at (6, 2.5) {\rotatebox{90}{\(\delta^n\)}};
		\node [style=had] (48) at (6, 0.75) {\(\minu\)};
		\node [style=none] (49) at (12.475, 4.125) {};
		\node [style=none] (50) at (12.475, -0.625) {};
		\node [style=none] (51) at (18.475, -0.625) {};
		\node [style=none] (52) at (18.475, 4.125) {};
		\node [style=bn] (53) at (13.725, 1.125) {};
		\node [style=bn] (54) at (17.725, 1.125) {};
		\node [style=bn] (55) at (15.725, 2.375) {};
		\node [style=bn] (56) at (15.725, -0.125) {};
		\node [style=none] (57) at (18.475, 2.375) {};
		\node [style=none] (58) at (15.725, 2.875) {};
		\node [style=none] (59) at (18.475, 1.125) {};
		\node [style=none] (60) at (18.475, -0.125) {};
		\node [style=had] (61) at (14.9, 1.875) {};
		\node [style=had] (62) at (16.55, 1.875) {};
		\node [style=had] (63) at (16.55, 0.375) {};
		\node [style=had] (64) at (14.9, 0.375) {};
		\node [style=none] (65) at (18.475, 2.875) {};
		\node [style=none] (66) at (12, 1.625) {\(=\)};
		\node [style=bn] (67) at (15.725, 1.125) {};
		\node [style=rhad] (68) at (14.8, 1.125) {\(\delta\)};
		\node [style=had] (69) at (16.65, 1.125) {\(\minu\)};
		\node [style=none] (70) at (12.975, 2.25) {};
		\node [style=none] (71) at (12.975, 0) {};
		\node [style=bn] (72) at (12.975, 1) {};
		\node [style=dhad] (73) at (12.975, 2) {\rotatebox{90}{\(\delta^n\)}};
		\node [style=had] (74) at (12.975, 0.25) {\(\minu\)};
		\node [style=bn] (75) at (18, 3.75) {};
		\node [style=bn] (76) at (18, 3.25) {};
		\node [style=none] (77) at (16, 3.75) {};
		\node [style=none] (78) at (17.25, 3.25) {};
		\node [style=none] (79) at (19.475, 5.375) {};
		\node [style=none] (80) at (19.475, -1.875) {};
		\node [style=none] (81) at (25.975, -1.875) {};
		\node [style=none] (82) at (25.975, 5.375) {};
		\node [style=none] (87) at (25.975, 0.5) {};
		\node [style=none] (89) at (25.975, -0.25) {};
		\node [style=none] (90) at (25.975, -1.5) {};
		\node [style=none] (95) at (25.975, 1.75) {};
		\node [style=none] (108) at (18.975, 1.625) {\(=\)};
		\node [style=bn] (109) at (19.975, 4.75) {};
		\node [style=bn] (110) at (19.975, 4) {};
		\node [style=bn] (111) at (19.975, 1.75) {};
		\node [style=bn] (112) at (19.975, 0.5) {};
		\node [style=bn] (113) at (19.975, -0.25) {};
		\node [style=bn] (114) at (19.975, -1.5) {};
		\node [style=none] (116) at (25.475, 4.75) {};
		\node [style=none] (117) at (25.475, 4) {};
		\node [style=bn] (118) at (20.725, 4.75) {};
		\node [style=bn] (119) at (20.725, 0.5) {};
		\node [style=bn] (120) at (21.475, -1.5) {};
		\node [style=bn] (121) at (21.475, 4.75) {};
		\node [style=bn] (122) at (22.975, -0.25) {};
		\node [style=bn] (123) at (22.225, 1.75) {};
		\node [style=bn] (124) at (22.225, 4) {};
		\node [style=bn] (125) at (22.975, 4) {};
		\node [style=bn] (126) at (23.725, 1.75) {};
		\node [style=bn] (127) at (23.725, 0.5) {};
		\node [style=bn] (128) at (24.475, 1.75) {};
		\node [style=bn] (129) at (24.475, -1.5) {};
		\node [style=bn] (130) at (25.225, -0.25) {};
		\node [style=bn] (131) at (25.225, -1.5) {};
		\node [style=dhad] (132) at (20.725, 2.9) {\rotatebox{90}{\(\delta^{\minu d}\)}};
		\node [style=had] (133) at (21.475, 1.125) {\(\minu\)};
		\node [style=dhad] (134) at (22.225, 2.875) {\rotatebox{90}{\(\delta^{\minu 1}\)}};
		\node [style=had] (135) at (22.975, 1.125) {\(\minu\)};
		\node [style=had] (136) at (23.725, 1.125) {};
		\node [style=had] (137) at (24.475, 1.125) {};
		\node [style=had] (138) at (25.225, -0.875) {};
		\node [style=bn] (139) at (25.475, 4.75) {};
		\node [style=bn] (140) at (25.475, 4) {};
		\node [style=gbn] (145) at (16.225, -4.875) {};
		\node [style=none] (146) at (17.725, -4.875) {};
		\node [style=none] (147) at (19.225, -4.375) {};
		\node [style=none] (148) at (20.975, -5.375) {};
		\node [style=none] (149) at (19.225, -5.375) {};
		\node [style=bphase] (150) at (10.225, -4.875) {\(\phasemat{0 \\ 0 \\ \hline 0 \\ 0 \\ 0 \\ 0}{0               & 0          & 0                   &\delta^{\minu d} &  0 & -1 \\ 0               & 0          & \delta^{\minu 1} & 0                 & -1 & 0 \\ 0               & \delta  & 0                   & 1                & 0   & 1 \\ \delta^d  & 0          & 1                   & 0                 & 0  & 0 \\ 0               & -1         & 0                   & 0                 & 0  & 1 \\ -1              & 0          & 1                   & 0                 & 1  & 0}\)};
		\node [style=gbn] (152) at (20.225, -4.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4) to (6);
		\draw (5) to (6);
		\draw (7) to (5);
		\draw (7) to (4);
		\draw (4) to (12);
		\draw (12) to (5);
		\draw (6)
			 to [in=90, out=180] (13.center)
			 to [in=-180, out=-90] (7);
		\draw (6) to (8.center);
		\draw (7) to (11.center);
		\draw (10.center) to (5);
		\draw [in=180, out=90, looseness=0.75] (4) to (9.center);
		\draw (9.center) to (18.center);
		\draw [style=background] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (24) to (26);
		\draw (25) to (26);
		\draw (27) to (25);
		\draw (27) to (24);
		\draw (26) to (28.center);
		\draw (27) to (31.center);
		\draw (30.center) to (25);
		\draw [in=180, out=90, looseness=0.75] (24) to (29.center);
		\draw (29.center) to (38.center);
		\draw (24) to (42);
		\draw (42) to (41);
		\draw (41) to (43);
		\draw (43) to (25);
		\draw (26)
			 to [in=90, out=150, looseness=0.75] (44.center)
			 to (46.center)
			 to (45.center)
			 to [in=-150, out=-90, looseness=0.50] (27);
		\draw [style=background] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw (53) to (55);
		\draw (54) to (55);
		\draw (56) to (54);
		\draw (56) to (53);
		\draw (55) to (57.center);
		\draw (56) to (60.center);
		\draw (59.center) to (54);
		\draw (53)
			 to [in=180, out=90, looseness=0.75] (58.center)
			 to (65.center);
		\draw (53) to (68);
		\draw (68) to (67);
		\draw (67) to (69);
		\draw (69) to (54);
		\draw (55)
			 to [in=90, out=150, looseness=0.75] (70.center)
			 to (72.center)
			 to (71.center)
			 to [in=-150, out=-90, looseness=0.50] (56);
		\draw (72)
			 to [in=-180, out=45, looseness=0.75] (77.center)
			 to (75);
		\draw (76)
			 to (78.center)
			 to [in=75, out=-180, looseness=0.50] (67);
		\draw [style=background] (79.center)
			 to (80.center)
			 to (81.center)
			 to (82.center)
			 to cycle;
		\draw (109) to (116.center);
		\draw (117.center) to (110);
		\draw (111) to (95.center);
		\draw (87.center) to (112);
		\draw (113) to (89.center);
		\draw (114) to (90.center);
		\draw (118) to (119);
		\draw (121) to (120);
		\draw (124) to (123);
		\draw (125) to (122);
		\draw (126) to (127);
		\draw (128) to (129);
		\draw (130) to (131);
		\draw [style=thick] (152)
			 to (147.center)
			 to [in=0, out=180] (146.center)
			 to (145);
		\draw [style=thick] (148.center)
			 to (149.center)
			 to [in=0, out=180, looseness=1.25] (146.center)
			 to [in=360, out=180] (145);
		\draw [style=rbphase] (150) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/scalable/delayed_surface_code_graph_like_reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (141) at (3.975, 5.75) {};
		\node [style=none] (142) at (24.225, 5.75) {};
		\node [style=none] (143) at (24.225, 0.5) {};
		\node [style=none] (144) at (3.975, 0.5) {};
		\node [style=gbn] (145) at (16.225, 3.25) {};
		\node [style=none] (146) at (17.725, 3.25) {};
		\node [style=none] (147) at (19.225, 3.75) {};
		\node [style=none] (148) at (24.225, 2.75) {};
		\node [style=none] (149) at (19.225, 2.75) {};
		\node [style=bphase] (150) at (10.225, 3.25) {\(\phasemat{0 \\ 0 \\ \hline 0 \\ 0 \\ 0 \\ 0}{0               & 0          & 0                   &\delta^{\minu d} &  0 & -1 \\ 0               & 0          & \delta^{\minu 1} & 0                 & -1 & 0 \\ 0               & \delta  & 0                   & 1                & 0   & 1 \\ \delta^d  & 0          & 1                   & 0                 & 0  & 0 \\ 0               & -1         & 0                   & 0                 & 0  & 1 \\ -1              & 0          & 1                   & 0                 & 1  & 0}\)};
		\node [style=wirelable] (151) at (17.225, 3.5) {\(6\)};
		\node [style=gbn] (152) at (23.475, 3.75) {};
		\node [style=wirelable] (153) at (19.225, 3.5) {$2$};
		\node [style=wirelable] (154) at (19.225, 3) {$4$};
		\node [style=none] (156) at (3.975, -0.5) {};
		\node [style=none] (157) at (20.975, -0.5) {};
		\node [style=none] (158) at (20.975, -5.75) {};
		\node [style=none] (159) at (3.975, -5.75) {};
		\node [style=gbn] (160) at (16.225, -3) {};
		\node [style=none] (161) at (17.725, -3) {};
		\node [style=none] (162) at (19.225, -2.5) {};
		\node [style=none] (163) at (20.975, -3.5) {};
		\node [style=none] (164) at (19.225, -3.5) {};
		\node [style=bphase] (165) at (10.475, -3) {\(\phasemat{0 \\ 0 \\ \hline 0 \\ 0 \\ \hline 0 \\ 0}{0                   & 0                   & 1 & 0 &  0 &  -\delta^d \\ 0                   & 0                   & 0 & 1 &  -\delta           & \\ 1                   & 0                   & 0 & 1 & 0           & 0 \\ 0                   & 1                   & 1 & 0 & 0           & 1 \\ 0 &   -\delta^{\minu 1} & 0 & 0 & 0           & 1 \\ -\delta^{\minu d} & 0                   & 0 & 1 & 1           & 0}\)};
		\node [style=wirelable] (166) at (17.225, -2.75) {\(6\)};
		\node [style=gbn] (167) at (20.225, -2.5) {};
		\node [style=wirelable] (168) at (19.725, -2.75) {$2$};
		\node [style=wirelable] (169) at (19.725, -3.25) {$4$};
		\node [style=glmat] (171) at (21.25, 3.75) {\(\mathsf{diag}(\delta, \delta^d) \)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (143.center)
			 to (142.center)
			 to (141.center)
			 to (144.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (152)
			 to (147.center)
			 to [in=0, out=180] (146.center)
			 to (145);
		\draw [style=thick] (148.center)
			 to (149.center)
			 to [in=0, out=180, looseness=1.25] (146.center)
			 to [in=360, out=180] (145);
		\draw [style=rbphase] (150) to (145);
		\draw [style=background] (158.center)
			 to (157.center)
			 to (156.center)
			 to (159.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (167) to (162.center);
		\draw [style=thick, in=0, out=180] (162.center) to (161.center);
		\draw [style=thick] (161.center) to (160);
		\draw [style=thick] (163.center) to (164.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (164.center) to (161.center);
		\draw [style=thick, in=360, out=180] (161.center) to (160);
		\draw [style=rbphase, in=180, out=0] (165) to (160);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/scalable/delayed_surface_code_graph_like_reduced_permutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (3.975, 5.75) {};
		\node [style=none] (157) at (20.975, 5.75) {};
		\node [style=none] (158) at (20.975, 0.5) {};
		\node [style=none] (159) at (3.975, 0.5) {};
		\node [style=gbn] (160) at (16.225, 3.25) {};
		\node [style=none] (161) at (17.725, 3.25) {};
		\node [style=none] (162) at (19.225, 3.75) {};
		\node [style=none] (163) at (20.975, 2.75) {};
		\node [style=none] (164) at (19.225, 2.75) {};
		\node [style=bphase] (165) at (10.475, 3.25) {\(\phasemat{0 \\ 0 \\ \hline 0 \\ 0 \\ 0 \\ 0}{0                   & 0                   & 0 & 1 &  0 &  -\delta^d \\ 0                   & 0                   & 1 & 0 &  -\delta           & \\ 0                   & 1                   & 0 & 1 & 0           & 1 \\ 1                   & 0                   & 1 & 0 & 0           & 0 \\ % \hline
0 &   -\delta^{\minu 1} & 0 & 0 & 0           & 1 \\ -\delta^{\minu d} & 0                   & 1 & 0 & 1           & 0}\)};
		\node [style=wirelable] (166) at (17.225, 3.5) {\(6\)};
		\node [style=gbn] (167) at (20.225, 3.75) {};
		\node [style=wirelable] (168) at (19.725, 3.5) {$2$};
		\node [style=wirelable] (169) at (19.725, 3) {$4$};
		\node [style=none] (171) at (3.975, -0.5) {};
		\node [style=none] (172) at (23.475, -0.5) {};
		\node [style=none] (173) at (23.475, -5.75) {};
		\node [style=none] (174) at (3.975, -5.75) {};
		\node [style=gbn] (175) at (16.225, -3) {};
		\node [style=none] (176) at (17.725, -3) {};
		\node [style=none] (177) at (19.225, -2.5) {};
		\node [style=none] (178) at (23.475, -3.5) {};
		\node [style=none] (179) at (19.225, -3.5) {};
		\node [style=bphase] (180) at (10.475, -3) {\(\phasemat{0 \\ 0 \\ \hline 0 \\ 0 \\ \hline 0 \\ 0}{0                   & 0                   & 1 & 0 &  0 &  -\delta^d \\ 0                   & 0                   & 0 & 1 &  -\delta           & \\ 1                   & 0                   & 0 & 1 & 0           & 0 \\ 0                   & 1                   & 1 & 0 & 0           & 1 \\ 0 &   -\delta^{\minu 1} & 0 & 0 & 0           & 1 \\ -\delta^{\minu d} & 0                   & 0 & 1 & 1           & 0}\)};
		\node [style=wirelable] (181) at (17.225, -2.75) {\(6\)};
		\node [style=gbn] (182) at (20.225, -2.5) {};
		\node [style=wirelable] (183) at (19.725, -2.75) {$2$};
		\node [style=wirelable] (184) at (19.725, -3.25) {$4$};
		\node [style=glmat] (186) at (21.475, -3.5) {\(\mathsf{diag}(\sigma, I_2) \)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (158.center)
			 to (157.center)
			 to (156.center)
			 to (159.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (167) to (162.center);
		\draw [style=thick, in=0, out=180] (162.center) to (161.center);
		\draw [style=thick] (161.center) to (160);
		\draw [style=thick] (163.center) to (164.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (164.center) to (161.center);
		\draw [style=thick, in=360, out=180] (161.center) to (160);
		\draw [style=rbphase, in=180, out=0] (165) to (160);
		\draw [style=background] (173.center)
			 to (172.center)
			 to (171.center)
			 to (174.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (182) to (177.center);
		\draw [style=thick, in=0, out=180] (177.center) to (176.center);
		\draw [style=thick] (176.center) to (175);
		\draw [style=thick] (178.center) to (179.center);
		\draw [style=thick, in=0, out=180, looseness=1.25] (179.center) to (176.center);
		\draw [style=thick, in=360, out=180] (176.center) to (175);
		\draw [style=rbphase, in=180, out=0] (180) to (175);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/scalable/delayed_surface_code_normal_form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (19.475, 3.625) {};
		\node [style=none] (80) at (19.475, -3.375) {};
		\node [style=none] (81) at (29.475, -3.375) {};
		\node [style=none] (82) at (29.475, 3.625) {};
		\node [style=none] (87) at (26.725, -1) {};
		\node [style=none] (89) at (29.475, -1.75) {};
		\node [style=none] (90) at (29.475, -3) {};
		\node [style=none] (95) at (26.725, 1.25) {};
		\node [style=bn] (109) at (19.975, 3) {};
		\node [style=bn] (110) at (19.975, 2.25) {};
		\node [style=bn] (111) at (19.975, 1.25) {};
		\node [style=bn] (112) at (19.975, -1) {};
		\node [style=bn] (113) at (19.975, -1.75) {};
		\node [style=bn] (114) at (19.975, -3) {};
		\node [style=none] (116) at (26.225, 3) {};
		\node [style=none] (117) at (26.225, 2.25) {};
		\node [style=bn] (118) at (20.725, 3) {};
		\node [style=bn] (119) at (20.725, 1.25) {};
		\node [style=bn] (120) at (21.475, -3) {};
		\node [style=bn] (121) at (21.475, 3) {};
		\node [style=bn] (122) at (23.225, -3.25) {};
		\node [style=bn] (123) at (22.475, -1.75) {};
		\node [style=bn] (124) at (22.475, 2.25) {};
		\node [style=bn] (125) at (23.225, 2.25) {};
		\node [style=bn] (126) at (24.475, 1.25) {};
		\node [style=bn] (127) at (24.475, -1) {};
		\node [style=bn] (128) at (25.225, -1) {};
		\node [style=bn] (129) at (25.225, -3) {};
		\node [style=bn] (130) at (25.975, -1.75) {};
		\node [style=bn] (131) at (25.975, -3) {};
		\node [style=dhad] (132) at (21.475, 0.15) {\rotatebox{90}{\(\minu \delta^{d}\)}};
		\node [style=bn] (139) at (26.225, 3) {};
		\node [style=bn] (140) at (26.225, 2.25) {};
		\node [style=had] (141) at (20.725, 1.875) {};
		\node [style=had] (142) at (22.475, 1.625) {};
		\node [style=had] (143) at (24.475, 0.125) {};
		\node [style=had] (144) at (25.225, -2.375) {};
		\node [style=had] (145) at (25.975, -2.375) {};
		\node [style=dhad] (146) at (23.225, 0.15) {\rotatebox{90}{\(\minu \delta\)}};
		\node [style=none] (147) at (29.475, 1.25) {};
		\node [style=none] (148) at (29.475, -1) {};
		\node [style=none] (149) at (10.975, 3.625) {};
		\node [style=none] (150) at (10.975, -3.625) {};
		\node [style=none] (151) at (17.475, -3.625) {};
		\node [style=none] (152) at (17.475, 3.625) {};
		\node [style=none] (153) at (17.475, -1.25) {};
		\node [style=none] (154) at (17.475, -2) {};
		\node [style=none] (155) at (17.475, -3.25) {};
		\node [style=none] (156) at (17.475, 0) {};
		\node [style=bn] (157) at (11.475, 3) {};
		\node [style=bn] (158) at (11.475, 2.25) {};
		\node [style=bn] (159) at (11.475, 0) {};
		\node [style=bn] (160) at (11.475, -1.25) {};
		\node [style=bn] (161) at (11.475, -2) {};
		\node [style=bn] (162) at (11.475, -3.25) {};
		\node [style=none] (163) at (16.975, 3) {};
		\node [style=none] (164) at (16.975, 2.25) {};
		\node [style=bn] (165) at (12.225, 3) {};
		\node [style=bn] (166) at (12.225, -1.25) {};
		\node [style=bn] (167) at (12.975, -3.25) {};
		\node [style=bn] (168) at (12.975, 3) {};
		\node [style=bn] (169) at (14.475, -2) {};
		\node [style=bn] (170) at (13.725, 0) {};
		\node [style=bn] (171) at (13.725, 2.25) {};
		\node [style=bn] (172) at (14.475, 2.25) {};
		\node [style=bn] (173) at (15.225, 0) {};
		\node [style=bn] (174) at (15.225, -1.25) {};
		\node [style=bn] (175) at (15.975, 0) {};
		\node [style=bn] (176) at (15.975, -3.25) {};
		\node [style=bn] (177) at (16.725, -2) {};
		\node [style=bn] (178) at (16.725, -3.25) {};
		\node [style=dhad] (179) at (12.225, 1.15) {\rotatebox{90}{\(\delta^{\minu d}\)}};
		\node [style=had] (180) at (12.975, -0.625) {\(\minu\)};
		\node [style=dhad] (181) at (13.725, 1.125) {\rotatebox{90}{\(\delta^{\minu 1}\)}};
		\node [style=had] (182) at (14.475, -0.625) {\(\minu\)};
		\node [style=had] (183) at (15.225, -0.625) {};
		\node [style=had] (184) at (15.975, -0.625) {};
		\node [style=had] (185) at (16.725, -2.625) {};
		\node [style=bn] (186) at (16.975, 3) {};
		\node [style=bn] (187) at (16.975, 2.25) {};
		\node [style=none] (188) at (18.475, 0.25) {\(=\)};
		\node [style=none] (189) at (3.475, 1.875) {};
		\node [style=none] (190) at (3.475, -1.625) {};
		\node [style=none] (191) at (9.475, -1.625) {};
		\node [style=none] (192) at (9.475, 1.875) {};
		\node [style=bn] (193) at (4.725, -0.125) {};
		\node [style=bn] (194) at (8.725, -0.125) {};
		\node [style=bn] (195) at (6.725, 0.875) {};
		\node [style=bn] (196) at (6.725, -1.125) {};
		\node [style=none] (197) at (9.475, 0.875) {};
		\node [style=none] (198) at (5.225, 1.375) {};
		\node [style=none] (199) at (9.475, -0.125) {};
		\node [style=none] (200) at (9.475, -1.125) {};
		\node [style=rmat] (201) at (6.725, -0.125) {\(\delta\)};
		\node [style=none] (202) at (3.975, -0.125) {};
		\node [style=had] (203) at (5.725, 0.375) {};
		\node [style=had] (204) at (7.725, 0.375) {};
		\node [style=had] (205) at (7.725, -0.625) {};
		\node [style=had] (206) at (5.725, -0.625) {};
		\node [style=none] (207) at (9.475, 1.375) {};
		\node [style=dmat] (208) at (3.975, -0.125) {\rotatebox{90}{\(\delta^d\)}};
		\node [style=none] (209) at (10.225, 0.25) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (79.center)
			 to (80.center)
			 to (81.center)
			 to (82.center)
			 to cycle;
		\draw (109) to (116.center);
		\draw (117.center) to (110);
		\draw (111)
			 to (95.center)
			 to [in=180, out=0] (148.center);
		\draw (147.center)
			 to [in=360, out=180] (87.center)
			 to (112);
		\draw (113) to (89.center);
		\draw (114) to (90.center);
		\draw (118) to (119);
		\draw (121) to (120);
		\draw (124) to (123);
		\draw (125) to (122);
		\draw (126) to (127);
		\draw (128) to (129);
		\draw (130) to (131);
		\draw [style=background] (149.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw (157) to (163.center);
		\draw (164.center) to (158);
		\draw (159) to (156.center);
		\draw (153.center) to (160);
		\draw (161) to (154.center);
		\draw (162) to (155.center);
		\draw (165) to (166);
		\draw (168) to (167);
		\draw (171) to (170);
		\draw (172) to (169);
		\draw (173) to (174);
		\draw (175) to (176);
		\draw (177) to (178);
		\draw [style=background] (189.center)
			 to (190.center)
			 to (191.center)
			 to (192.center)
			 to cycle;
		\draw (193) to (195);
		\draw (194) to (195);
		\draw (196) to (194);
		\draw (196) to (193);
		\draw (193) to (201);
		\draw (201) to (194);
		\draw (195)
			 to [in=90, out=180] (202.center)
			 to [in=-180, out=-90] (196);
		\draw (195) to (197.center);
		\draw (196) to (200.center);
		\draw (199.center) to (194);
		\draw [in=180, out=90, looseness=0.75] (193) to (198.center);
		\draw (198.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/scalable/delayed_surface_code_normal_form_reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 17.625) {};
		\node [style=none] (1) at (-1.5, 14.125) {};
		\node [style=none] (2) at (4.5, 14.125) {};
		\node [style=none] (3) at (4.5, 17.625) {};
		\node [style=bn] (4) at (-0.25, 15.625) {};
		\node [style=bn] (5) at (3.75, 15.625) {};
		\node [style=bn] (6) at (1.75, 16.625) {};
		\node [style=bn] (7) at (1.75, 14.625) {};
		\node [style=none] (8) at (4.5, 16.625) {};
		\node [style=none] (9) at (0.25, 17.125) {};
		\node [style=none] (10) at (4.5, 15.625) {};
		\node [style=none] (11) at (4.5, 14.625) {};
		\node [style=rmat] (12) at (1.75, 15.625) {\(\delta\)};
		\node [style=none] (13) at (-1, 15.625) {};
		\node [style=had] (14) at (0.75, 16.125) {};
		\node [style=had] (15) at (2.75, 16.125) {};
		\node [style=had] (16) at (2.75, 15.125) {};
		\node [style=had] (17) at (0.75, 15.125) {};
		\node [style=none] (18) at (4.5, 17.125) {};
		\node [style=dmat] (19) at (-1, 15.625) {\rotatebox{90}{\(\delta^d\)}};
		\node [style=none] (20) at (5.5, 17.875) {};
		\node [style=none] (21) at (5.5, 13.875) {};
		\node [style=none] (22) at (11.5, 13.875) {};
		\node [style=none] (23) at (11.5, 17.875) {};
		\node [style=bn] (24) at (6.75, 15.625) {};
		\node [style=bn] (25) at (10.75, 15.625) {};
		\node [style=bn] (26) at (8.75, 16.875) {};
		\node [style=bn] (27) at (8.75, 14.375) {};
		\node [style=none] (28) at (11.5, 16.875) {};
		\node [style=none] (29) at (8.75, 17.375) {};
		\node [style=none] (30) at (11.5, 15.625) {};
		\node [style=none] (31) at (11.5, 14.375) {};
		\node [style=had] (34) at (7.925, 16.375) {};
		\node [style=had] (35) at (9.575, 16.375) {};
		\node [style=had] (36) at (9.575, 14.875) {};
		\node [style=had] (37) at (7.925, 14.875) {};
		\node [style=none] (38) at (11.5, 17.375) {};
		\node [style=none] (40) at (5.025, 15.625) {\(=\)};
		\node [style=bn] (41) at (8.75, 15.625) {};
		\node [style=rhad] (42) at (7.825, 15.625) {\(\delta\)};
		\node [style=had] (43) at (9.675, 15.625) {\(\minu\)};
		\node [style=none] (44) at (6, 16.75) {};
		\node [style=none] (45) at (6, 14.5) {};
		\node [style=bn] (46) at (6, 15.5) {};
		\node [style=dhad] (47) at (6, 16.5) {\rotatebox{90}{\(\delta^n\)}};
		\node [style=had] (48) at (6, 14.75) {\(\minu\)};
		\node [style=none] (49) at (12.475, 18.125) {};
		\node [style=none] (50) at (12.475, 13.375) {};
		\node [style=none] (51) at (18.475, 13.375) {};
		\node [style=none] (52) at (18.475, 18.125) {};
		\node [style=bn] (53) at (13.725, 15.125) {};
		\node [style=bn] (54) at (17.725, 15.125) {};
		\node [style=bn] (55) at (15.725, 16.375) {};
		\node [style=bn] (56) at (15.725, 13.875) {};
		\node [style=none] (57) at (18.475, 16.375) {};
		\node [style=none] (58) at (15.725, 16.875) {};
		\node [style=none] (59) at (18.475, 15.125) {};
		\node [style=none] (60) at (18.475, 13.875) {};
		\node [style=had] (61) at (14.9, 15.875) {};
		\node [style=had] (62) at (16.55, 15.875) {};
		\node [style=had] (63) at (16.55, 14.375) {};
		\node [style=had] (64) at (14.9, 14.375) {};
		\node [style=none] (65) at (18.475, 16.875) {};
		\node [style=none] (66) at (12, 15.625) {\(=\)};
		\node [style=bn] (67) at (15.725, 15.125) {};
		\node [style=rhad] (68) at (14.8, 15.125) {\(\delta\)};
		\node [style=had] (69) at (16.65, 15.125) {\(\minu\)};
		\node [style=none] (70) at (12.975, 16.25) {};
		\node [style=none] (71) at (12.975, 14) {};
		\node [style=bn] (72) at (12.975, 15) {};
		\node [style=dhad] (73) at (12.975, 16) {\rotatebox{90}{\(\delta^n\)}};
		\node [style=had] (74) at (12.975, 14.25) {\(\minu\)};
		\node [style=bn] (75) at (18, 17.75) {};
		\node [style=bn] (76) at (18, 17.25) {};
		\node [style=none] (77) at (16, 17.75) {};
		\node [style=none] (78) at (17.25, 17.25) {};
		\node [style=none] (79) at (19.475, 19.375) {};
		\node [style=none] (80) at (19.475, 12.125) {};
		\node [style=none] (81) at (25.975, 12.125) {};
		\node [style=none] (82) at (25.975, 19.375) {};
		\node [style=none] (87) at (25.975, 14.5) {};
		\node [style=none] (89) at (25.975, 13.75) {};
		\node [style=none] (90) at (25.975, 12.5) {};
		\node [style=none] (95) at (25.975, 15.75) {};
		\node [style=none] (108) at (18.975, 15.625) {\(=\)};
		\node [style=bn] (109) at (19.975, 18.75) {};
		\node [style=bn] (110) at (19.975, 18) {};
		\node [style=bn] (111) at (19.975, 15.75) {};
		\node [style=bn] (112) at (19.975, 14.5) {};
		\node [style=bn] (113) at (19.975, 13.75) {};
		\node [style=bn] (114) at (19.975, 12.5) {};
		\node [style=none] (116) at (25.475, 18.75) {};
		\node [style=none] (117) at (25.475, 18) {};
		\node [style=bn] (118) at (20.725, 18.75) {};
		\node [style=bn] (119) at (20.725, 14.5) {};
		\node [style=bn] (120) at (21.475, 12.5) {};
		\node [style=bn] (121) at (21.475, 18.75) {};
		\node [style=bn] (122) at (22.975, 13.75) {};
		\node [style=bn] (123) at (22.225, 15.75) {};
		\node [style=bn] (124) at (22.225, 18) {};
		\node [style=bn] (125) at (22.975, 18) {};
		\node [style=bn] (126) at (23.725, 15.75) {};
		\node [style=bn] (127) at (23.725, 14.5) {};
		\node [style=bn] (128) at (24.475, 15.75) {};
		\node [style=bn] (129) at (24.475, 12.5) {};
		\node [style=bn] (130) at (25.225, 13.75) {};
		\node [style=bn] (131) at (25.225, 12.5) {};
		\node [style=dhad] (132) at (20.725, 16.9) {\rotatebox{90}{\(\delta^{\minu d}\)}};
		\node [style=had] (133) at (21.475, 15.125) {\(\minu\)};
		\node [style=dhad] (134) at (22.225, 16.875) {\rotatebox{90}{\(\delta^{\minu 1}\)}};
		\node [style=had] (135) at (22.975, 15.125) {\(\minu\)};
		\node [style=had] (136) at (23.725, 15.125) {};
		\node [style=had] (137) at (24.475, 15.125) {};
		\node [style=had] (138) at (25.225, 13.125) {};
		\node [style=bn] (139) at (25.475, 18.75) {};
		\node [style=bn] (140) at (25.475, 18) {};
		\node [style=none] (141) at (3.975, 11.625) {};
		\node [style=none] (142) at (20.475, 11.625) {};
		\node [style=none] (143) at (20.475, 6.375) {};
		\node [style=none] (144) at (3.975, 6.375) {};
		\node [style=gbn] (145) at (15.725, 9.125) {};
		\node [style=none] (146) at (17.225, 9.125) {};
		\node [style=none] (147) at (18.725, 9.625) {};
		\node [style=none] (148) at (20.475, 8.625) {};
		\node [style=none] (149) at (18.725, 8.625) {};
		\node [style=bphase] (150) at (9.725, 9.125) {\(\phasemat{0 \\ 0 \\ \hline 0 \\ 0 \\ 0 \\ 0}{0               & 0          & 0                   &\delta^{\minu d} &  0 & -1 \\ 0               & 0          & \delta^{\minu 1} & 0                 & -1 & 0 \\ 0               & \delta  & 0                   & 1                & 0   & 1 \\ \delta^d  & 0          & 1                   & 0                 & 0  & 0 \\ 0               & -1         & 0                   & 0                 & 0  & 1 \\ -1              & 0          & 1                   & 0                 & 1  & 0}\)};
		\node [style=wirelable] (151) at (16.725, 9.375) {\(6\)};
		\node [style=gbn] (152) at (19.725, 9.625) {};
		\node [style=wirelable] (153) at (19.225, 9.875) {$2$};
		\node [style=wirelable] (154) at (19.225, 8.875) {$4$};
		\node [style=none] (155) at (3.225, 9.125) {\(=\)};
		\node [style=none] (156) at (3.975, 5.625) {};
		\node [style=none] (157) at (23.725, 5.625) {};
		\node [style=none] (158) at (23.725, 0.375) {};
		\node [style=none] (159) at (3.975, 0.375) {};
		\node [style=gbn] (160) at (15.725, 3.125) {};
		\node [style=none] (161) at (17.225, 3.125) {};
		\node [style=none] (162) at (18.725, 3.625) {};
		\node [style=none] (163) at (23.725, 2.625) {};
		\node [style=none] (164) at (18.725, 2.625) {};
		\node [style=bphase] (165) at (9.725, 3.125) {\(\phasemat{0 \\ 0 \\ \hline 0 \\ 0 \\ 0 \\ 0}{0               & 0          & 0                   &\delta^{\minu d} &  0 & -1 \\ 0               & 0          & \delta^{\minu 1} & 0                 & -1 & 0 \\ 0               & \delta  & 0                   & 1                & 0   & 1 \\ \delta^d  & 0          & 1                   & 0                 & 0  & 0 \\ 0               & -1         & 0                   & 0                 & 0  & 1 \\ -1              & 0          & 1                   & 0                 & 1  & 0}\)};
		\node [style=wirelable] (166) at (16.725, 3.375) {\(6\)};
		\node [style=gbn] (167) at (22.975, 3.625) {};
		\node [style=wirelable] (168) at (18.725, 3.875) {$2$};
		\node [style=wirelable] (169) at (18.725, 2.875) {$4$};
		\node [style=none] (170) at (3.975, -0.375) {};
		\node [style=none] (171) at (20.725, -0.375) {};
		\node [style=none] (172) at (20.725, -5.625) {};
		\node [style=none] (173) at (3.975, -5.625) {};
		\node [style=gbn] (174) at (15.975, -2.875) {};
		\node [style=none] (175) at (17.475, -2.875) {};
		\node [style=none] (176) at (18.975, -2.375) {};
		\node [style=none] (177) at (20.725, -3.375) {};
		\node [style=none] (178) at (18.975, -3.375) {};
		\node [style=bphase] (179) at (9.725, -2.875) {\(\phasemat{0 \\ 0 \\ \hline 0 \\ 0 \\ 0 \\ 0}{0 & 0 & 1 & 0 &  -\delta & 0 \\ 0 & 0 & 0 & 1 &  0& -\delta^d \\ 1 & 0 & 0 & 1 & 0 & 1 \\ 0 & 1 & 1 & 0 & 0 & 0 \\ -\delta^{\minu 1} & 0 & 0 & 0 & 0 & 1 \\ 0 & -\delta^{\minu d} & 1 & 0 & 1 & 0}\)};
		\node [style=wirelable] (180) at (16.975, -2.625) {\(6\)};
		\node [style=gbn] (181) at (19.975, -2.375) {};
		\node [style=wirelable] (182) at (19.475, -2.125) {$2$};
		\node [style=wirelable] (183) at (19.475, -3.125) {$4$};
		\node [style=none] (184) at (3.225, -2.875) {\(=\)};
		\node [style=glmat] (185) at (20.75, 3.625) {\(\sigma\mathsf{diag}(\delta^{ d}, \delta^{ 1}) \)};
		\node [style=none] (186) at (3.225, 3.125) {\(=\)};
		\node [style=none] (187) at (3.975, -6.375) {};
		\node [style=none] (188) at (23.225, -6.375) {};
		\node [style=none] (189) at (23.225, -11.625) {};
		\node [style=none] (190) at (3.975, -11.625) {};
		\node [style=gbn] (191) at (15.975, -8.875) {};
		\node [style=none] (192) at (17.475, -8.875) {};
		\node [style=none] (193) at (18.975, -8.375) {};
		\node [style=none] (194) at (23.225, -9.375) {};
		\node [style=none] (195) at (18.975, -9.375) {};
		\node [style=bphase] (196) at (9.725, -8.875) {\(\phasemat{0 \\ 0 \\ \hline 0 \\ 0 \\ 0 \\ 0}{0 & 0 & 1 & 0 &  -\delta & 0 \\ 0 & 0 & 0 & 1 &  0& -\delta^d \\ 1 & 0 & 0 & 0 & 0 & 1  +\delta^d \\ 0 & 1 & 0 & 0 & 0 & 0 \\ -\delta^{\minu 1} & 0 & 0 & 0 & 0 & 1 \\ 0 & -\delta^{\minu d} & 1+\delta^{\minu d} & 0 & 1 & 0}\)};
		\node [style=wirelable] (197) at (16.975, -8.625) {\(6\)};
		\node [style=gbn] (198) at (19.975, -8.375) {};
		\node [style=wirelable] (199) at (19.475, -8.125) {$2$};
		\node [style=wirelable] (200) at (19.475, -9.125) {$4$};
		\node [style=none] (201) at (3.225, -8.875) {\(=\)};
		\node [style=glmat] (202) at (21.225, -9.375) {\(\mathsf{diag}(\sigma, I_2) \)};
		\node [style=none] (203) at (3.975, -12.375) {};
		\node [style=none] (204) at (3.975, -19.375) {};
		\node [style=none] (205) at (13.975, -19.375) {};
		\node [style=none] (206) at (13.975, -12.375) {};
		\node [style=none] (207) at (11.225, -17) {};
		\node [style=none] (208) at (13.975, -17.75) {};
		\node [style=none] (209) at (13.975, -19) {};
		\node [style=none] (210) at (11.225, -14.75) {};
		\node [style=bn] (211) at (4.475, -13) {};
		\node [style=bn] (212) at (4.475, -13.75) {};
		\node [style=bn] (213) at (4.475, -14.75) {};
		\node [style=bn] (214) at (4.475, -17) {};
		\node [style=bn] (215) at (4.475, -17.75) {};
		\node [style=bn] (216) at (4.475, -19) {};
		\node [style=none] (217) at (10.725, -13) {};
		\node [style=none] (218) at (10.725, -13.75) {};
		\node [style=bn] (219) at (5.225, -13) {};
		\node [style=bn] (220) at (5.225, -14.75) {};
		\node [style=bn] (221) at (5.975, -19) {};
		\node [style=bn] (222) at (5.975, -13) {};
		\node [style=bn] (223) at (7.725, -19.25) {};
		\node [style=bn] (224) at (6.975, -17.75) {};
		\node [style=bn] (225) at (6.975, -13.75) {};
		\node [style=bn] (226) at (7.725, -13.75) {};
		\node [style=bn] (227) at (8.975, -14.75) {};
		\node [style=bn] (228) at (8.975, -17) {};
		\node [style=bn] (229) at (9.725, -17) {};
		\node [style=bn] (230) at (9.725, -19) {};
		\node [style=bn] (231) at (10.475, -17.75) {};
		\node [style=bn] (232) at (10.475, -19) {};
		\node [style=dhad] (233) at (5.975, -15.85) {\rotatebox{90}{\(\minu \delta^{d}\)}};
		\node [style=bn] (234) at (10.725, -13) {};
		\node [style=bn] (235) at (10.725, -13.75) {};
		\node [style=had] (236) at (5.225, -14.125) {};
		\node [style=had] (237) at (6.975, -14.375) {};
		\node [style=had] (238) at (8.975, -15.875) {};
		\node [style=had] (239) at (9.725, -18.375) {};
		\node [style=had] (240) at (10.475, -18.375) {};
		\node [style=dhad] (241) at (7.725, -15.85) {\rotatebox{90}{\(\minu \delta\)}};
		\node [style=none] (242) at (13.975, -14.75) {};
		\node [style=none] (243) at (13.975, -17) {};
		\node [style=none] (244) at (2.975, -15.75) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4) to (6);
		\draw (5) to (6);
		\draw (7) to (5);
		\draw (7) to (4);
		\draw (4) to (12);
		\draw (12) to (5);
		\draw (6)
			 to [in=90, out=180] (13.center)
			 to [in=-180, out=-90] (7);
		\draw (6) to (8.center);
		\draw (7) to (11.center);
		\draw (10.center) to (5);
		\draw [in=180, out=90, looseness=0.75] (4) to (9.center);
		\draw (9.center) to (18.center);
		\draw [style=background] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (24) to (26);
		\draw (25) to (26);
		\draw (27) to (25);
		\draw (27) to (24);
		\draw (26) to (28.center);
		\draw (27) to (31.center);
		\draw (30.center) to (25);
		\draw [in=180, out=90, looseness=0.75] (24) to (29.center);
		\draw (29.center) to (38.center);
		\draw (24) to (42);
		\draw (42) to (41);
		\draw (41) to (43);
		\draw (43) to (25);
		\draw (26)
			 to [in=90, out=150, looseness=0.75] (44.center)
			 to (46.center)
			 to (45.center)
			 to [in=-150, out=-90, looseness=0.50] (27);
		\draw [style=background] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw (53) to (55);
		\draw (54) to (55);
		\draw (56) to (54);
		\draw (56) to (53);
		\draw (55) to (57.center);
		\draw (56) to (60.center);
		\draw (59.center) to (54);
		\draw (53)
			 to [in=180, out=90, looseness=0.75] (58.center)
			 to (65.center);
		\draw (53) to (68);
		\draw (68) to (67);
		\draw (67) to (69);
		\draw (69) to (54);
		\draw (55)
			 to [in=90, out=150, looseness=0.75] (70.center)
			 to (72.center)
			 to (71.center)
			 to [in=-150, out=-90, looseness=0.50] (56);
		\draw (72)
			 to [in=-180, out=45, looseness=0.75] (77.center)
			 to (75);
		\draw (76)
			 to (78.center)
			 to [in=75, out=-180, looseness=0.50] (67);
		\draw [style=background] (79.center)
			 to (80.center)
			 to (81.center)
			 to (82.center)
			 to cycle;
		\draw (109) to (116.center);
		\draw (117.center) to (110);
		\draw (111) to (95.center);
		\draw (87.center) to (112);
		\draw (113) to (89.center);
		\draw (114) to (90.center);
		\draw (118) to (119);
		\draw (121) to (120);
		\draw (124) to (123);
		\draw (125) to (122);
		\draw (126) to (127);
		\draw (128) to (129);
		\draw (130) to (131);
		\draw [style=thick] (152)
			 to (147.center)
			 to [in=0, out=180] (146.center)
			 to (145);
		\draw [style=thick] (148.center)
			 to (149.center)
			 to [in=0, out=180, looseness=1.25] (146.center)
			 to [in=360, out=180] (145);
		\draw [style=rbphase] (150) to (145);
		\draw [style=thick] (167)
			 to (162.center)
			 to [in=0, out=180] (161.center)
			 to (160);
		\draw [style=thick] (163.center)
			 to (164.center)
			 to [in=0, out=180, looseness=1.25] (161.center)
			 to [in=360, out=180] (160);
		\draw [style=rbphase] (165) to (160);
		\draw [style=thick] (181)
			 to (176.center)
			 to [in=0, out=180] (175.center)
			 to (174);
		\draw [style=thick] (175.center) to (174);
		\draw [style=thick] (177.center)
			 to (178.center)
			 to [in=0, out=180, looseness=1.25] (175.center)
			 to (174);
		\draw [style=thick, in=360, out=180] (175.center) to (174);
		\draw [style=thick] (198)
			 to (193.center)
			 to [in=0, out=180] (192.center)
			 to (191);
		\draw [style=thick] (192.center) to (191);
		\draw [style=thick] (194.center)
			 to (195.center)
			 to [in=0, out=180, looseness=1.25] (192.center)
			 to (191);
		\draw [style=thick, in=360, out=180] (192.center) to (191);
		\draw [style=background] (203.center)
			 to (204.center)
			 to (205.center)
			 to (206.center)
			 to cycle;
		\draw (211) to (217.center);
		\draw (218.center) to (212);
		\draw (213)
			 to (210.center)
			 to [in=180, out=0] (243.center);
		\draw (242.center)
			 to [in=360, out=180] (207.center)
			 to (214);
		\draw (215) to (208.center);
		\draw (216) to (209.center);
		\draw (219) to (220);
		\draw (222) to (221);
		\draw (225) to (224);
		\draw (226) to (223);
		\draw (227) to (228);
		\draw (229) to (230);
		\draw (231) to (232);
		\draw [style=rbphase] (179) to (174);
		\draw [style=rbphase] (196) to (191);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dzx/scalable/spiral_unrolling_new_new.tikz <==
\begin{tikzpicture}[xscale=.5, yscale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.1, -1.025) {};
		\node [style=none] (1) at (4.7, 1.39987) {};
		\node [style=none] (2) at (1.9, 1.39987) {};
		\node [style=none] (3) at (0.5, -1.025) {};
		\node [style=none] (4) at (1.9, -3.44987) {};
		\node [style=none] (5) at (4.7, -3.44987) {};
		\node [style=bn] (6) at (11.604, -0.325) {};
		\node [style=none] (7) at (11.604, 0.326) {};
		\node [style=bn] (8) at (10.302, 1.93013) {};
		\node [style=none] (9) at (10.302, 2.58113) {};
		\node [style=bn] (10) at (7.698, 1.93013) {};
		\node [style=none] (11) at (7.698, 2.58113) {};
		\node [style=bn] (12) at (6.396, -0.325) {};
		\node [style=none] (13) at (6.396, 0.326) {};
		\node [style=bn] (14) at (7.698, -2.58013) {};
		\node [style=none] (15) at (7.698, -1.92913) {};
		\node [style=bn] (16) at (10.302, -2.58013) {};
		\node [style=none] (17) at (10.302, -1.92913) {};
		\node [style=bn] (18) at (17.1217, 0.375) {};
		\node [style=none] (19) at (17.1217, 0.98043) {};
		\node [style=bn] (20) at (15.9109, 2.47227) {};
		\node [style=none] (21) at (15.9109, 3.0777) {};
		\node [style=bn] (22) at (13.4891, 2.47227) {};
		\node [style=none] (23) at (13.4891, 3.0777) {};
		\node [style=bn] (24) at (12.2783, 0.375) {};
		\node [style=none] (25) at (12.2783, 0.98043) {};
		\node [style=bn] (26) at (13.4891, -1.722271) {};
		\node [style=none] (27) at (13.4891, -1.116841) {};
		\node [style=bn] (28) at (15.9109, -1.722271) {};
		\node [style=none] (29) at (15.9109, -1.116841) {};
		\node [style=bn] (30) at (22.6522, 1.075) {};
		\node [style=none] (31) at (22.6522, 1.63805) {};
		\node [style=bn] (32) at (21.5261, 3.02546) {};
		\node [style=none] (33) at (21.5261, 3.58851) {};
		\node [style=bn] (34) at (19.2739, 3.02546) {};
		\node [style=none] (35) at (19.2739, 3.58851) {};
		\node [style=bn] (36) at (18.1478, 1.075) {};
		\node [style=none] (37) at (18.1478, 1.63805) {};
		\node [style=bn] (38) at (19.2739, -0.875462) {};
		\node [style=none] (39) at (19.2739, -0.312412) {};
		\node [style=bn] (40) at (21.5261, -0.875462) {};
		\node [style=none] (41) at (21.5261, -0.312412) {};
		\node [style=none] (42) at (28.1945, 1.775) {};
		\node [style=none] (43) at (27.1473, 3.58893) {};
		\node [style=none] (44) at (25.0527, 3.58893) {};
		\node [style=none] (45) at (24.0055, 1.775) {};
		\node [style=none] (46) at (25.0527, -0.03893) {};
		\node [style=none] (47) at (27.1473, -0.03893) {};
		\node [style=none] (90) at (11.6025, -0.325) {};
		\node [style=none] (91) at (10.3005, 1.93013) {};
		\node [style=none] (92) at (7.6965, 1.93013) {};
		\node [style=none] (93) at (6.3945, -0.325) {};
		\node [style=none] (94) at (7.6965, -2.58013) {};
		\node [style=none] (95) at (10.3005, -2.58013) {};
		\node [style=none] (96) at (22.6569, 1.075) {};
		\node [style=none] (97) at (21.5308, 3.02546) {};
		\node [style=none] (98) at (19.2786, 3.02546) {};
		\node [style=none] (99) at (18.1525, 1.075) {};
		\node [style=none] (100) at (19.2786, -0.875462) {};
		\node [style=none] (101) at (21.5308, -0.875462) {};
		\node [style=none] (102) at (3.125, 1.675) {};
		\node [style=none] (103) at (26.15, 3.85) {};
		\node [style=none] (104) at (26.175, -0.225) {};
		\node [style=none] (105) at (3.1, -3.85) {};
		\node [style=dot] (118) at (30.4555, 2.375) {};
		\node [style=dot] (119) at (29.7, 2.3) {};
		\node [style=dot] (120) at (28.95, 2.225) {};
		\node [style=dot] (121) at (-0.539, -1.625) {};
		\node [style=dot] (122) at (-1.2945, -1.7) {};
		\node [style=dot] (123) at (-2.0445, -1.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [opacity=.1, blend mode=multiply, on layer=backlayer, concave ball] (102.center)
			 to (103.center)
			 to [bend left=270, looseness=1.80] (104.center)
			 to (105.center)
			 to [bend left=90, looseness=1.80] cycle;
		% hexagon through 6,8,10,12,14,16
		\draw [style=dashed]
		   (6.center)
		   to [bend right=18, looseness=1.12] (8.center)
		   to [bend right=18, looseness=1.12] (10.center)
		   to [bend right=18, looseness=1.12] (12.center)
		   to [bend right=18, looseness=1.12] (14.center)
		   to [bend right=18, looseness=1.12] (16.center)
		   to [bend right=18, looseness=1.12] cycle;
		% hexagon through 18,20,22,24,26,28
		\draw [style=dashed]
		   (18.center)
		   to [bend right=18, looseness=1.12] (20.center)
		   to [bend right=18, looseness=1.12] (22.center)
		   to [bend right=18, looseness=1.12] (24.center)
		   to [bend right=18, looseness=1.12] (26.center)
		   to [bend right=18, looseness=1.12] (28.center)
		   to [bend right=18, looseness=1.12] cycle;
		% hexagon through 30,32,34,36,38,40 (already in path form)
		\draw [style=dashed]
		   (30.center)
		   to [bend right=18, looseness=1.12] (32.center)
		   to [bend right=18, looseness=1.12] (34.center)
		   to [bend right=18, looseness=1.12] (36.center)
		   to [bend right=18, looseness=1.12] (38.center)
		   to [bend right=18, looseness=1.12] (40.center)
		   to [bend right=18, looseness=1.12] cycle;
		   %
		\draw [opacity=.1, on layer=midlayer, blend mode=multiply, shading=ball, ball color=gray] (103.center)
			 to (102.center)
			 to [bend left=90, looseness=1.80] (105.center)
			 to (104.center)
			 to [bend right=90, looseness=1.80] cycle;
			 % --- six corkscrews: pass exactly through bn vertices, clockwise step per hex ---
\draw[style=dashed, color=c1] plot[smooth] coordinates {(1.center) (10.center) (24.center) (38.center) (47.center)};
\draw[style=dashed, color=c2] plot[smooth] coordinates {(2.center) (12.center) (26.center) (40.center) (42.center)};
\draw[style=dashed, color=c3] plot[smooth] coordinates {(3.center) (14.center) (28.center) (30.center) (43.center)};
\draw[style=dashed, color=c4] plot[smooth] coordinates {(4.center) (16.center) (18.center) (32.center) (44.center)};
\draw[style=dashed, color=c5] plot[smooth] coordinates {(5.center) (6.center)  (20.center) (34.center) (45.center)};
\draw[style=dashed, color=c6] plot[smooth] coordinates {(0.center) (8.center)  (22.center) (36.center) (46.center)};
\foreach \i in {6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40} {
			\draw (\i) -- ++(0, -0.275); % adjust 0.5 for tick length
		}
	\end{pgfonlayer}
	\begin{pgfonlayer}{frontlayer}
  % filled diamond following the actual curved edges
  \fill[fill=yellow!30,opacity=.15, draw=yellow, draw opacity =0, shading=ball, ball color=yellow,  blend mode=screen]
    (18.center) to[bend right=-18,looseness=1.12] (28.center)
    to[bend right=5,looseness=1.12] (30.center)
    to[bend right=18,looseness=1.12] (32.center)
    to[bend right=.75,looseness=1.2] (18.center) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/graphical_affine_algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (29.5, 2.275) {};
		\node [style=none] (9) at (32.5, 2.275) {};
		\node [style=none] (10) at (32.5, 1.275) {};
		\node [style=none] (11) at (29.5, 1.275) {};
		\node [style=none] (12) at (24.5, 2.275) {};
		\node [style=none] (13) at (28, 2.275) {};
		\node [style=none] (14) at (28, 1.275) {};
		\node [style=none] (15) at (24.5, 1.275) {};
		\node [style=none] (16) at (14.75, 5) {};
		\node [style=none] (17) at (17.25, 5) {};
		\node [style=none] (18) at (17.25, 3.5) {};
		\node [style=none] (19) at (14.75, 3.5) {};
		\node [style=none] (20) at (9.75, 5.5) {};
		\node [style=none] (21) at (13.25, 5.5) {};
		\node [style=none] (22) at (13.25, 3) {};
		\node [style=none] (23) at (9.75, 3) {};
		\node [style=none] (32) at (26.5, -4.75) {};
		\node [style=none] (33) at (26.5, -5.75) {};
		\node [style=none] (34) at (25.25, -5.75) {};
		\node [style=none] (35) at (28, -4.75) {};
		\node [style=none] (36) at (29.5, -4.75) {};
		\node [style=none] (37) at (29.5, -5.75) {};
		\node [style=none] (38) at (28, -5.75) {};
		\node [style=none] (39) at (31, -4.75) {};
		\node [style=none] (40) at (32.5, -4.75) {};
		\node [style=none] (41) at (32.5, -5.75) {};
		\node [style=none] (42) at (31, -5.75) {};
		\node [style=none] (43) at (30, 0.25) {};
		\node [style=none] (44) at (32.5, 0.25) {};
		\node [style=none] (45) at (32.5, -1.5) {};
		\node [style=none] (46) at (30, -1.5) {};
		\node [style=none] (47) at (26.5, 0.25) {};
		\node [style=none] (48) at (29, 0.25) {};
		\node [style=none] (49) at (29, -1.5) {};
		\node [style=none] (50) at (26.5, -1.5) {};
		\node [style=none] (55) at (18.5, 2.25) {};
		\node [style=none] (56) at (19.5, 2.25) {};
		\node [style=none] (57) at (19.5, 1.25) {};
		\node [style=none] (58) at (18.5, 1.25) {};
		\node [style=none] (59) at (30, 8.25) {};
		\node [style=none] (60) at (32.5, 8.25) {};
		\node [style=none] (61) at (32.5, 5.75) {};
		\node [style=none] (62) at (30, 5.75) {};
		\node [style=none] (63) at (25.75, 8) {};
		\node [style=none] (64) at (28.5, 8) {};
		\node [style=none] (65) at (28.5, 5.875) {};
		\node [style=none] (66) at (25.75, 5.875) {};
		\node [style=none] (75) at (13.75, 8) {};
		\node [style=none] (76) at (16.5, 8) {};
		\node [style=none] (77) at (16.5, 6.5) {};
		\node [style=none] (78) at (13.75, 6.5) {};
		\node [style=none] (79) at (9.75, 8.25) {};
		\node [style=none] (80) at (12.25, 8.25) {};
		\node [style=none] (81) at (12.25, 6.25) {};
		\node [style=none] (82) at (9.75, 6.25) {};
		\node [style=none] (83) at (6.25, 8.25) {};
		\node [style=none] (84) at (8.75, 8.25) {};
		\node [style=none] (85) at (8.75, 3.75) {};
		\node [style=none] (86) at (6.25, 3.75) {};
		\node [style=none] (87) at (1.25, 8.25) {};
		\node [style=none] (88) at (4.25, 8.25) {};
		\node [style=none] (89) at (4.25, 3.75) {};
		\node [style=none] (90) at (1.25, 3.75) {};
		\node [style=none] (91) at (13, 7.25) {$\axiomtag{A.1}$};
		\node [style=wn] (92) at (26.5, 7.25) {};
		\node [style=bn] (93) at (27.5, 7.25) {};
		\node [style=none] (94) at (29.25, 7) {$\axiomtag{A.3}$};
		\node [style=wn] (95) at (31.75, 6.35) {};
		\node [style=wn] (96) at (31.75, 7.6) {};
		\node [style=none] (97) at (32.5, 6.35) {};
		\node [style=none] (98) at (32.5, 7.6) {};
		\node [style=none] (99) at (28.5, 7.75) {};
		\node [style=none] (100) at (28.5, 6.75) {};
		\node [style=none] (101) at (9.75, 7.75) {};
		\node [style=none] (102) at (9.75, 6.75) {};
		\node [style=bn] (103) at (10.5, 7.75) {};
		\node [style=bn] (104) at (10.5, 6.75) {};
		\node [style=wn] (105) at (11.5, 7.75) {};
		\node [style=wn] (106) at (11.5, 6.75) {};
		\node [style=none] (107) at (12.25, 7.75) {};
		\node [style=none] (108) at (12.25, 6.75) {};
		\node [style=none] (170) at (24.5, 1.775) {};
		\node [style=rmat] (171) at (27, 1.775) {$b$};
		\node [style=rmat] (172) at (25.5, 1.775) {$a$};
		\node [style=rmat] (173) at (30.975, 1.775) {$ab$};
		\node [style=none] (174) at (32.5, 1.775) {};
		\node [style=none] (175) at (29.5, 1.775) {};
		\node [style=none] (176) at (28, 1.775) {};
		\node [style=none] (178) at (28.75, 1.775) {$\axiomtag{A.7}$};
		\node [style=none] (179) at (9.75, 4.25) {};
		\node [style=bn] (180) at (10.5, 4.25) {};
		\node [style=wn] (181) at (12.5, 4.25) {};
		\node [style=none] (182) at (13.25, 4.25) {};
		\node [style=none] (185) at (14.75, 4.25) {};
		\node [style=rmat] (186) at (15.975, 4.25) {$a+b$};
		\node [style=none] (187) at (17.25, 4.25) {};
		\node [style=none] (188) at (14, 4.25) {$\axiomtag{A.4}$};
		\node [style=none] (189) at (32.5, -1) {};
		\node [style=bn] (190) at (30.5, -1) {};
		\node [style=none] (191) at (29, -1) {};
		\node [style=wn] (192) at (27, -1) {};
		\node [style=none] (193) at (29.5, -0.75) {$\axiomtag{A.10}$};
		\node [style=none] (194) at (21.525, 2.25) {};
		\node [style=none] (195) at (21.525, 1.25) {};
		\node [style=none] (196) at (22.525, 1.25) {};
		\node [style=none] (197) at (22.525, 2.25) {};
		\node [style=none] (198) at (20.5, 1.75) {$\axiomtagp{A.6}{A.6.G}$};
		\node [style=bn] (199) at (19, 1.75) {};
		\node [style=wn] (200) at (27, -0.25) {};
		\node [style=wphase] (201) at (28, -0.25) {\(1\)};
		\node [style=wn] (202) at (30.5, -0.25) {};
		\node [style=wphase] (203) at (31.5, -0.25) {\(1\)};
		\node [style=none] (207) at (28, -5.25) {};
		\node [style=none] (208) at (29.5, -5.25) {};
		\node [style=bn] (209) at (28.75, -5.25) {};
		\node [style=none] (210) at (31, -5.25) {};
		\node [style=none] (211) at (32.5, -5.25) {};
		\node [style=none] (212) at (30.25, -5.25) {$\axiomtag{A.13.ii}$};
		\node [style=none] (213) at (26.5, -5.25) {};
		\node [style=none] (214) at (27.25, -5.25) {$\axiomtagp{A.13}{A.13.i}$};
		\node [style=wn] (215) at (25.875, -5.25) {};
		\node [style=none] (224) at (25.25, -5.25) {};
		\node [style=none] (225) at (25.25, -4.75) {};
		\node [style=none] (226) at (13.75, 7.75) {};
		\node [style=none] (227) at (13.75, 6.75) {};
		\node [style=wn] (228) at (14.75, 7.25) {};
		\node [style=bn] (229) at (15.5, 7.25) {};
		\node [style=none] (230) at (16.5, 7.75) {};
		\node [style=none] (231) at (16.5, 6.75) {};
		\node [style=none] (232) at (5.25, 5.75) {$\axiomtagp{A.0}{A.0.G}$};
		\node [style=bn] (233) at (2.25, 6.75) {};
		\node [style=none] (234) at (1.25, 7.25) {};
		\node [style=none] (235) at (1.25, 6.25) {};
		\node [style=none] (236) at (3.25, 7.25) {};
		\node [style=none] (237) at (3.25, 6.25) {};
		\node [style=none] (238) at (4, 6.75) {$\vdotss$};
		\node [style=none] (239) at (1.5, 6.75) {$\vdotss$};
		\node [style=bn] (240) at (3.25, 5.25) {};
		\node [style=none] (241) at (2.25, 5.75) {};
		\node [style=none] (242) at (2.25, 4.75) {};
		\node [style=none] (243) at (4.25, 5.75) {};
		\node [style=none] (244) at (4.25, 4.75) {};
		\node [style=none] (245) at (4, 5.25) {$\vdotss$};
		\node [style=none] (246) at (1.5, 5.25) {$\vdotss$};
		\node [style=bn] (247) at (7.5, 5.75) {};
		\node [style=none] (248) at (8.75, 7) {};
		\node [style=none] (249) at (8.75, 6) {};
		\node [style=none] (250) at (8.75, 5.5) {};
		\node [style=none] (251) at (8.75, 4.5) {};
		\node [style=none] (252) at (6.25, 7) {};
		\node [style=none] (253) at (6.25, 6) {};
		\node [style=none] (254) at (6.25, 5.5) {};
		\node [style=none] (255) at (6.25, 4.5) {};
		\node [style=none] (256) at (8.5, 6.5) {$\vdotss$};
		\node [style=none] (257) at (8.5, 5) {$\vdotss$};
		\node [style=none] (258) at (6.5, 6.5) {$\vdotss$};
		\node [style=none] (259) at (6.5, 5) {$\vdotss$};
		\node [style=none] (260) at (1.25, 5.75) {};
		\node [style=none] (261) at (1.25, 4.75) {};
		\node [style=none] (262) at (4.25, 7.25) {};
		\node [style=none] (263) at (4.25, 6.25) {};
		\node [style=none] (264) at (15.5, 2.25) {};
		\node [style=none] (265) at (16.5, 2.25) {};
		\node [style=none] (266) at (16.5, 1.25) {};
		\node [style=none] (267) at (15.5, 1.25) {};
		\node [style=wn] (268) at (16, 1.75) {};
		\node [style=none] (269) at (17.5, 1.75) {$\axiomtag{A.6.R}$};
		\node [style=none] (270) at (22.5, -2.75) {};
		\node [style=none] (271) at (22.5, -4) {};
		\node [style=none] (272) at (23.5, -4) {};
		\node [style=none] (273) at (23.5, -2.75) {};
		\node [style=none] (274) at (23.5, -3.25) {};
		\node [style=none] (275) at (23.5, -3.75) {};
		\node [style=none] (276) at (23, -3.75) {};
		\node [style=none] (277) at (23, -3.25) {};
		\node [style=none] (278) at (24.5, -3.25) {$\axiomtagp[=]{A.12}{A.12.i}$};
		\node [style=none] (279) at (25.5, -2.75) {};
		\node [style=none] (280) at (25.5, -3.75) {};
		\node [style=none] (281) at (27, -3.75) {};
		\node [style=none] (282) at (27, -2.75) {};
		\node [style=none] (283) at (27, -3) {};
		\node [style=none] (284) at (27, -3.5) {};
		\node [style=none] (285) at (26.25, -3.5) {};
		\node [style=none] (286) at (26.25, -3) {};
		\node [style=bn] (287) at (26, -3.25) {};
		\node [style=none] (288) at (29, -2.75) {};
		\node [style=none] (289) at (29, -3.75) {};
		\node [style=none] (290) at (28, -3.75) {};
		\node [style=none] (291) at (28, -2.75) {};
		\node [style=none] (292) at (28, -3) {};
		\node [style=none] (293) at (28, -3.5) {};
		\node [style=none] (294) at (28.5, -3.5) {};
		\node [style=none] (295) at (28.5, -3) {};
		\node [style=none] (296) at (30, -3.25) {$\axiomtag[=]{A.12.ii}$};
		\node [style=none] (297) at (32.5, -2.75) {};
		\node [style=none] (298) at (32.5, -3.75) {};
		\node [style=none] (299) at (31, -3.75) {};
		\node [style=none] (300) at (31, -2.75) {};
		\node [style=none] (301) at (31, -3) {};
		\node [style=none] (302) at (31, -3.5) {};
		\node [style=none] (303) at (31.75, -3.5) {};
		\node [style=none] (304) at (31.75, -3) {};
		\node [style=bn] (305) at (32, -3.25) {};
		\node [style=none] (306) at (3.375, -4.125) {};
		\node [style=none] (307) at (3.375, -4.625) {};
		\node [style=none] (308) at (3.375, -4.125) {};
		\node [style=none] (309) at (3.375, -4.625) {};
		\node [style=none] (310) at (5.25, -4.125) {};
		\node [style=none] (311) at (4.875, -4.125) {};
		\node [style=none] (312) at (4.875, -4.625) {};
		\node [style=none] (313) at (5.25, -4.625) {};
		\node [style=none] (314) at (5.25, -3.75) {};
		\node [style=none] (315) at (5.25, -5) {};
		\node [style=none] (316) at (6.25, -5) {};
		\node [style=none] (317) at (6.25, -3.75) {};
		\node [style=none] (318) at (6.25, -4.125) {};
		\node [style=none] (319) at (6.25, -4.625) {};
		\node [style=none] (320) at (7, -4.125) {};
		\node [style=none] (321) at (7, -4.625) {};
		\node [style=none] (322) at (3.375, -4.375) {$\vdotss$};
		\node [style=none] (323) at (4.875, -4.375) {$\vdotss$};
		\node [style=none] (324) at (6.625, -4.375) {$\vdotss$};
		\node [style=none] (325) at (7, -3) {};
		\node [style=none] (326) at (7, -5.25) {};
		\node [style=none] (327) at (1.25, -3) {};
		\node [style=none] (328) at (1.25, -5.25) {};
		\node [style=none] (329) at (5.75, -4.375) {$\sigma$};
		\node [style=wn] (330) at (4.125, -4.375) {};
		\node [style=none] (331) at (2, -4.125) {};
		\node [style=none] (332) at (2, -4.625) {};
		\node [style=none] (333) at (2, -3.75) {};
		\node [style=none] (334) at (2, -5) {};
		\node [style=none] (335) at (3, -5) {};
		\node [style=none] (336) at (3, -3.75) {};
		\node [style=none] (337) at (3, -4.125) {};
		\node [style=none] (338) at (3, -4.625) {};
		\node [style=none] (339) at (2.5, -4.375) {$\tau$};
		\node [style=none] (340) at (1.25, -4.125) {};
		\node [style=none] (341) at (1.25, -4.625) {};
		\node [style=none] (342) at (3, -4.125) {};
		\node [style=none] (343) at (3, -4.625) {};
		\node [style=none] (344) at (2, -4.125) {};
		\node [style=none] (345) at (2, -4.625) {};
		\node [style=none] (346) at (1.625, -4.375) {$\vdotss$};
		\node [style=wphase] (347) at (4.125, -3.5) {\(a\)};
		\node [style=none] (348) at (9.25, -4.125) {};
		\node [style=none] (349) at (9.25, -4.625) {};
		\node [style=none] (350) at (9.25, -4.125) {};
		\node [style=none] (351) at (9.25, -4.625) {};
		\node [style=none] (352) at (11, -4.125) {};
		\node [style=none] (353) at (10.75, -4.125) {};
		\node [style=none] (354) at (10.75, -4.625) {};
		\node [style=none] (355) at (11, -4.625) {};
		\node [style=none] (356) at (9.25, -4.375) {$\vdotss$};
		\node [style=none] (357) at (10.75, -4.375) {$\vdotss$};
		\node [style=none] (358) at (11, -3) {};
		\node [style=none] (359) at (11, -5.25) {};
		\node [style=none] (360) at (9, -3) {};
		\node [style=none] (361) at (9, -5.25) {};
		\node [style=wn] (362) at (10, -4.375) {};
		\node [style=wphase] (363) at (10, -3.5) {\(a\)};
		\node [style=none] (364) at (9, -4.125) {};
		\node [style=none] (365) at (9, -4.625) {};
		\node [style=none] (366) at (8, -4.375) {$\axiomtagp{A.11}{A.11.R}$};
		\node [style=none] (367) at (13.875, -3.875) {};
		\node [style=none] (368) at (13.875, -4.375) {};
		\node [style=none] (369) at (13.875, -3.875) {};
		\node [style=none] (370) at (13.875, -4.375) {};
		\node [style=none] (371) at (15.75, -3.875) {};
		\node [style=none] (372) at (15.375, -3.875) {};
		\node [style=none] (373) at (15.375, -4.375) {};
		\node [style=none] (374) at (15.75, -4.375) {};
		\node [style=none] (375) at (15.75, -3.5) {};
		\node [style=none] (376) at (15.75, -4.75) {};
		\node [style=none] (377) at (16.75, -4.75) {};
		\node [style=none] (378) at (16.75, -3.5) {};
		\node [style=none] (379) at (16.75, -3.875) {};
		\node [style=none] (380) at (16.75, -4.375) {};
		\node [style=none] (381) at (17.5, -3.875) {};
		\node [style=none] (382) at (17.5, -4.375) {};
		\node [style=none] (383) at (13.875, -4.125) {$\vdotss$};
		\node [style=none] (384) at (15.375, -4.125) {$\vdotss$};
		\node [style=none] (385) at (17.125, -4.125) {$\vdotss$};
		\node [style=none] (386) at (17.5, -3.25) {};
		\node [style=none] (387) at (17.5, -5) {};
		\node [style=none] (388) at (11.75, -3.25) {};
		\node [style=none] (389) at (11.75, -5) {};
		\node [style=none] (390) at (16.25, -4.125) {$\sigma$};
		\node [style=bn] (391) at (14.625, -4.125) {};
		\node [style=none] (392) at (12.5, -3.875) {};
		\node [style=none] (393) at (12.5, -4.375) {};
		\node [style=none] (394) at (12.5, -3.5) {};
		\node [style=none] (395) at (12.5, -4.75) {};
		\node [style=none] (396) at (13.5, -4.75) {};
		\node [style=none] (397) at (13.5, -3.5) {};
		\node [style=none] (398) at (13.5, -3.875) {};
		\node [style=none] (399) at (13.5, -4.375) {};
		\node [style=none] (400) at (13, -4.125) {$\tau$};
		\node [style=none] (401) at (11.75, -3.875) {};
		\node [style=none] (402) at (11.75, -4.375) {};
		\node [style=none] (403) at (13.5, -3.875) {};
		\node [style=none] (404) at (13.5, -4.375) {};
		\node [style=none] (405) at (12.5, -3.875) {};
		\node [style=none] (406) at (12.5, -4.375) {};
		\node [style=none] (407) at (12.125, -4.125) {$\vdotss$};
		\node [style=none] (409) at (20, -3.875) {};
		\node [style=none] (410) at (20, -4.375) {};
		\node [style=none] (411) at (20, -3.875) {};
		\node [style=none] (412) at (20, -4.375) {};
		\node [style=none] (413) at (21.75, -3.875) {};
		\node [style=none] (414) at (21.5, -3.875) {};
		\node [style=none] (415) at (21.5, -4.375) {};
		\node [style=none] (416) at (21.75, -4.375) {};
		\node [style=none] (417) at (20, -4.125) {$\vdotss$};
		\node [style=none] (418) at (21.5, -4.125) {$\vdotss$};
		\node [style=none] (419) at (21.75, -3.25) {};
		\node [style=none] (420) at (21.75, -5) {};
		\node [style=none] (421) at (19.75, -3.25) {};
		\node [style=none] (422) at (19.75, -5) {};
		\node [style=bn] (423) at (20.75, -4.125) {};
		\node [style=none] (425) at (19.75, -3.875) {};
		\node [style=none] (426) at (19.75, -4.375) {};
		\node [style=none] (427) at (18.5, -4.125) {$\axiomtag{A.11.G}$};
		\node [style=wphase] (429) at (26.5, 6.375) {\(a\)};
		\node [style=wphase] (430) at (30.625, 6.375) {\(a\)};
		\node [style=wphase] (431) at (30.625, 7.625) {\(a\)};
		\node [style=none] (440) at (6.25, 2.25) {};
		\node [style=none] (441) at (8.75, 2.25) {};
		\node [style=none] (442) at (8.75, -2.25) {};
		\node [style=none] (443) at (6.25, -2.25) {};
		\node [style=none] (444) at (1.25, 2.25) {};
		\node [style=none] (445) at (4.25, 2.25) {};
		\node [style=none] (446) at (4.25, -2.25) {};
		\node [style=none] (447) at (1.25, -2.25) {};
		\node [style=none] (448) at (5.25, -0.25) {$\axiomtag{A.0.R}$};
		\node [style=wn] (449) at (2.25, 0.75) {};
		\node [style=none] (450) at (1.25, 1.25) {};
		\node [style=none] (451) at (1.25, 0.25) {};
		\node [style=none] (452) at (3.25, 1.25) {};
		\node [style=none] (453) at (3.25, 0.25) {};
		\node [style=none] (454) at (4, 0.75) {$\vdotss$};
		\node [style=none] (455) at (1.5, 0.75) {$\vdotss$};
		\node [style=wn] (456) at (3.25, -0.75) {};
		\node [style=none] (457) at (2.25, -0.25) {};
		\node [style=none] (458) at (2.25, -1.25) {};
		\node [style=none] (459) at (4.25, -0.25) {};
		\node [style=none] (460) at (4.25, -1.25) {};
		\node [style=none] (461) at (4, -0.75) {$\vdotss$};
		\node [style=none] (462) at (1.5, -0.75) {$\vdotss$};
		\node [style=wn] (463) at (7.5, -0.25) {};
		\node [style=none] (464) at (8.75, 1) {};
		\node [style=none] (465) at (8.75, 0) {};
		\node [style=none] (466) at (8.75, -0.5) {};
		\node [style=none] (467) at (8.75, -1.5) {};
		\node [style=none] (468) at (6.25, 1) {};
		\node [style=none] (469) at (6.25, 0) {};
		\node [style=none] (470) at (6.25, -0.5) {};
		\node [style=none] (471) at (6.25, -1.5) {};
		\node [style=none] (472) at (8.5, 0.5) {$\vdotss$};
		\node [style=none] (473) at (8.5, -1) {$\vdotss$};
		\node [style=none] (474) at (6.5, 0.5) {$\vdotss$};
		\node [style=none] (475) at (6.5, -1) {$\vdotss$};
		\node [style=none] (476) at (1.25, -0.25) {};
		\node [style=none] (477) at (1.25, -1.25) {};
		\node [style=none] (478) at (4.25, 1.25) {};
		\node [style=none] (479) at (4.25, 0.25) {};
		\node [style=wphase] (480) at (2.25, 1.75) {\(a\)};
		\node [style=wphase] (481) at (3.25, -1.75) {\(b\)};
		\node [style=wphase] (482) at (7.5, 1.5) {\(a+b\)};
		\node [style=none] (483) at (14.25, -0.25) {};
		\node [style=none] (484) at (17.25, -0.25) {};
		\node [style=none] (485) at (17.25, -1.25) {};
		\node [style=none] (486) at (14.25, -1.25) {};
		\node [style=lmat] (487) at (15.725, -0.75) {\(a\)};
		\node [style=none] (488) at (17.25, -0.75) {};
		\node [style=none] (489) at (14.25, -0.75) {};
		\node [style=none] (490) at (9.75, 0.25) {};
		\node [style=none] (491) at (12.75, 0.25) {};
		\node [style=none] (492) at (12.75, -1.75) {};
		\node [style=none] (493) at (9.75, -1.75) {};
		\node [style=rmat] (494) at (11.225, -0.75) {\(a\)};
		\node [style=none] (495) at (12, -0.75) {};
		\node [style=none] (496) at (10.5, -0.75) {};
		\node [style=none] (497) at (13.5, -0.75) {$\axiomtag{A.8.i}$};
		\node [style=none] (498) at (12, -0.25) {};
		\node [style=none] (499) at (10.5, -1.25) {};
		\node [style=none] (500) at (12.75, -1.25) {};
		\node [style=none] (501) at (9.75, -0.25) {};
		\node [style=none] (502) at (11.25, 4.75) {};
		\node [style=none] (503) at (11.75, 4.75) {};
		\node [style=none] (504) at (11.75, 3.75) {};
		\node [style=none] (505) at (11.25, 3.75) {};
		\node [style=rmat] (506) at (11.5, 4.75) {\(a\)};
		\node [style=rmat] (507) at (11.5, 3.75) {\(b\)};
		\node [style=none] (508) at (20, 8) {};
		\node [style=none] (509) at (18, 8) {};
		\node [style=none] (510) at (18, 6.5) {};
		\node [style=none] (511) at (20, 6.5) {};
		\node [style=none] (512) at (21.5, 8) {};
		\node [style=none] (513) at (23.75, 8) {};
		\node [style=none] (514) at (23.75, 6.5) {};
		\node [style=none] (515) at (21.5, 6.5) {};
		\node [style=none] (516) at (21.5, 7.25) {};
		\node [style=bn] (517) at (22.25, 7.25) {};
		\node [style=wn] (518) at (23, 7.25) {};
		\node [style=none] (519) at (23.75, 7.25) {};
		\node [style=none] (520) at (20, 7.25) {};
		\node [style=rmat] (521) at (19.025, 7.25) {\(0\)};
		\node [style=none] (522) at (18, 7.25) {};
		\node [style=none] (523) at (20.75, 7.25) {$\axiomtag{A.2}$};
		\node [style=none] (524) at (26.5, -6.5) {};
		\node [style=none] (525) at (27.5, -6.5) {};
		\node [style=none] (526) at (27.5, -8) {};
		\node [style=none] (527) at (26.5, -8) {};
		\node [style=none] (528) at (21.5, -6.5) {};
		\node [style=none] (529) at (24.5, -6.5) {};
		\node [style=none] (530) at (24.5, -8) {};
		\node [style=none] (531) at (21.5, -8) {};
		\node [style=none] (532) at (21.5, -7.25) {};
		\node [style=bn] (533) at (22.25, -7.25) {};
		\node [style=bn] (534) at (23.75, -7.25) {};
		\node [style=none] (535) at (24.5, -7.25) {};
		\node [style=none] (536) at (26.5, -7.25) {};
		\node [style=none] (538) at (27.5, -7.25) {};
		\node [style=none] (539) at (25.5, -7.25) {$\axiomtagp{A.15}{A.15.G}$};
		\node [style=none] (540) at (23, -6.875) {};
		\node [style=none] (543) at (23, -7.625) {};
		\node [style=none] (544) at (32.5, -6.5) {};
		\node [style=none] (545) at (29.5, -6.5) {};
		\node [style=none] (546) at (29.5, -8) {};
		\node [style=none] (547) at (32.5, -8) {};
		\node [style=none] (548) at (32.5, -7.25) {};
		\node [style=wn] (549) at (31.75, -7.25) {};
		\node [style=wn] (550) at (30.25, -7.25) {};
		\node [style=none] (551) at (29.5, -7.25) {};
		\node [style=none] (552) at (28.5, -7.25) {$\axiomtag{A.15.R}$};
		\node [style=none] (553) at (31, -6.875) {};
		\node [style=none] (554) at (31, -7.625) {};
		\node [style=none] (555) at (1.25, -6) {};
		\node [style=none] (556) at (3.75, -6) {};
		\node [style=none] (557) at (3.75, -8) {};
		\node [style=none] (558) at (1.25, -8) {};
		\node [style=none] (559) at (1.25, -7) {};
		\node [style=bn] (560) at (2, -7) {};
		\node [style=none] (563) at (2.75, -6.5) {};
		\node [style=none] (564) at (3.75, -6.5) {};
		\node [style=none] (565) at (3.75, -7.5) {};
		\node [style=none] (566) at (2.75, -7.5) {};
		\node [style=rmat] (567) at (3, -6.5) {\(a\)};
		\node [style=rmat] (568) at (3, -7.5) {\(a\)};
		\node [style=none] (580) at (4.75, -7) {$\axiomtagp{A.14}{A.14.G}$};
		\node [style=none] (581) at (8, -7) {$\vdotss$};
		\node [style=none] (582) at (5.75, -6) {};
		\node [style=none] (583) at (8.25, -6) {};
		\node [style=none] (584) at (8.25, -8) {};
		\node [style=none] (585) at (5.75, -8) {};
		\node [style=none] (586) at (5.75, -7) {};
		\node [style=bn] (587) at (7, -7) {};
		\node [style=none] (588) at (7.75, -6.5) {};
		\node [style=none] (589) at (8.25, -6.5) {};
		\node [style=none] (590) at (8.25, -7.5) {};
		\node [style=none] (591) at (7.75, -7.5) {};
		\node [style=rmat] (592) at (6.375, -7) {\(a\)};
		\node [style=none] (593) at (3.5, -7) {$\vdotss$};
		\node [style=none] (594) at (14.25, -6) {};
		\node [style=none] (595) at (11.75, -6) {};
		\node [style=none] (596) at (11.75, -8) {};
		\node [style=none] (597) at (14.25, -8) {};
		\node [style=none] (598) at (14.25, -7) {};
		\node [style=wn] (599) at (13.5, -7) {};
		\node [style=none] (600) at (12.75, -6.5) {};
		\node [style=none] (601) at (11.75, -6.5) {};
		\node [style=none] (602) at (11.75, -7.5) {};
		\node [style=none] (603) at (12.75, -7.5) {};
		\node [style=rmat] (604) at (12.5, -6.5) {\(a\)};
		\node [style=rmat] (605) at (12.5, -7.5) {\(a\)};
		\node [style=none] (606) at (15.25, -7) {$\axiomtag{A.14.R}$};
		\node [style=none] (607) at (16.5, -7) {$\vdotss$};
		\node [style=none] (608) at (18.75, -6) {};
		\node [style=none] (609) at (16.25, -6) {};
		\node [style=none] (610) at (16.25, -8) {};
		\node [style=none] (611) at (18.75, -8) {};
		\node [style=none] (612) at (18.75, -7) {};
		\node [style=wn] (613) at (17.5, -7) {};
		\node [style=none] (614) at (16.75, -6.5) {};
		\node [style=none] (615) at (16.25, -6.5) {};
		\node [style=none] (616) at (16.25, -7.5) {};
		\node [style=none] (617) at (16.75, -7.5) {};
		\node [style=rmat] (618) at (18.125, -7) {\(a\)};
		\node [style=none] (619) at (12, -7) {$\vdotss$};
		\node [style=none] (620) at (23.25, 4.75) {};
		\node [style=none] (621) at (24.5, 4.75) {};
		\node [style=none] (622) at (24.5, 3.75) {};
		\node [style=none] (623) at (23.25, 3.75) {};
		\node [style=none] (624) at (18.25, 4.75) {};
		\node [style=none] (625) at (21.75, 4.75) {};
		\node [style=none] (626) at (21.75, 3.75) {};
		\node [style=none] (627) at (18.25, 3.75) {};
		\node [style=none] (628) at (18.25, 4.25) {};
		\node [style=lmat] (629) at (20.75, 4.25) {$z$};
		\node [style=rmat] (630) at (19.25, 4.25) {$z$};
		\node [style=none] (632) at (24.5, 4.25) {};
		\node [style=none] (633) at (23.25, 4.25) {};
		\node [style=none] (634) at (21.75, 4.25) {};
		\node [style=none] (635) at (22.5, 4.25) {$\axiomtagp{A.5}{A.5.i}$};
		\node [style=none] (636) at (29.5, 4.75) {};
		\node [style=none] (637) at (26, 4.75) {};
		\node [style=none] (638) at (26, 3.75) {};
		\node [style=none] (639) at (29.5, 3.75) {};
		\node [style=none] (640) at (29.5, 4.25) {};
		\node [style=lmat] (641) at (27, 4.25) {$z$};
		\node [style=rmat] (642) at (28.5, 4.25) {$z$};
		\node [style=none] (643) at (26, 4.25) {};
		\node [style=none] (644) at (25.25, 4.25) {$\axiomtag{A.5.ii}$};
		\node [style=none] (645) at (18.775, 0.25) {};
		\node [style=none] (646) at (20.525, 0.25) {};
		\node [style=none] (647) at (20.525, -1.75) {};
		\node [style=none] (648) at (18.775, -1.75) {};
		\node [style=none] (649) at (19.275, -0.25) {};
		\node [style=bn] (650) at (20.025, -0.5) {};
		\node [style=wn] (651) at (19.275, -1) {};
		\node [style=none] (652) at (20.025, -1.25) {};
		\node [style=none] (653) at (18.775, -0.25) {};
		\node [style=none] (654) at (20.525, -1.25) {};
		\node [style=none] (655) at (22.025, 0) {};
		\node [style=none] (656) at (24.525, 0) {};
		\node [style=none] (657) at (24.525, -1.5) {};
		\node [style=none] (658) at (22.025, -1.5) {};
		\node [style=none] (659) at (22.025, -0.75) {};
		\node [style=rmat] (660) at (23.25, -0.75) {\(\minu 1\)};
		\node [style=none] (661) at (24.525, -0.75) {};
		\node [style=none] (662) at (21.275, -0.75) {$\axiomtag{A.9}$};
		\node [style=none] (663) at (9.775, 2.25) {};
		\node [style=none] (664) at (13.025, 2.25) {};
		\node [style=none] (665) at (13.025, 1.25) {};
		\node [style=none] (666) at (9.775, 1.25) {};
		\node [style=wn] (667) at (11.525, 1.75) {};
		\node [style=bn] (668) at (12.525, 1.75) {};
		\node [style=wphase] (671) at (10.275, 1.75) {\(a\)};
		\node [style=none] (672) at (14.25, 1.75) {$\axiomtag{A.6.RG}$};
		\node [style=none] (673) at (31, 4.75) {};
		\node [style=none] (674) at (32.5, 4.75) {};
		\node [style=none] (675) at (32.5, 3.75) {};
		\node [style=none] (676) at (31, 3.75) {};
		\node [style=none] (677) at (32.5, 4.25) {};
		\node [style=none] (678) at (31, 4.25) {};
		\node [style=none] (679) at (30.25, 4.25) {$\axiomtagp{A.5}{A.5.iii}$};
		\node [style=rmat] (680) at (31.75, 4.25) {\(1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=background] (22.center)
			 to (21.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=background] (33.center)
			 to (34.center)
			 to (225.center)
			 to (32.center)
			 to cycle;
		\draw [style=background] (33.center) to (32.center);
		\draw [style=background] (34.center) to (33.center);
		\draw [style=background] (37.center)
			 to (36.center)
			 to (35.center)
			 to (38.center)
			 to cycle;
		\draw [style=background] (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw [style=background] (49.center)
			 to (48.center)
			 to (47.center)
			 to (50.center)
			 to cycle;
		\draw [style=background] (57.center)
			 to (56.center)
			 to (55.center)
			 to (58.center)
			 to cycle;
		\draw [style=background] (61.center)
			 to (60.center)
			 to (59.center)
			 to (62.center)
			 to cycle;
		\draw [style=background] (65.center)
			 to (64.center)
			 to (63.center)
			 to (66.center)
			 to cycle;
		\draw [style=background] (77.center)
			 to (76.center)
			 to (75.center)
			 to (78.center)
			 to cycle;
		\draw [style=background] (81.center)
			 to (80.center)
			 to (79.center)
			 to (82.center)
			 to cycle;
		\draw [style=background] (85.center)
			 to (84.center)
			 to (83.center)
			 to (86.center)
			 to cycle;
		\draw [style=background] (89.center)
			 to (88.center)
			 to (87.center)
			 to (90.center)
			 to cycle;
		\draw [style=background] (197.center)
			 to (194.center)
			 to (195.center)
			 to (196.center)
			 to cycle;
		\draw (93) to (92);
		\draw (96) to (98.center);
		\draw (95) to (97.center);
		\draw [in=180, out=60] (93) to (99.center);
		\draw [in=180, out=-60] (93) to (100.center);
		\draw (101.center) to (103);
		\draw (102.center) to (104);
		\draw (105) to (107.center);
		\draw (106) to (108.center);
		\draw (103) to (106);
		\draw (104) to (105);
		\draw [bend left=45] (103) to (105);
		\draw [bend right=45] (104) to (106);
		\draw (172) to (170.center);
		\draw (172) to (171);
		\draw (174.center) to (173);
		\draw (175.center) to (173);
		\draw (176.center) to (171);
		\draw (180) to (179.center);
		\draw (181) to (182.center);
		\draw (185.center) to (186);
		\draw (186) to (187.center);
		\draw (189.center) to (190);
		\draw (191.center) to (192);
		\draw (207.center) to (208.center);
		\draw (210.center) to (211.center);
		\draw [style=background] (225.center) to (32.center);
		\draw [style=background] (225.center) to (34.center);
		\draw (215) to (213.center);
		\draw (228) to (229);
		\draw [in=0, out=-120] (228) to (227.center);
		\draw [in=360, out=120] (228) to (226.center);
		\draw [in=180, out=60] (229) to (230.center);
		\draw [in=180, out=-60] (229) to (231.center);
		\draw (233)
			 to [in=-180, out=45] (236.center)
			 to (262.center);
		\draw (233)
			 to [in=-180, out=-45] (237.center)
			 to (263.center);
		\draw [bend right] (233) to (234.center);
		\draw [bend left] (233) to (235.center);
		\draw [bend left] (240) to (243.center);
		\draw [bend right] (240) to (244.center);
		\draw (240)
			 to [in=0, out=135] (241.center)
			 to (260.center);
		\draw (240)
			 to [in=0, out=-135] (242.center)
			 to (261.center);
		\draw [in=180, out=30] (247) to (249.center);
		\draw [in=180, out=60] (247) to (248.center);
		\draw [in=180, out=-30] (247) to (250.center);
		\draw [in=180, out=-60] (247) to (251.center);
		\draw [in=0, out=120] (247) to (252.center);
		\draw [in=0, out=150] (247) to (253.center);
		\draw [in=0, out=-150] (247) to (254.center);
		\draw [in=0, out=-120] (247) to (255.center);
		\draw [in=105, out=-75] (233) to (240);
		\draw (224.center) to (215);
		\draw [style=background] (266.center)
			 to (265.center)
			 to (264.center)
			 to (267.center)
			 to cycle;
		\draw [style=background] (272.center)
			 to (271.center)
			 to (270.center)
			 to (273.center)
			 to cycle;
		\draw (274.center)
			 to (277.center)
			 to [bend right=90, looseness=1.25] (276.center)
			 to (275.center);
		\draw [style=background] (279.center)
			 to (282.center)
			 to (281.center)
			 to (280.center)
			 to cycle;
		\draw (283.center)
			 to (286.center)
			 to [bend right=90, looseness=1.25] (285.center)
			 to (284.center);
		\draw [style=background] (289.center)
			 to (288.center)
			 to (291.center)
			 to (290.center)
			 to cycle;
		\draw (292.center)
			 to (295.center)
			 to [bend left=90, looseness=1.25] (294.center)
			 to (293.center);
		\draw [style=background] (298.center)
			 to (297.center)
			 to (300.center)
			 to (299.center)
			 to cycle;
		\draw (301.center)
			 to (304.center)
			 to [bend left=90, looseness=1.25] (303.center)
			 to (302.center);
		\draw [style=background] (325.center)
			 to (326.center)
			 to (328.center)
			 to (327.center)
			 to cycle;
		\draw (307.center) to (309.center);
		\draw (308.center) to (306.center);
		\draw (330)
			 to [in=180, out=30] (311.center)
			 to (310.center);
		\draw (313.center)
			 to (312.center)
			 to [in=-30, out=180] (330);
		\draw [style=white] (316.center)
			 to (315.center)
			 to (314.center)
			 to (317.center)
			 to cycle;
		\draw (318.center) to (320.center);
		\draw (319.center) to (321.center);
		\draw (330)
			 to [in=0, out=150] (308.center)
			 to (342.center);
		\draw (343.center)
			 to (309.center)
			 to [in=-150, out=0] (330);
		\draw [style=white] (335.center)
			 to (334.center)
			 to (333.center)
			 to (336.center)
			 to cycle;
		\draw (340.center) to (344.center);
		\draw (341.center) to (345.center);
		\draw [style=background] (358.center)
			 to (359.center)
			 to (361.center)
			 to (360.center)
			 to cycle;
		\draw (349.center) to (351.center);
		\draw (350.center) to (348.center);
		\draw (362)
			 to [in=180, out=30] (353.center)
			 to (352.center);
		\draw (355.center)
			 to (354.center)
			 to [in=-30, out=180] (362);
		\draw (362)
			 to [in=0, out=150] (350.center)
			 to (364.center);
		\draw (362)
			 to [in=0, out=-150] (351.center)
			 to (365.center);
		\draw [style=background] (386.center)
			 to (387.center)
			 to (389.center)
			 to (388.center)
			 to cycle;
		\draw (368.center) to (370.center);
		\draw (369.center) to (367.center);
		\draw (391)
			 to [in=180, out=30] (372.center)
			 to (371.center);
		\draw (374.center)
			 to (373.center)
			 to [in=-30, out=180] (391);
		\draw [style=white] (377.center)
			 to (376.center)
			 to (375.center)
			 to (378.center)
			 to cycle;
		\draw (379.center) to (381.center);
		\draw (380.center) to (382.center);
		\draw (391)
			 to [in=0, out=150] (369.center)
			 to (403.center);
		\draw (404.center)
			 to (370.center)
			 to [in=-150, out=0] (391);
		\draw [style=white] (396.center)
			 to (395.center)
			 to (394.center)
			 to (397.center)
			 to cycle;
		\draw (401.center) to (405.center);
		\draw (402.center) to (406.center);
		\draw [style=background] (419.center)
			 to (420.center)
			 to (422.center)
			 to (421.center)
			 to cycle;
		\draw (410.center) to (412.center);
		\draw (411.center) to (409.center);
		\draw (423)
			 to [in=180, out=30] (414.center)
			 to (413.center);
		\draw (416.center)
			 to (415.center)
			 to [in=-30, out=180] (423);
		\draw (423)
			 to [in=0, out=150] (411.center)
			 to (425.center);
		\draw (423)
			 to [in=0, out=-150] (412.center)
			 to (426.center);
		\draw [style=uwphase] (429) to (92);
		\draw [style=dwphase] (363) to (362);
		\draw [style=rwphase] (430) to (95);
		\draw [style=rwphase] (431) to (96);
		\draw [style=background] (442.center)
			 to (441.center)
			 to (440.center)
			 to (443.center)
			 to cycle;
		\draw [style=background] (446.center)
			 to (445.center)
			 to (444.center)
			 to (447.center)
			 to cycle;
		\draw (449)
			 to [in=-180, out=45] (452.center)
			 to (478.center);
		\draw (449)
			 to [in=-180, out=-45] (453.center)
			 to (479.center);
		\draw [bend right] (449) to (450.center);
		\draw [bend left] (449) to (451.center);
		\draw [bend left] (456) to (459.center);
		\draw [bend right] (456) to (460.center);
		\draw (456)
			 to [in=0, out=135] (457.center)
			 to (476.center);
		\draw (456)
			 to [in=0, out=-135] (458.center)
			 to (477.center);
		\draw [in=180, out=30] (463) to (465.center);
		\draw [in=180, out=60] (463) to (464.center);
		\draw [in=180, out=-30] (463) to (466.center);
		\draw [in=180, out=-60] (463) to (467.center);
		\draw [in=0, out=120] (463) to (468.center);
		\draw [in=0, out=150] (463) to (469.center);
		\draw [in=0, out=-150] (463) to (470.center);
		\draw [in=0, out=-120] (463) to (471.center);
		\draw [in=105, out=-75] (449) to (456);
		\draw [style=uwphase] (481) to (456);
		\draw [style=dwphase] (480) to (449);
		\draw [style=dwphase] (482) to (463);
		\draw [style=lwphase] (203) to (202);
		\draw [style=lwphase] (201) to (200);
		\draw [style=dwphase] (347) to (330);
		\draw [style=background] (485.center)
			 to (484.center)
			 to (483.center)
			 to (486.center)
			 to cycle;
		\draw (488.center) to (487);
		\draw (489.center) to (487);
		\draw [style=background] (492.center)
			 to (491.center)
			 to (490.center)
			 to (493.center)
			 to cycle;
		\draw (501.center)
			 to (498.center)
			 to [in=0, out=0, looseness=1.50] (495.center)
			 to (494.center)
			 to (496.center)
			 to [in=180, out=-180, looseness=1.50] (499.center)
			 to (500.center);
		\draw (180)
			 to [in=-180, out=60] (502.center)
			 to (503.center)
			 to [in=120, out=0] (181);
		\draw (181)
			 to [in=0, out=-120] (504.center)
			 to (505.center)
			 to [in=-60, out=-180] (180);
		\draw [style=background] (510.center)
			 to (509.center)
			 to (508.center)
			 to (511.center)
			 to cycle;
		\draw [style=background] (514.center)
			 to (513.center)
			 to (512.center)
			 to (515.center)
			 to cycle;
		\draw (517) to (516.center);
		\draw (518) to (519.center);
		\draw (520.center) to (521);
		\draw (521) to (522.center);
		\draw [style=background] (526.center)
			 to (525.center)
			 to (524.center)
			 to (527.center)
			 to cycle;
		\draw [style=background] (530.center)
			 to (529.center)
			 to (528.center)
			 to (531.center)
			 to cycle;
		\draw (533) to (532.center);
		\draw (534) to (535.center);
		\draw (533)
			 to [in=-180, out=45] (540.center)
			 to [in=135, out=0] (534);
		\draw (534)
			 to [in=0, out=-135] (543.center)
			 to [in=-45, out=-180] (533);
		\draw (536.center) to (538.center);
		\draw [style=background] (546.center)
			 to (545.center)
			 to (544.center)
			 to (547.center)
			 to cycle;
		\draw (549) to (548.center);
		\draw (550) to (551.center);
		\draw (549)
			 to [in=0, out=135] (553.center)
			 to [in=45, out=180] (550);
		\draw (550)
			 to [in=180, out=-45] (554.center)
			 to [in=-135, out=0] (549);
		\draw [style=background] (557.center)
			 to (556.center)
			 to (555.center)
			 to (558.center)
			 to cycle;
		\draw (560) to (559.center);
		\draw (560)
			 to [in=-180, out=60] (563.center)
			 to (564.center);
		\draw (565.center)
			 to (566.center)
			 to [in=-60, out=-180] (560);
		\draw [style=background] (584.center)
			 to (583.center)
			 to (582.center)
			 to (585.center)
			 to cycle;
		\draw (587) to (586.center);
		\draw (587)
			 to [in=-180, out=60] (588.center)
			 to (589.center);
		\draw (590.center)
			 to (591.center)
			 to [in=-60, out=-180] (587);
		\draw [style=background] (596.center)
			 to (595.center)
			 to (594.center)
			 to (597.center)
			 to cycle;
		\draw (599) to (598.center);
		\draw (599)
			 to [in=0, out=120] (600.center)
			 to (601.center);
		\draw (602.center)
			 to (603.center)
			 to [in=-120, out=0] (599);
		\draw [style=background] (610.center)
			 to (609.center)
			 to (608.center)
			 to (611.center)
			 to cycle;
		\draw (613) to (612.center);
		\draw (613)
			 to [in=0, out=120] (614.center)
			 to (615.center);
		\draw (616.center)
			 to (617.center)
			 to [in=-120, out=0] (613);
		\draw [style=background] (622.center)
			 to (621.center)
			 to (620.center)
			 to (623.center)
			 to cycle;
		\draw [style=background] (626.center)
			 to (625.center)
			 to (624.center)
			 to (627.center)
			 to cycle;
		\draw (630) to (628.center);
		\draw (630) to (629);
		\draw (634.center) to (629);
		\draw (632.center) to (633.center);
		\draw [style=background] (638.center)
			 to (637.center)
			 to (636.center)
			 to (639.center)
			 to cycle;
		\draw (642) to (640.center);
		\draw (642) to (641);
		\draw (643.center) to (641);
		\draw [style=background] (647.center)
			 to (646.center)
			 to (645.center)
			 to (648.center)
			 to cycle;
		\draw (653.center)
			 to (649.center)
			 to [in=135, out=0] (650.center)
			 to [bend right=15, looseness=0.75] (651.center)
			 to [in=180, out=-30] (652.center)
			 to (654.center);
		\draw [style=background] (657.center)
			 to (656.center)
			 to (655.center)
			 to (658.center)
			 to cycle;
		\draw (659.center) to (660);
		\draw (660) to (661.center);
		\draw [style=background] (665.center)
			 to (664.center)
			 to (663.center)
			 to (666.center)
			 to cycle;
		\draw (668) to (667);
		\draw [style=rwphase] (671) to (667);
		\draw [style=background] (675.center)
			 to (674.center)
			 to (673.center)
			 to (676.center)
			 to cycle;
		\draw (677.center) to (678.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/box_opposite_inverse/proof/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=had] (2) at (-0.75, 0) {};
		\node [style=rhad] (3) at (0, 0) {$z$};
		\node [style=had] (4) at (0.75, 0) {-};
		\node [style=none] (bg0) at (-1.5, 0.5) {};
		\node [style=none] (bg1) at (1.5, 0.5) {};
		\node [style=none] (bg2) at (1.5, -0.5) {};
		\node [style=none] (bg3) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (0.center) to (2);
		\draw [in=180, out=0] (2) to (3);
		\draw [in=180, out=0] (3) to (4);
		\draw [in=180, out=0] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/box_opposite_inverse/proof/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-3.625, 0) {};
		\node [style=none] (11) at (2.875, 0) {};
		\node [style=had] (12) at (-2.875, 0) {};
		\node [style=rhad] (13) at (-1.875, 0) {$z$};
		\node [style=lhad] (14) at (-0.625, 0) {$ z$};
		\node [style=had] (15) at (0.625, 0) {};
		\node [style=lhad] (16) at (1.875, 0) {$z^{\minu 1}$};
		\node [style=none] (bg0) at (-3.625, 0.5) {};
		\node [style=none] (bg1) at (2.875, 0.5) {};
		\node [style=none] (bg2) at (2.875, -0.5) {};
		\node [style=none] (bg3) at (-3.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (10.center) to (12);
		\draw [in=180, out=0] (12) to (13);
		\draw [in=180, out=0] (13) to (14);
		\draw [in=180, out=0] (14) to (15);
		\draw [in=180, out=0] (15) to (16);
		\draw [in=180, out=0] (16) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/box_opposite_inverse/proof/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.75, 0) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=had] (22) at (-1, 0) {};
		\node [style=had] (25) at (1, 0) {};
		\node [style=lhad] (26) at (2, 0) {$z^{\minu 1}$};
		\node [style=none] (bg0) at (-1.75, 0.5) {};
		\node [style=none] (bg1) at (3, 0.5) {};
		\node [style=none] (bg2) at (3, -0.5) {};
		\node [style=none] (bg3) at (-1.75, -0.5) {};
		\node [style=rmat] (27) at (0, 0) {\(-1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (20.center) to (22);
		\draw [in=180, out=0] (25) to (26);
		\draw [in=180, out=0] (26) to (21.center);
		\draw (22) to (27);
		\draw (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/box_opposite_inverse/proof/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.75, 0) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=rmat] (22) at (-1, 0) {\(-1\)};
		\node [style=had] (25) at (1, 0) {};
		\node [style=lhad] (26) at (2, 0) {$z^{\minu 1}$};
		\node [style=none] (bg0) at (-1.75, 0.5) {};
		\node [style=none] (bg1) at (3, 0.5) {};
		\node [style=none] (bg2) at (3, -0.5) {};
		\node [style=none] (bg3) at (-1.75, -0.5) {};
		\node [style=had] (27) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (20.center) to (22);
		\draw [in=180, out=0] (25) to (26);
		\draw [in=180, out=0] (26) to (21.center);
		\draw (22) to (27);
		\draw (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/box_opposite_inverse/proof/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.75, 0) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=rmat] (22) at (-1, 0) {\(-1\)};
		\node [style=lhad] (26) at (2, 0) {$z^{\minu 1}$};
		\node [style=none] (bg0) at (-1.75, 0.5) {};
		\node [style=none] (bg1) at (3, 0.5) {};
		\node [style=none] (bg2) at (3, -0.5) {};
		\node [style=none] (bg3) at (-1.75, -0.5) {};
		\node [style=rmat] (27) at (0.25, 0) {\(-1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (20.center) to (22);
		\draw [in=180, out=0] (26) to (21.center);
		\draw (22) to (27);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/box_opposite_inverse/proof/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=lhad] (8) at (0, 0) {$z^{\minu 1}$};
		\node [style=none] (bg0) at (-1, 0.5) {};
		\node [style=none] (bg1) at (1, 0.5) {};
		\node [style=none] (bg2) at (1, -0.5) {};
		\node [style=none] (bg3) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (6.center) to (8);
		\draw [in=180, out=0] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/compact_antipode/statement/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.125, -0.375) {};
		\node [style=none] (bg0) at (-1.5, 0.875) {};
		\node [style=none] (bg1) at (0, 0.875) {};
		\node [style=none] (bg2) at (0, -0.875) {};
		\node [style=none] (bg3) at (-1.5, -0.875) {};
		\node [style=none] (6) at (-1.125, 0.375) {};
		\node [style=wn] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, -0.375) {};
		\node [style=none] (9) at (-1.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (9.center)
			 to (6.center)
			 to [in=135, out=0] (7);
		\draw (8.center)
			 to (5.center)
			 to [in=-135, out=0] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/compact_antipode/statement/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.375, -0.375) {};
		\node [style=none] (bg0) at (-1.5, 0.875) {};
		\node [style=none] (bg1) at (0.75, 0.875) {};
		\node [style=none] (bg2) at (0.75, -0.875) {};
		\node [style=none] (bg3) at (-1.5, -0.875) {};
		\node [style=none] (6) at (-0.375, 0.375) {};
		\node [style=bn] (7) at (0.25, 0) {};
		\node [style=none] (8) at (-1.5, -0.375) {};
		\node [style=none] (9) at (-1.5, 0.375) {};
		\node [style=rmat] (10) at (-0.75, 0.375) {\(\minu 1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (9.center)
			 to (6.center)
			 to [in=135, out=0] (7);
		\draw (8.center)
			 to (5.center)
			 to [in=-135, out=0] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/compact_antipode/statement/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.125, -0.375) {};
		\node [style=none] (bg0) at (-1.5, 0.875) {};
		\node [style=none] (bg1) at (0, 0.875) {};
		\node [style=none] (bg2) at (0, -0.875) {};
		\node [style=none] (bg3) at (-1.5, -0.875) {};
		\node [style=none] (6) at (-1.125, 0.375) {};
		\node [style=bn] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, -0.375) {};
		\node [style=none] (9) at (-1.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (9.center)
			 to (6.center)
			 to [in=135, out=0] (7);
		\draw (8.center)
			 to (5.center)
			 to [in=-135, out=0] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/compact_antipode/statement/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.375, -0.375) {};
		\node [style=none] (bg0) at (-1.5, 0.875) {};
		\node [style=none] (bg1) at (0.75, 0.875) {};
		\node [style=none] (bg2) at (0.75, -0.875) {};
		\node [style=none] (bg3) at (-1.5, -0.875) {};
		\node [style=none] (6) at (-0.375, 0.375) {};
		\node [style=wn] (7) at (0.25, 0) {};
		\node [style=none] (8) at (-1.5, -0.375) {};
		\node [style=none] (9) at (-1.5, 0.375) {};
		\node [style=rmat] (10) at (-0.75, 0.375) {\(\minu 1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (9.center)
			 to (6.center)
			 to [in=135, out=0] (7);
		\draw (8.center)
			 to (5.center)
			 to [in=-135, out=0] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/compact_antipode/statement/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.375, -0.375) {};
		\node [style=none] (bg0) at (0, 0.875) {};
		\node [style=none] (bg1) at (-1.5, 0.875) {};
		\node [style=none] (bg2) at (-1.5, -0.875) {};
		\node [style=none] (bg3) at (0, -0.875) {};
		\node [style=none] (6) at (-0.375, 0.375) {};
		\node [style=wn] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, -0.375) {};
		\node [style=none] (9) at (0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (9.center)
			 to (6.center)
			 to [in=45, out=180] (7);
		\draw (8.center)
			 to (5.center)
			 to [in=-45, out=180] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/compact_antipode/statement/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.375, -0.375) {};
		\node [style=none] (bg0) at (0, 0.875) {};
		\node [style=none] (bg1) at (-1.5, 0.875) {};
		\node [style=none] (bg2) at (-1.5, -0.875) {};
		\node [style=none] (bg3) at (0, -0.875) {};
		\node [style=none] (6) at (-0.375, 0.375) {};
		\node [style=bn] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, -0.375) {};
		\node [style=none] (9) at (0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (9.center)
			 to (6.center)
			 to [in=45, out=180] (7);
		\draw (8.center)
			 to (5.center)
			 to [in=-45, out=180] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/compact_antipode/statement/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.375, -0.375) {};
		\node [style=none] (bg0) at (0.75, 0.875) {};
		\node [style=none] (bg1) at (-1.5, 0.875) {};
		\node [style=none] (bg2) at (-1.5, -0.875) {};
		\node [style=none] (bg3) at (0.75, -0.875) {};
		\node [style=none] (6) at (-0.375, 0.375) {};
		\node [style=bn] (7) at (-1, 0) {};
		\node [style=none] (8) at (0.75, -0.375) {};
		\node [style=none] (9) at (0.75, 0.375) {};
		\node [style=rmat] (10) at (0, 0.375) {\(\minu 1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (9.center)
			 to (6.center)
			 to [in=45, out=180] (7);
		\draw (8.center)
			 to (5.center)
			 to [in=-45, out=180] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/compact_antipode/statement/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.375, -0.375) {};
		\node [style=none] (bg0) at (0.75, 0.875) {};
		\node [style=none] (bg1) at (-1.5, 0.875) {};
		\node [style=none] (bg2) at (-1.5, -0.875) {};
		\node [style=none] (bg3) at (0.75, -0.875) {};
		\node [style=none] (6) at (-0.375, 0.375) {};
		\node [style=wn] (7) at (-1, 0) {};
		\node [style=none] (8) at (0.75, -0.375) {};
		\node [style=none] (9) at (0.75, 0.375) {};
		\node [style=rmat] (10) at (0, 0.375) {\(\minu 1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (9.center)
			 to (6.center)
			 to [in=45, out=180] (7);
		\draw (8.center)
			 to (5.center)
			 to [in=-45, out=180] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/pauli_push/proof/eq3/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.5, 0) {};
		\node [style=bn] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (99) at (1.25, 0.2) {$\vdots$};
		\node [style=whphase] (lblphase1) at (0.5, 0.9) {$\phasemat{c}{d}$};
		\node [style=bphase] (lblphase2) at (-0.5, -0.9) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-1.5, 1) {};
		\node [style=none] (bg1) at (1.5, 1) {};
		\node [style=none] (bg2) at (1.5, -1) {};
		\node [style=none] (bg3) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw [style=dwphase] (lblphase1) to (0);
		\draw [style=ubphase] (lblphase2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/pauli_push/proof/eq3/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (14) at (1.375, 0) {};
		\node [style=wn] (15) at (-1.375, 0) {};
		\node [style=had] (20) at (-2.375, 0) {};
		\node [style=had] (21) at (-0.375, 0) {-};
		\node [style=had] (22) at (0.375, 0) {};
		\node [style=had] (23) at (2.375, -0.75) {-};
		\node [style=had] (24) at (2.375, 0.75) {-};
		\node [style=none] (25) at (3.125, 0.75) {};
		\node [style=none] (26) at (3.125, -0.75) {};
		\node [style=none] (27) at (-3.125, 0) {};
		\node [style=none] (100) at (2.875, 0.2) {$\vdots$};
		\node [style=bphase] (101) at (0.625, 0.9) {$\phasemat{\minu c}{\minu d}$};
		\node [style=whphase] (102) at (-1.375, -0.9) {$\phasemat{a}{0}$};
		\node [style=none] (103) at (-3.125, 1.25) {};
		\node [style=none] (104) at (3.125, 1.25) {};
		\node [style=none] (105) at (3.125, -1.25) {};
		\node [style=none] (106) at (-3.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (103.center) to (104.center) to (105.center) to (106.center) to cycle;
		\draw (25.center) to (24);
		\draw (26.center) to (23);
		\draw [bend right, looseness=1.25] (24) to (14);
		\draw [bend left, looseness=1.25] (23) to (14);
		\draw (14) to (22);
		\draw (22) to (21);
		\draw (21) to (15);
		\draw (15) to (20);
		\draw (27.center) to (20);
		\draw [style=dbphase] (101) to (14);
		\draw [style=uwphase] (102) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/pauli_push/proof/eq3/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (28) at (0.625, 0) {};
		\node [style=wn] (29) at (-0.625, 0) {};
		\node [style=had] (31) at (-1.625, 0) {};
		\node [style=had] (34) at (1.625, -0.75) {-};
		\node [style=had] (35) at (1.625, 0.75) {-};
		\node [style=none] (36) at (2.375, 0.75) {};
		\node [style=none] (37) at (2.375, -0.75) {};
		\node [style=none] (38) at (-2.375, 0) {};
		\node [style=none] (101) at (2.125, 0.2) {$\vdots$};
		\node [style=bphase] (102) at (-0.125, 0.9) {$\phasemat{\minu c}{\minu d}$};
		\node [style=whphase] (103) at (-0.625, -0.9) {$\phasemat{a}{0}$};
		\node [style=none] (104) at (-2.375, 1.25) {};
		\node [style=none] (105) at (2.375, 1.25) {};
		\node [style=none] (106) at (2.375, -1.25) {};
		\node [style=none] (107) at (-2.375, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (104.center) to (105.center) to (106.center) to (107.center) to cycle;
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw [bend right, looseness=1.25] (35) to (28);
		\draw [bend left, looseness=1.25] (34) to (28);
		\draw (29) to (31);
		\draw (38.center) to (31);
		\draw (29) to (28);
		\draw [style=dbphase] (102) to (28);
		\draw [style=uwphase] (103) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/pauli_push/proof/eq3/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (40) at (-0.75, 0) {};
		\node [style=had] (42) at (-2, 0) {};
		\node [style=had] (43) at (2, -0.75) {-};
		\node [style=had] (44) at (2, 0.75) {-};
		\node [style=none] (45) at (2.75, 0.75) {};
		\node [style=none] (46) at (2.75, -0.75) {};
		\node [style=none] (47) at (-2.75, 0) {};
		\node [style=wn] (48) at (1.25, 0.75) {};
		\node [style=wn] (49) at (1.25, -0.75) {};
		\node [style=none] (102) at (2.5, 0.2) {$\vdots$};
		\node [style=bphase] (103) at (-1, 0.9) {$\phasemat{\minu ad \minu  c}{\minu d}$};
		\node [style=whphase] (104) at (1.25, 1.65) {$\phasemat{a}{0}$};
		\node [style=whphase] (105) at (1.25, -1.65) {$\phasemat{a}{0}$};
		\node [style=none] (106) at (-2.75, 1.75) {};
		\node [style=none] (107) at (2.75, 1.75) {};
		\node [style=none] (108) at (2.75, -1.75) {};
		\node [style=none] (109) at (-2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (106.center) to (107.center) to (108.center) to (109.center) to cycle;
		\draw (45.center) to (44);
		\draw (46.center) to (43);
		\draw (47.center) to (42);
		\draw (42) to (40);
		\draw [bend right=15, looseness=1.25] (48) to (40);
		\draw [bend left=15, looseness=1.25] (49) to (40);
		\draw (49) to (43);
		\draw (48) to (44);
		\draw [style=dbphase] (103) to (40);
		\draw [style=dwphase] (104) to (48);
		\draw [style=uwphase] (105) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/pauli_push/proof/eq3/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (40) at (-0.75, 0) {};
		\node [style=had] (42) at (-2, 0) {};
		\node [style=had] (43) at (2.75, -0.75) {-};
		\node [style=had] (44) at (2.75, 0.75) {-};
		\node [style=none] (45) at (3.5, 0.75) {};
		\node [style=none] (46) at (3.5, -0.75) {};
		\node [style=none] (47) at (-2.75, 0) {};
		\node [style=wn] (48) at (2, 0.75) {};
		\node [style=wn] (49) at (2, -0.75) {};
		\node [style=none] (102) at (3.25, 0.2) {$\vdots$};
		\node [style=bphase] (lblphase7) at (-1, 0.9) {$\phasemat{\minu ad \minu  c}{\minu d}$};
		\node [style=whphase] (lblphase8) at (2, 1.65) {$\phasemat{a}{0}$};
		\node [style=whphase] (lblphase9) at (2, -1.65) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-2.75, 1.75) {};
		\node [style=none] (bg1) at (3.5, 1.75) {};
		\node [style=none] (bg2) at (3.5, -1.75) {};
		\node [style=none] (bg3) at (-2.75, -1.75) {};
		\node [style=had] (103) at (1.25, 0.75) {};
		\node [style=had] (104) at (0.5, 0.75) {-};
		\node [style=had] (105) at (1.25, -0.75) {};
		\node [style=had] (106) at (0.5, -0.75) {-};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (45.center) to (44);
		\draw (46.center) to (43);
		\draw (47.center) to (42);
		\draw (42) to (40);
		\draw (49) to (43);
		\draw (48) to (44);
		\draw [style=dbphase] (lblphase7) to (40);
		\draw [style=dwphase] (lblphase8) to (48);
		\draw [style=uwphase] (lblphase9) to (49);
		\draw [in=-180, out=45] (40) to (104);
		\draw (104) to (103);
		\draw (103) to (48);
		\draw (49) to (105);
		\draw (105) to (106);
		\draw [in=-45, out=-180] (106) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/pauli_push/proof/eq3/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (6) at (-0.875, 0) {};
		\node [style=none] (7) at (2.125, 0.5) {};
		\node [style=none] (8) at (2.125, -0.5) {};
		\node [style=none] (9) at (-2.125, 0) {};
		\node [style=bn] (10) at (1.375, 0.5) {};
		\node [style=bn] (11) at (1.375, -0.5) {};
		\node [style=none] (21) at (1.875, 0.2) {$\vdots$};
		\node [style=whphase] (lblphase3) at (-0.875, 0.9) {$\phasemat{c + ad}{d}$};
		\node [style=bphase] (lblphase4) at (1.375, 1.4) {$\phasemat{a}{0}$};
		\node [style=bphase] (lblphase5) at (1.375, -1.4) {$\phasemat{a}{0}$};
		\node [style=none] (bg0) at (-2.125, 1.5) {};
		\node [style=none] (bg1) at (2.125, 1.5) {};
		\node [style=none] (bg2) at (2.125, -1.5) {};
		\node [style=none] (bg3) at (-2.125, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (10) to (7.center);
		\draw (8.center) to (11);
		\draw [bend left=15] (6) to (10);
		\draw [bend right=15] (6) to (11);
		\draw (9.center) to (6);
		\draw [style=dwphase] (lblphase3) to (6);
		\draw [style=dbphase] (lblphase4) to (10);
		\draw [style=ubphase] (lblphase5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/symplectic_states/proof/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.125, -0.25) {};
		\node [style=none] (1) at (1.125, -0.25) {};
		\node [style=bphase] (2) at (-0.125, 0.65) {$\phasemat{a}{b}$};
		\node [style=none] (bg0) at (-1.125, 0.75) {};
		\node [style=none] (bg1) at (1.125, 0.75) {};
		\node [style=none] (bg2) at (1.125, -0.75) {};
		\node [style=none] (bg3) at (-1.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw (1.center) to (0);
		\draw [style=dbphase] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/symplectic_states/proof/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=whphase] (6) at (-0.5, -0.65) {$\phasemat{\minu az^{\minu 1}}{\minu z^{\minu 1}}$};
		\node [style=had] (7) at (0.75, 0.25) {$z$};
		\node [style=none] (bg0) at (-2, 1) {};
		\node [style=none] (bg1) at (2, 1) {};
		\node [style=none] (bg2) at (2, -1) {};
		\node [style=none] (bg3) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (4) to (7);
		\draw [in=180, out=0] (7) to (5.center);
		\draw [style=uwphase] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/symplectic_states/proof/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (11) at (-1.125, 0.25) {};
		\node [style=none] (12) at (3.125, 0.25) {};
		\node [style=whphase] (13) at (-1.125, -0.65) {$\phasemat{\minu az^{\minu 1}}{\minu z^{\minu 1}}$};
		\node [style=wn] (15) at (-0.125, 0.25) {};
		\node [style=wn] (16) at (1.875, 0.25) {};
		\node [style=bn] (17) at (0.875, 0.25) {};
		\node [style=whphase] (19) at (1.875, 1.15) {$\phasemat{0}{z^{\minu 1}}$};
		\node [style=whphase] (20) at (-0.125, 1.15) {$\phasemat{0}{z^{\minu 1}}$};
		\node [style=bphase] (21) at (1.125, -0.65) {$\phasemat{0}{-z}$};
		\node [style=none] (22) at (-2.625, 1.375) {};
		\node [style=none] (23) at (3.125, 1.375) {};
		\node [style=none] (24) at (3.125, -1.25) {};
		\node [style=none] (25) at (-2.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (22.center) to (23.center) to (24.center) to (25.center) to cycle;
		\draw [in=180, out=0] (15) to (17);
		\draw [in=180, out=0] (17) to (16);
		\draw [in=180, out=0] (16) to (12.center);
		\draw [style=dwphase] (19) to (16);
		\draw [style=dwphase] (20) to (15);
		\draw [style=uwphase] (13) to (11);
		\draw [style=ubphase] (21) to (17);
		\draw (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/symplectic_states/proof/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (11) at (-0.375, 0.25) {};
		\node [style=none] (12) at (3.125, 0.25) {};
		\node [style=whphase] (13) at (-0.375, 1.125) {$\phasemat{\minu az^{\minu 1}}{0}$};
		\node [style=wn] (16) at (1.875, 0.25) {};
		\node [style=bn] (17) at (0.875, 0.25) {};
		\node [style=whphase] (19) at (1.875, 1.15) {$\phasemat{0}{z^{\minu 1}}$};
		\node [style=bphase] (21) at (0.875, -0.65) {$\phasemat{0}{\minu z}$};
		\node [style=none] (bg0) at (-1.625, 1.75) {};
		\node [style=none] (bg1) at (3.125, 1.75) {};
		\node [style=none] (bg2) at (3.125, -1.25) {};
		\node [style=none] (bg3) at (-1.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (17) to (16);
		\draw [in=180, out=0] (16) to (12.center);
		\draw [style=dwphase] (19) to (16);
		\draw [style=dwphase] (13) to (11);
		\draw [style=ubphase] (21) to (17);
		\draw (11) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/symplectic_states/proof/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (11) at (-0.375, 0.25) {};
		\node [style=none] (12) at (3.125, 0.25) {};
		\node [style=whphase] (13) at (-0.375, 1.125) {$\phasemat{\minu az^{\minu 1}}{0}$};
		\node [style=wn] (16) at (1.875, 0.25) {};
		\node [style=whphase] (19) at (1.875, 1.15) {$\phasemat{0}{z^{\minu 1}}$};
		\node [style=none] (bg0) at (-1.625, 1.75) {};
		\node [style=none] (bg1) at (3.125, 1.75) {};
		\node [style=none] (bg2) at (3.125, -1.25) {};
		\node [style=none] (bg3) at (-1.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [in=180, out=0] (16) to (12.center);
		\draw [style=dwphase] (19) to (16);
		\draw [style=dwphase] (13) to (11);
		\draw (11) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/miscellaneous_non_scalable/lemmas/symplectic_states/proof/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (11) at (0.625, 0.25) {};
		\node [style=none] (12) at (3.125, 0.25) {};
		\node [style=whphase] (13) at (0.625, 1.125) {$\phasemat{\minu az^{\minu 1}}{z^{\minu 1}}$};
		\node [style=none] (bg0) at (-1.625, 1.75) {};
		\node [style=none] (bg1) at (3.125, 1.75) {};
		\node [style=none] (bg2) at (3.125, -1.25) {};
		\node [style=none] (bg3) at (-1.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=dwphase] (13) to (11);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/eqs/ap_form_reduction_proof_2/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (20) at (-0.25, 0) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=gbn] (22) at (4, 0.5) {};
		\node [style=none] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (3.5, -0.5) {};
		\node [style=bphase] (25) at (-2.55, 0) {$\phasemat{\vb{x} \\ \vb{y}}{0 & E \\ E^\dag & Y}$};
		\node [style=wirelable] (26) at (0.875, 0.25) {$m+n$};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=wirelable] (28) at (3.5, -0.25) {$n$};
		\node [style=wirelable] (29) at (3.5, 0.25) {$m$};
		\node [style=none] (bg0) at (-4.5, 1) {};
		\node [style=none] (bg1) at (4.5, 1) {};
		\node [style=none] (bg2) at (4.5, -1) {};
		\node [style=none] (bg3) at (-4.5, -1) {};
		\node [style=none] (30) at (-0.25, 0) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (4.5, -0.5) {};
		\node [style=none] (33) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (23.center)
			 to (24.center)
			 to [in=345, out=180] (21);
		\draw [style=thick] (20)
			 to (21.center)
			 to [in=-180, out=15] (27.center)
			 to (22);
		\draw [style=rbphase] (25) to (20);
		\draw [style=thick] (32.center)
			 to (33.center)
			 to [in=345, out=180] (31.center)
			 to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/eqs/ap_form_reduction_proof_2/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (4.338, -0.75) {};
		\node [style=gbn] (36) at (2.413, -0.75) {};
		\node [style=gwn] (37) at (-3.587, -0.75) {};
		\node [style=lmatt] (38) at (-1.587, -0.75) {$\begin{matrix} I_m & F \end{matrix}$};
		\node [style=whphase] (39) at (-3.587, 0.15) {$\phasemat{\vb x}{0}$};
		\node [style=bphase] (40) at (2.413, 0.375) {$\phasemat{\vb{a} \\ \vb{b}}{A & B \\ B^\dag & C}$};
		\node [style=none] (bg0) at (-4.338, 1.25) {};
		\node [style=none] (bg1) at (4.338, 1.25) {};
		\node [style=none] (bg2) at (4.338, -1.25) {};
		\node [style=none] (bg3) at (-4.338, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (35.center) to (36);
		\draw [style=thick, in=0, out=180] (36) to (38);
		\draw [style=thick, in=0, out=180] (38) to (37);
		\draw [style=dwphase] (39) to (37);
		\draw [style=dbphase] (40) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/eqs/ap_form_reduction_proof_2/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (4.088, -0.5) {};
		\node [style=gbn] (48) at (2.162, -0.5) {};
		\node [style=gwn] (49) at (-3.337, -0.5) {};
		\node [style=whphase] (51) at (-3.337, 0.4) {$\phasemat{\vb x}{0}$};
		\node [style=bphase] (52) at (2.162, 0.625) {$\phasemat{\vb{a} \\ \vb{b}}{A & B \\ B^\dag & C}$};
		\node [style=gwn] (54) at (-2.337, -0.5) {};
		\node [style=none] (55) at (-0.088, -0.5) {};
		\node [style=lmatt] (56) at (-1.212, -1) {$F$};
		\node [style=none] (bg0) at (-4.087, 1.5) {};
		\node [style=none] (bg1) at (4.088, 1.5) {};
		\node [style=none] (bg2) at (4.088, -1.5) {};
		\node [style=none] (bg3) at (-4.087, -1.5) {};
		\node [style=gbn] (57) at (2.162, -0.5) {};
		\node [style=gwn] (58) at (-2.337, -0.5) {};
		\node [style=none] (59) at (-0.088, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (47.center) to (48);
		\draw [style=thick] (54) to (49);
		\draw [style=thick] (56)
			 to [in=-135, out=0, looseness=1.25] (55.center)
			 to (48);
		\draw [style=thick, in=-180, out=-45, looseness=1.25] (54) to (56);
		\draw [style=thick, in=120, out=60] (54) to (55);
		\draw [style=dwphase] (51) to (49);
		\draw [style=dbphase] (52) to (48);
		\draw [style=thick] (58)
			 to [in=120, out=60] (59.center)
			 to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/eqs/ap_form_reduction_proof_2/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (3.712, 0) {};
		\node [style=whphase] (65) at (-2.962, 0) {$\phasemat{\vb x}{0}$};
		\node [style=gwn] (68) at (-1.962, 0) {};
		\node [style=none] (69) at (3.038, 0) {};
		\node [style=lmatt] (70) at (-0.587, -0.75) {$F$};
		\node [style=gbn] (71) at (1.038, -0.75) {};
		\node [style=gbn] (72) at (1.038, 0.75) {};
		\node [style=none] (73) at (-0.587, 0.75) {};
		\node [style=none] (75) at (1.038, -0.375) {};
		\node [style=gdhad] (76) at (1.038, 0) {$B$};
		\node [style=bphase] (77) at (1.038, 1.65) {$\phasemat{\vb{a}}{A}$};
		\node [style=bphase] (78) at (1.012, -1.65) {$\phasemat{\vb{b}}{B}$};
		\node [style=none] (bg0) at (-3.712, 1.75) {};
		\node [style=none] (bg1) at (3.712, 1.75) {};
		\node [style=none] (bg2) at (3.712, -1.75) {};
		\node [style=none] (bg3) at (-3.712, -1.75) {};
		\node [style=none] (79) at (3.711, 0) {};
		\node [style=none] (80) at (3.037, 0) {};
		\node [style=gbn] (81) at (1.037, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (70)
			 to [in=-90, out=-180] (68.center)
			 to [in=180, out=90] (73.center)
			 to (72);
		\draw [style=thick, in=0, out=150] (69.center) to (72);
		\draw [style=thick] (71)
			 to [in=-150, out=0] (69.center)
			 to (62.center);
		\draw [style=thick] (71) to (70);
		\draw [style=thick, in=90, out=-90] (72) to (76);
		\draw [style=thick] (76)
			 to [in=90, out=-90] (75.center)
			 to (71);
		\draw [style=rwphase] (65) to (68);
		\draw [style=dbphase] (77) to (72);
		\draw [style=ubphase] (78) to (71);
		\draw [style=thick] (81)
			 to [in=150, out=0] (80.center)
			 to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/eqs/ap_form_reduction_proof_2/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (3.5, -0.125) {};
		\node [style=whphase] (85) at (1.5, 1.525) {$\phasemat{\vb x}{0}$};
		\node [style=none] (88) at (2.75, -0.125) {};
		\node [style=gbn] (90) at (1.25, -0.875) {};
		\node [style=gbn] (91) at (-1.25, 0.625) {};
		\node [style=none] (94) at (0.65, -0.125) {};
		\node [style=grhad] (95) at (0.15, -0.125) {$B$};
		\node [style=bphase] (96) at (-1.25, 1.525) {$\phasemat{\vb{a}+ A \vb{x}}{A}$};
		\node [style=bphase] (97) at (1.225, -1.775) {$\phasemat{\vb{b}}{B}$};
		\node [style=none] (98) at (1.5, -0.875) {};
		\node [style=gwn] (99) at (1.5, 0.625) {};
		\node [style=whphase] (101) at (-2, -0.225) {$\phasemat{\vb x}{0}$};
		\node [style=gwn] (102) at (-0.6, -0.125) {};
		\node [style=none] (bg0) at (-3.5, 1.625) {};
		\node [style=none] (bg1) at (3.5, 1.625) {};
		\node [style=none] (bg2) at (3.5, -1.875) {};
		\node [style=none] (bg3) at (-3.5, -1.875) {};
		\node [style=none] (204) at (3.5, -0.125) {};
		\node [style=none] (205) at (2.75, -0.125) {};
		\node [style=gwn] (206) at (1.5, 0.625) {};
		\node [style=grmat] (207) at (-2.25, 0.625) {$F$};
		\node [style=none] (208) at (-2.75, -0.875) {};
		\node [style=none] (209) at (-2.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=165, out=-60, looseness=1.25] (91) to (102);
		\draw [style=thick] (102) to (95);
		\draw [style=thick] (95)
			 to (94.center)
			 to [in=120, out=0, looseness=1.25] (90);
		\draw [style=thick] (84.center)
			 to (88.center)
			 to [in=0, out=-135] (98.center)
			 to (90);
		\draw [style=thick, in=135, out=0] (99) to (88.center);
		\draw [style=thick] (99) to (91);
		\draw [style=dwphase] (85) to (99);
		\draw [style=dbphase] (96) to (91);
		\draw [style=ubphase] (97) to (90);
		\draw [style=rwphase] (101) to (102);
		\draw [style=thick] (206)
			 to [in=135, out=0] (205.center)
			 to (204.center);
		\draw [style=thick] (91)
			 to (207.center)
			 to (209.center)
			 to [in=180, out=180, looseness=0.75] (208.center)
			 to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/eqs/ap_form_reduction_proof_2/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (3.125, -0.125) {};
		\node [style=whphase] (110) at (1.125, 1.775) {$\phasemat{\vb x}{0}$};
		\node [style=none] (111) at (2.375, -0.125) {};
		\node [style=gbn] (112) at (-0.875, -1.125) {};
		\node [style=gbn] (113) at (-0.875, 0.875) {};
		\node [style=none] (115) at (-0.875, -0.625) {};
		\node [style=gdhad] (116) at (-0.875, 0) {$B$};
		\node [style=bphase] (117) at (-0.875, 1.775) {$\phasemat{\vb{a}+ A \vb{x}}{A}$};
		\node [style=bphase] (118) at (-0.9, -2.025) {$\phasemat{\vb{b}+ B\vb{x}}{B}$};
		\node [style=none] (119) at (1.125, -1.125) {};
		\node [style=gwn] (120) at (1.125, 0.875) {};
		\node [style=none] (bg0) at (-3.125, 2.125) {};
		\node [style=none] (bg1) at (3.125, 2.125) {};
		\node [style=none] (bg2) at (3.125, -2.125) {};
		\node [style=none] (bg3) at (-3.125, -2.125) {};
		\node [style=none] (122) at (3.125, -0.125) {};
		\node [style=none] (123) at (2.375, -0.125) {};
		\node [style=gbn] (124) at (-0.875, -1.125) {};
		\node [style=none] (125) at (1.125, -1.125) {};
		\node [style=grmat] (126) at (-1.875, 0.875) {$F$};
		\node [style=none] (127) at (-2.375, -1.125) {};
		\node [style=none] (128) at (-2.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=90, out=-90] (113) to (116);
		\draw [style=thick] (116)
			 to [in=90, out=-90] (115.center)
			 to (112);
		\draw [style=thick] (120)
			 to [in=135, out=0] (111.center)
			 to (109.center);
		\draw [style=thick] (111.center)
			 to [in=0, out=-135] (119.center)
			 to (112);
		\draw [style=thick] (120) to (113);
		\draw [style=dwphase] (110) to (120);
		\draw [style=dbphase] (117) to (113);
		\draw [style=ubphase] (118) to (112);
		\draw [style=thick] (122.center)
			 to (123.center)
			 to [in=0, out=-135] (125.center)
			 to (124);
		\draw [style=thick] (113)
			 to (126.center)
			 to (128.center)
			 to [in=180, out=180, looseness=0.75] (127.center)
			 to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/eqs/ap_form_reduction_proof_2/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129) at (4.125, -0.125) {};
		\node [style=whphase] (130) at (1.625, 1.775) {$\phasemat{\vb x}{0}$};
		\node [style=none] (131) at (3.375, -0.125) {};
		\node [style=gbn] (132) at (-0.875, -1.125) {};
		\node [style=gbn] (133) at (-0.875, 0.875) {};
		\node [style=none] (135) at (-0.375, -0.375) {};
		\node [style=gdhad] (136) at (-0.375, -0.125) {$BF$};
		\node [style=bphase] (137) at (-1.375, 1.775) {$\phasemat{F^\dag \vb{a}+ F^\dag A \vb{x}}{F^\dag A F}$};
		\node [style=bphase] (138) at (-0.9, -2.025) {$\phasemat{\vb{b} + B\vb{x}}{B}$};
		\node [style=none] (139) at (1.625, -1.125) {};
		\node [style=gwn] (140) at (1.625, 0.875) {};
		\node [style=rmatt] (144) at (0.375, 0.875) {$F$};
		\node [style=none] (168) at (-0.375, 0.125) {};
		\node [style=none] (bg0) at (-4.125, 2.125) {};
		\node [style=none] (bg1) at (4.125, 2.125) {};
		\node [style=none] (bg2) at (4.125, -2.125) {};
		\node [style=none] (bg3) at (-4.125, -2.125) {};
		\node [style=none] (169) at (4.125, -0.125) {};
		\node [style=none] (170) at (3.375, -0.125) {};
		\node [style=gwn] (171) at (1.625, 0.875) {};
		\node [style=none] (172) at (-1.375, -0.375) {};
		\node [style=none] (173) at (-1.375, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (133)
			 to [in=90, out=-30] (168.center)
			 to (135.center)
			 to [in=30, out=-90] (132);
		\draw [style=thick] (129.center)
			 to (131.center)
			 to [in=0, out=-135] (139.center)
			 to (132);
		\draw [style=thick, in=135, out=0] (140) to (131.center);
		\draw [style=thick, in=0, out=180] (140) to (144);
		\draw [style=thick, in=0, out=180] (144) to (133);
		\draw [style=dwphase] (130) to (140);
		\draw [style=dbphase] (137) to (133);
		\draw [style=ubphase] (138) to (132);
		\draw [style=thick] (171)
			 to [in=135, out=0] (170.center)
			 to (169.center);
		\draw [style=thick] (132)
			 to [in=-90, out=150] (172.center)
			 to (173.center)
			 to [in=-150, out=90] (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/eqs/ap_form_reduction_proof_2/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (4.125, -0.125) {};
		\node [style=whphase] (151) at (1.625, 1.775) {$\phasemat{\vb x}{0}$};
		\node [style=none] (152) at (3.375, -0.125) {};
		\node [style=gbn] (153) at (-2.125, -0.125) {};
		\node [style=bphase] (159) at (0.2, -0.125) {$\phasemat{\vb{s}}{F^\dag A F+B}$};
		\node [style=none] (160) at (1.625, -1.125) {};
		\node [style=gwn] (161) at (1.625, 0.875) {};
		\node [style=rmatt] (163) at (-0.625, 0.875) {$F$};
		\node [style=gdhad] (164) at (-3.375, -0.125) {$ BF$};
		\node [style=none] (165) at (-3.375, 0.625) {};
		\node [style=none] (166) at (-3.375, -0.875) {};
		\node [style=none] (167) at (-3.375, -0.5) {};
		\node [style=none] (206) at (-0.625, -1.125) {};
		\node [style=none] (207) at (-2.625, 0.625) {};
		\node [style=none] (208) at (-2.625, -0.875) {};
		\node [style=none] (bg0) at (-4.125, 2.125) {};
		\node [style=none] (bg1) at (4.125, 2.125) {};
		\node [style=none] (bg2) at (4.125, -2.125) {};
		\node [style=none] (bg3) at (-4.125, -2.125) {};
		\node [style=none] (209) at (4.125, -0.125) {};
		\node [style=none] (210) at (3.375, -0.125) {};
		\node [style=gwn] (211) at (1.625, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (153)
			 to [in=180, out=-60, looseness=0.75] (206.center)
			 to (160.center)
			 to [in=-135, out=0] (152.center)
			 to (150.center);
		\draw [style=thick, in=135, out=0] (161) to (152.center);
		\draw [style=thick, in=180, out=60, looseness=0.75] (153) to (163);
		\draw [style=thick] (163) to (161);
		\draw [style=thick] (167.center)
			 to (166.center)
			 to [in=-120, out=270, looseness=1.25] (208.center)
			 to (153.center)
			 to (207.center)
			 to [in=90, out=105, looseness=1.25] (165.center)
			 to (164.center)
			 to cycle;
		\draw [style=dwphase] (151) to (161);
		\draw [style=lbphase] (159) to (153);
		\draw [style=thick] (211)
			 to [in=135, out=0] (210.center)
			 to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/eqs/ap_form_reduction_proof_2/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (3, 0) {};
		\node [style=whphase] (175) at (-4, 0) {$\phasemat{\vb x}{0}$};
		\node [style=none] (176) at (1.25, 0) {};
		\node [style=bphase] (179) at (0, -1.4) {$\phasemat{\vb{s}}{S}$};
		\node [style=gbn] (180) at (0, -0.5) {};
		\node [style=gwn] (181) at (-3, 0) {};
		\node [style=none] (182) at (0, 0.5) {};
		\node [style=none] (183) at (-2, 0.5) {};
		\node [style=lmatt] (184) at (-1.25, -0.5) {$F$};
		\node [style=none] (185) at (-2, -0.5) {};
		\node [style=none] (bg0) at (-4.75, 1.25) {};
		\node [style=none] (bg1) at (3, 1.25) {};
		\node [style=none] (bg2) at (3, -1.25) {};
		\node [style=none] (bg3) at (-4.75, -1.25) {};
		\node [style=none] (186) at (3, 0) {};
		\node [style=none] (187) at (1.25, 0) {};
		\node [style=gbn] (188) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (181)
			 to [in=180, out=60] (183.center)
			 to (182.center)
			 to [in=135, out=0] (176.center)
			 to (174.center);
		\draw [style=thick, in=0, out=-135] (176.center) to (180);
		\draw [style=thick] (184) to (180);
		\draw [style=thick] (181)
			 to [in=-180, out=-60] (185.center)
			 to (184);
		\draw [style=rwphase] (175) to (181);
		\draw [style=ubphase] (179) to (180);
		\draw [style=thick] (186.center)
			 to (187.center)
			 to [in=0, out=-135] (188);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/eqs/ap_form_reduction_proof_2/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (191) at (0.587, 0) {};
		\node [style=none] (192) at (2.837, 0) {};
		\node [style=gbn] (193) at (4.837, 0.5) {};
		\node [style=none] (194) at (4.337, -0.5) {};
		\node [style=bphase] (195) at (-2.662, 0) {$\phasemat{\vb{x} \\ 0_m \\ \vb{s}}{0 & I_m & F \\ I_m & 0 & 0 \\ F^\dag & 0 & S}$};
		\node [style=wirelable] (196) at (1.712, 0.25) {$m+n$};
		\node [style=none] (197) at (4.337, 0.5) {};
		\node [style=wirelable] (198) at (4.337, -0.25) {$n$};
		\node [style=wirelable] (199) at (4.337, 0.25) {$m$};
		\node [style=none] (201) at (5.837, -0.5) {};
		\node [style=none] (bg0) at (-5.838, 1.25) {};
		\node [style=none] (bg1) at (5.837, 1.25) {};
		\node [style=none] (bg2) at (5.837, -1.25) {};
		\node [style=none] (bg3) at (-5.838, -1.25) {};
		\node [style=gbn] (202) at (0.587, 0) {};
		\node [style=none] (203) at (2.837, 0) {};
		\node [style=gbn] (204) at (4.837, 0.5) {};
		\node [style=none] (205) at (4.337, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (201.center)
			 to (194.center)
			 to [in=345, out=180] (192.center)
			 to (191);
		\draw [style=thick] (193)
			 to (197.center)
			 to [in=15, out=-180] (192);
		\draw [style=rbphase] (195) to (191);
		\draw [style=thick] (202)
			 to (203.center)
			 to [in=-180, out=15] (205.center)
			 to (204);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_label/proof/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.625) {};
		\node [style=none] (1) at (2.5, 1.625) {};
		\node [style=none] (2) at (2.5, -1.625) {};
		\node [style=none] (3) at (-2.5, -1.625) {};
		\node [style=ggn] (4) at (0, 0) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=lmatt] (9) at (1.5, 0.75) {$A$};
		\node [style=lmatt] (10) at (1.5, -0.75) {$A$};
		\node [style=rmatt] (11) at (-1.5, 0.75) {$A$};
		\node [style=rmatt] (12) at (-1.5, -0.75) {$A$};
		\node [style=none] (13) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (14) at (-2.5, 0.75) {};
		\node [style=none] (15) at (-2.25, 0.25) {$\vdots$};
		\node [style=bphase] (16) at (0, 1.1) {$\phasemat{\vb{x}}{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (11) to (7.center);
		\draw [style=thick] (12) to (8.center);
		\draw [style=thick] (9) to (5.center);
		\draw [style=thick] (10) to (6.center);
		\draw [style=thick, in=180, out=-45] (4) to (10);
		\draw [style=thick, in=0, out=-135] (4) to (12);
		\draw [style=thick, in=360, out=135] (4) to (11);
		\draw [style=thick, in=180, out=45] (4) to (9);
		\draw [style=dbphase] (16) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_label/proof/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.875) {};
		\node [style=none] (1) at (2.5, 1.875) {};
		\node [style=none] (2) at (2.5, -1.625) {};
		\node [style=none] (3) at (-2.5, -1.625) {};
		\node [style=ggn] (4) at (0, -0.5) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=lmatt] (9) at (1.5, -1.25) {$A$};
		\node [style=rmatt] (10) at (-1.5, 0.25) {$A$};
		\node [style=rmatt] (11) at (-1.5, -1.25) {$A$};
		\node [style=none] (12) at (2.25, -0.25) {$\vdots$};
		\node [style=none] (13) at (-2.5, 0.25) {};
		\node [style=none] (14) at (-2.25, -0.25) {$\vdots$};
		\node [style=gbn] (15) at (2, 1) {};
		\node [style=gbn] (16) at (1, 1) {};
		\node [style=bphase] (17) at (1, 1.75) {$\phasemat{\vb{x}}{X}$};
		\node [style=lmatt] (18) at (1.5, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (10) to (7.center);
		\draw [style=thick] (11) to (8.center);
		\draw [style=thick] (18) to (5.center);
		\draw [style=thick] (9) to (6.center);
		\draw [style=thick, in=180, out=-45] (4) to (9);
		\draw [style=thick, in=0, out=-135] (4) to (11);
		\draw [style=thick, in=360, out=135] (4) to (10);
		\draw [style=thick, in=180, out=45] (4) to (18);
		\draw [style=lbphase] (17) to (16);
		\draw [style=thick] (15)
			 to (16.center)
			 to [in=75, out=-180] (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_label/proof/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.125) {};
		\node [style=none] (1) at (3, 2.125) {};
		\node [style=none] (2) at (3, -1.625) {};
		\node [style=none] (3) at (-2.5, -1.625) {};
		\node [style=ggn] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (3, -1.25) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (2.75, -0.25) {$\vdots$};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=none] (15) at (-2.25, -0.25) {$\vdots$};
		\node [style=gbn] (16) at (2.5, 1) {};
		\node [style=gbn] (17) at (1.5, 1) {};
		\node [style=rmatt] (18) at (0.5, 1) {$A$};
		\node [style=bphase] (19) at (1.5, 1.75) {$\phasemat{\vb{x}}{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (4)
			 to [in=0, out=120] (11.center)
			 to (7.center);
		\draw [style=thick] (4)
			 to [in=0, out=-120] (12.center)
			 to (8.center);
		\draw [style=thick] (4)
			 to [in=180, out=60] (9.center)
			 to (5.center);
		\draw [style=thick] (4)
			 to [in=-180, out=-60] (10.center)
			 to (6.center);
		\draw [style=dbphase] (19) to (17);
		\draw [style=thick, in=-180, out=75] (4) to (18);
		\draw [style=thick] (18) to (17);
		\draw [style=thick] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_label/proof/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2.125) {};
		\node [style=none] (1) at (1.75, 2.125) {};
		\node [style=none] (2) at (1.75, -2.125) {};
		\node [style=none] (3) at (-3.25, -2.125) {};
		\node [style=ggn] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (1.75, -1.75) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-3.25, -1.75) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -1.75) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-3, -1.75) {};
		\node [style=none] (13) at (1.5, -0.75) {$\vdots$};
		\node [style=none] (14) at (-3.25, -0.25) {};
		\node [style=none] (15) at (-3, -0.75) {$\vdots$};
		\node [style=gbn] (16) at (1.25, 0.5) {};
		\node [style=gbn] (17) at (-0.75, 0.5) {};
		\node [style=bphase] (18) at (-0.75, 1.5) {$\phasemat{A^\dag \vb{x}}{A^\dag XA}$};
		\node [style=rmatt] (19) at (0.25, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=90, out=-90] (3.center)
			 to cycle;
		\draw [style=thick] (4)
			 to [in=0, out=135] (11.center)
			 to (7.center);
		\draw [style=thick] (4)
			 to [in=0, out=-135] (12.center)
			 to (8.center);
		\draw [style=thick] (4)
			 to [in=-180, out=45] (9.center)
			 to (5.center);
		\draw [style=thick] (4)
			 to [in=180, out=-45] (10.center)
			 to (6.center);
		\draw [style=thick, in=75, out=180] (17) to (4);
		\draw [style=dbphase] (18) to (17);
		\draw [style=thick] (17) to (19);
		\draw [style=thick] (19) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_label/proof/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.625) {};
		\node [style=none] (1) at (3, 1.625) {};
		\node [style=none] (2) at (3, -2.375) {};
		\node [style=none] (3) at (-1.5, -2.375) {};
		\node [style=ggn] (4) at (0, -1.25) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -2) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.25, -2) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.25, -2) {};
		\node [style=none] (13) at (2.75, -1) {$\vdots$};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.25, -1) {$\vdots$};
		\node [style=gbn] (16) at (2.25, 0.25) {};
		\node [style=gbn] (17) at (1.25, 0.25) {};
		\node [style=bphase] (18) at (1.25, 1.25) {$\phasemat{A^\dag \vb{x}}{A^\dag XA}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=90, out=-90] (3.center)
			 to cycle;
		\draw [style=thick] (4)
			 to [in=360, out=135] (11.center)
			 to (7.center);
		\draw [style=thick] (4)
			 to [in=0, out=-135] (12.center)
			 to (8.center);
		\draw [style=thick] (4)
			 to [in=180, out=45, looseness=0.75] (9.center)
			 to (5.center);
		\draw [style=thick] (4)
			 to [in=180, out=-45, looseness=0.75] (10.center)
			 to (6.center);
		\draw [style=thick] (16) to (17);
		\draw [style=thick, in=75, out=-180] (17) to (4);
		\draw [style=dbphase] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_label/proof/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.625) {};
		\node [style=none] (1) at (2, 1.625) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=ggn] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (14) at (1.75, 0.25) {$\vdots$};
		\node [style=bphase] (15) at (0, 1.1) {$\phasemat{A^\dag \vb{x}}{A^\dag XA}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (4)
			 to [in=360, out=105] (11.center)
			 to (7.center);
		\draw [style=thick] (4)
			 to [in=0, out=-105] (12.center)
			 to (8.center);
		\draw [style=thick] (4)
			 to [in=180, out=75] (9.center)
			 to (5.center);
		\draw [style=thick] (4)
			 to [in=180, out=-75] (10.center)
			 to (6.center);
		\draw [style=dbphase] (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.25, -0.125) {};
		\node [style=rmatt] (5) at (-0.25, -0.125) {$A$};
		\node [style=bn] (6) at (1.25, -0.125) {};
		\node [style=none] (7) at (2.25, -0.125) {};
		\node [style=bphase] (8) at (1.25, 0.775) {$\phasemat{x}{y}$};
		\node [style=wirelable] (13) at (-1.575, -0.375) {$n+1$};
		\node [style=none] (bg0) at (-2.25, 0.875) {};
		\node [style=none] (bg1) at (2.25, 0.875) {};
		\node [style=none] (bg2) at (2.25, -0.875) {};
		\node [style=none] (bg3) at (-2.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (4.center) to (5);
		\draw [in=180, out=0] (5) to (6);
		\draw [in=180, out=0] (6) to (7.center);
		\draw [style=dbphase] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.375, -0.25) {};
		\node [style=bn] (32) at (1.375, -0.25) {};
		\node [style=none] (33) at (2.375, -0.25) {};
		\node [style=bphase] (34) at (1.375, 0.65) {$\phasemat{0}{y}$};
		\node [style=gbn] (39) at (-1.125, -0.25) {};
		\node [style=bphase] (40) at (-1.125, 0.65) {$\phasemat{A^\dag x}{0}$};
		\node [style=rmatt] (45) at (0.375, -0.25) {$A$};
		\node [style=none] (bg0) at (-2.375, 1) {};
		\node [style=none] (bg1) at (2.375, 1) {};
		\node [style=none] (bg2) at (2.375, -1) {};
		\node [style=none] (bg3) at (-2.375, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (31.center) to (39);
		\draw [style=thick, in=180, out=0] (39) to (45);
		\draw [in=180, out=0] (45) to (32);
		\draw [in=180, out=0] (32) to (33.center);
		\draw [style=dbphase] (34) to (32);
		\draw [style=dbphase] (40) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (-4.5, 0) {};
		\node [style=none] (104) at (-2.5, 0) {};
		\node [style=wn] (108) at (1.75, 0) {};
		\node [style=none] (109) at (-2, 0.875) {};
		\node [style=none] (110) at (1.25, 0.875) {};
		\node [style=none] (111) at (-2, -0.875) {};
		\node [style=none] (112) at (1.25, -0.875) {};
		\node [style=rmatt] (113) at (-1.25, -0.875) {$A_\bullet$};
		\node [style=rmat] (114) at (0.75, 0.875) {$a$};
		\node [style=gbn] (116) at (-3.5, 0) {};
		\node [style=bphase] (117) at (-3.5, 0.9) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (118) at (2.375, 0) {};
		\node [style=bn] (119) at (0, 0.875) {};
		\node [style=bn] (120) at (0, -0.875) {};
		\node [style=uhad] (121) at (0, 0) {$ a^\dag y$};
		\node [style=bphase] (122) at (0, 1.775) {$\phasemat{0}{a^\dag ay}$};
		\node [style=bphase] (123) at (0, -1.775) {$\phasemat{0}{y}$};
		\node [style=none] (bg0) at (-4.5, 2) {};
		\node [style=none] (bg1) at (2.4, 2) {};
		\node [style=none] (bg2) at (2.4, -1.875) {};
		\node [style=none] (bg3) at (-4.5, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (103.center) to (116);
		\draw [style=thick] (116)
			 to [in=180, out=0] (104.center)
			 to [in=-180, out=-45] (111.center)
			 to (113);
		\draw (108)
			 to [in=0, out=135] (110.center)
			 to (109.center)
			 to [in=45, out=-180] (104);
		\draw (113)
			 to (112.center)
			 to [in=225, out=0] (108);
		\draw [in=180, out=0] (108) to (118.center);
		\draw (119) to (121);
		\draw (121) to (120);
		\draw [style=dbphase] (117) to (116);
		\draw [style=dbphase] (122) to (119);
		\draw [style=ubphase] (123) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137) at (-3.75, 0.188) {};
		\node [style=none] (138) at (-1.75, 0.188) {};
		\node [style=none] (139) at (6.625, 0.188) {};
		\node [style=wn] (140) at (5.375, 0.188) {};
		\node [style=none] (141) at (-0.75, 1.188) {};
		\node [style=none] (142) at (4.375, 1.188) {};
		\node [style=none] (143) at (-0.75, -0.812) {};
		\node [style=none] (144) at (4.375, -0.812) {};
		\node [style=rmat] (145) at (3.625, 1.188) {$a$};
		\node [style=gbn] (147) at (-2.75, 0.188) {};
		\node [style=bphase] (148) at (-2.75, 1.088) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (149) at (6, 0.188) {};
		\node [style=bn] (150) at (2.625, 1.188) {};
		\node [style=gbn] (151) at (-0.5, -0.812) {};
		\node [style=rhad] (152) at (1.625, 0.187) {$ a^\dag y$};
		\node [style=bphase] (153) at (2.625, 2.088) {$\phasemat{0}{a^\dag ay}$};
		\node [style=bphase] (154) at (-0.5, -1.713) {$\phasemat{0}{yA_\bullet^\dag A_\bullet}$};
		\node [style=grmat] (156) at (0.25, 0.187) {$A_\bullet$};
		\node [style=rmatt] (169) at (1, -0.812) {$A_\bullet$};
		\node [style=none] (170) at (-3.75, 2.375) {};
		\node [style=none] (171) at (6.625, 2.375) {};
		\node [style=none] (172) at (6.625, -2.188) {};
		\node [style=none] (173) at (-3.75, -2.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (137.center) to (147);
		\draw [style=thick] (147)
			 to [in=180, out=0] (138.center)
			 to [in=-180, out=-45] (143.center)
			 to [in=180, out=0] (169);
		\draw (140)
			 to [in=0, out=135] (142.center)
			 to (141.center)
			 to [in=45, out=-180] (138.center);
		\draw (169)
			 to (144.center)
			 to [in=225, out=0] (140);
		\draw (140)
			 to [in=180, out=0] (149.center)
			 to [in=180, out=0] (139.center);
		\draw [style=thick, in=180, out=75] (151) to (156);
		\draw [in=0, out=-120] (150) to (152);
		\draw (152) to (156);
		\draw [style=dbphase] (148) to (147);
		\draw [style=dbphase] (153) to (150);
		\draw [style=ubphase] (154) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137) at (-3.75, 0.188) {};
		\node [style=none] (138) at (-1.75, 0.188) {};
		\node [style=none] (139) at (3.75, 0.188) {};
		\node [style=wn] (140) at (2.5, 0.188) {};
		\node [style=none] (141) at (-0.75, 1.45) {};
		\node [style=none] (142) at (1.5, 1.45) {};
		\node [style=none] (143) at (-0.75, -1.05) {};
		\node [style=none] (144) at (1.5, -1.05) {};
		\node [style=rmat] (145) at (0.75, 1.45) {$a$};
		\node [style=gbn] (147) at (-2.75, 0.188) {};
		\node [style=bphase] (148) at (-2.75, 1.088) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (149) at (3.125, 0.188) {};
		\node [style=bn] (150) at (-0.25, 1.45) {};
		\node [style=gbn] (151) at (-0.25, -1.05) {};
		\node [style=guhad] (152) at (-0.25, 0.175) {$ A_{\bullet}a^\dag y$};
		\node [style=bphase] (153) at (-0.25, 2.35) {$\phasemat{0}{a^\dag ay}$};
		\node [style=bphase] (154) at (-0.25, -2.1) {$\phasemat{0}{yA_\bullet^\dag A_\bullet}$};
		\node [style=none] (156) at (-0.25, -0.45) {};
		\node [style=rmatt] (169) at (0.75, -1.05) {$A_\bullet$};
		\node [style=none] (170) at (-3.75, 2.5) {};
		\node [style=none] (171) at (3.75, 2.5) {};
		\node [style=none] (172) at (3.75, -2.45) {};
		\node [style=none] (173) at (-3.75, -2.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (137.center) to (147);
		\draw [style=thick] (147)
			 to [in=180, out=0] (138.center)
			 to [in=-180, out=-45] (143.center)
			 to [in=180, out=0] (169);
		\draw (140)
			 to [in=0, out=135] (142.center)
			 to (141.center)
			 to [in=45, out=-180] (138.center);
		\draw (169)
			 to (144.center)
			 to [in=225, out=0] (140);
		\draw (140)
			 to [in=180, out=0] (149.center)
			 to [in=180, out=0] (139.center);
		\draw [style=thick] (152)
			 to (156.center)
			 to (151);
		\draw (150) to (152);
		\draw [style=dbphase] (148) to (147);
		\draw [style=dbphase] (153) to (150);
		\draw [style=ubphase] (154) to (151);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161) at (-3.125, -0.875) {};
		\node [style=none] (162) at (3.125, -0.875) {};
		\node [style=gbn] (164) at (-0.125, -0.875) {};
		\node [style=bphase] (165) at (-0.125, 0.525) {$\phasemat{A^\dag x \\ }{yaa^\dag & ya A_\bullet^\dag \\
        yA_\bullet a^\dag & yA_\bullet^\dag A_\bullet}$};
		\node [style=rmatt] (167) at (1.125, -0.875) {$A$};
		\node [style=none] (168) at (-3.125, 1.625) {};
		\node [style=none] (169) at (3.125, 1.625) {};
		\node [style=none] (170) at (3.125, -1.375) {};
		\node [style=none] (171) at (-3.125, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (168.center) to (169.center) to (170.center) to (171.center) to cycle;
		\draw [style=thick, in=180, out=0] (161.center) to (164);
		\draw [style=thick, in=180, out=0] (164) to (167);
		\draw (167) to (162.center);
		\draw [style=dbphase] (165) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161) at (-1.875, -0.375) {};
		\node [style=none] (162) at (1.875, -0.375) {};
		\node [style=gbn] (164) at (-0.125, -0.375) {};
		\node [style=bphase] (165) at (-0.125, 0.525) {$\phasemat{A^\dag x}{yA^\dag A}$};
		\node [style=rmatt] (167) at (0.875, -0.375) {$A$};
		\node [style=none] (bg0) at (-1.875, 0.875) {};
		\node [style=none] (bg1) at (1.875, 0.875) {};
		\node [style=none] (bg2) at (1.875, -0.875) {};
		\node [style=none] (bg3) at (-1.875, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (161.center) to (164);
		\draw [style=thick, in=180, out=0] (164) to (167);
		\draw (167) to (162.center);
		\draw [style=dbphase] (165) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.25, -0.125) {};
		\node [style=none] (16) at (-1.25, -0.125) {};
		\node [style=bn] (17) at (2.5, -0.125) {};
		\node [style=none] (18) at (3.25, -0.125) {};
		\node [style=bphase] (19) at (2.5, 0.775) {$\phasemat{0}{y}$};
		\node [style=wn] (24) at (1.25, -0.125) {};
		\node [style=none] (25) at (-0.75, 0.375) {};
		\node [style=none] (26) at (0.75, 0.375) {};
		\node [style=none] (27) at (-0.75, -0.625) {};
		\node [style=none] (28) at (0.75, -0.625) {};
		\node [style=rmatt] (29) at (0, -0.625) {$A_\bullet$};
		\node [style=rmat] (30) at (0, 0.375) {$a$};
		\node [style=gbn] (42) at (-2.25, -0.125) {};
		\node [style=bphase] (43) at (-2.25, 0.775) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (46) at (1.875, -0.125) {};
		\node [style=none] (bg0) at (-3.25, 1.125) {};
		\node [style=none] (bg1) at (3.25, 1.125) {};
		\node [style=none] (bg2) at (3.25, -1.125) {};
		\node [style=none] (bg3) at (-3.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (15.center) to (42);
		\draw [style=thick] (42)
			 to [in=180, out=0] (16.center)
			 to [in=-180, out=-45] (27.center)
			 to (29);
		\draw (24)
			 to [in=0, out=135] (26.center)
			 to (25.center)
			 to [in=45, out=-180] (16);
		\draw (29)
			 to (28.center)
			 to [in=225, out=0] (24);
		\draw (24)
			 to [in=180, out=0] (46.center)
			 to [in=180, out=0] (17);
		\draw [in=180, out=0] (17) to (18.center);
		\draw [style=dbphase] (19) to (17);
		\draw [style=dbphase] (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.25, -0.125) {};
		\node [style=none] (16) at (-1.25, -0.125) {};
		\node [style=bn] (17) at (2, -0.125) {};
		\node [style=none] (18) at (2.75, -0.625) {};
		\node [style=wn] (24) at (1.25, -0.125) {};
		\node [style=none] (25) at (-0.75, 0.375) {};
		\node [style=none] (26) at (0.75, 0.375) {};
		\node [style=none] (27) at (-0.75, -0.625) {};
		\node [style=none] (28) at (0.75, -0.625) {};
		\node [style=rmatt] (29) at (0, -0.625) {$A_\bullet$};
		\node [style=rmat] (30) at (0, 0.375) {$a$};
		\node [style=gbn] (42) at (-2.25, -0.125) {};
		\node [style=bphase] (43) at (-2.25, 0.775) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (bg0) at (-3.25, 1.375) {};
		\node [style=none] (bg1) at (3.525, 1.375) {};
		\node [style=none] (bg2) at (3.525, -1.125) {};
		\node [style=none] (bg3) at (-3.25, -1.125) {};
		\node [style=bphase] (47) at (2.75, 1.15) {$\phasemat{0}{y}$};
		\node [style=bn] (48) at (2.75, 0.375) {};
		\node [style=none] (49) at (3.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (15.center) to (42);
		\draw [style=thick] (42)
			 to [in=180, out=0] (16.center)
			 to [in=-180, out=-45] (27.center)
			 to (29);
		\draw (24)
			 to [in=0, out=135] (26.center)
			 to (25.center)
			 to [in=45, out=-180] (16);
		\draw (29)
			 to (28.center)
			 to [in=225, out=0] (24);
		\draw (17)
			 to [in=-180, out=-45] (18.center)
			 to (49.center);
		\draw [style=dbphase] (43) to (42);
		\draw (24) to (17);
		\draw [in=180, out=60] (17) to (48);
		\draw [style=dbphase] (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.25, -0.125) {};
		\node [style=none] (16) at (-1.25, -0.125) {};
		\node [style=bn] (17) at (2, -0.125) {};
		\node [style=none] (18) at (2.75, -0.625) {};
		\node [style=wn] (24) at (1.25, -0.125) {};
		\node [style=none] (25) at (-0.75, 0.375) {};
		\node [style=none] (26) at (0.75, 0.375) {};
		\node [style=none] (27) at (-0.75, -0.625) {};
		\node [style=none] (28) at (0.75, -0.625) {};
		\node [style=rmatt] (29) at (0, -0.625) {$A_\bullet$};
		\node [style=rmat] (30) at (0, 0.375) {$a$};
		\node [style=gbn] (42) at (-2.25, -0.125) {};
		\node [style=bphase] (43) at (-2.25, 0.775) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (bg0) at (-3.25, 1.375) {};
		\node [style=none] (bg1) at (3.525, 1.375) {};
		\node [style=none] (bg2) at (3.525, -1.125) {};
		\node [style=none] (bg3) at (-3.25, -1.125) {};
		\node [style=wphase] (47) at (2.75, 1.15) {$\phasemat{0}{y^{\minu 1}}$};
		\node [style=wn] (48) at (2.75, 0.375) {};
		\node [style=none] (49) at (3.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (15.center) to (42);
		\draw [style=thick] (42)
			 to [in=180, out=0] (16.center)
			 to [in=-180, out=-45] (27.center)
			 to (29);
		\draw (24)
			 to [in=0, out=135] (26.center)
			 to (25.center)
			 to [in=45, out=-180] (16);
		\draw (29)
			 to (28.center)
			 to [in=225, out=0] (24);
		\draw (17)
			 to [in=-180, out=-45] (18.center)
			 to (49.center);
		\draw [style=dbphase] (43) to (42);
		\draw (24) to (17);
		\draw [in=180, out=60] (17) to (48);
		\draw [style=dwphase] (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.25, -0.125) {};
		\node [style=none] (16) at (-1.25, -0.125) {};
		\node [style=none] (18) at (2.75, -0.625) {};
		\node [style=none] (25) at (-0.75, 0.375) {};
		\node [style=none] (27) at (-0.75, -0.625) {};
		\node [style=rmatt] (29) at (0, -0.625) {$A_\bullet$};
		\node [style=rmat] (30) at (0, 0.375) {$a$};
		\node [style=gbn] (42) at (-2.25, -0.125) {};
		\node [style=bphase] (43) at (-2.25, 0.775) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (bg0) at (-3.25, 1.375) {};
		\node [style=none] (bg1) at (3.525, 1.375) {};
		\node [style=none] (bg2) at (3.525, -1.125) {};
		\node [style=none] (bg3) at (-3.25, -1.125) {};
		\node [style=wphase] (47) at (2.75, 1.15) {$\phasemat{0}{y^{\minu 1}}$};
		\node [style=wn] (48) at (2.75, 0.375) {};
		\node [style=none] (49) at (3.5, -0.625) {};
		\node [style=wn] (50) at (2.025, 0.375) {};
		\node [style=bn] (51) at (1.275, 0.375) {};
		\node [style=wn] (52) at (2.025, -0.625) {};
		\node [style=bn] (53) at (1.275, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (15.center) to (42);
		\draw [style=thick] (42)
			 to [in=180, out=0] (16.center)
			 to [in=-180, out=-45] (27.center)
			 to (29);
		\draw (16)
			 to [in=-180, out=45] (25.center)
			 to (30);
		\draw (18.center) to (49.center);
		\draw [style=dbphase] (43) to (42);
		\draw [style=dwphase] (47) to (48);
		\draw (30) to (51);
		\draw (51) to (50);
		\draw (50) to (48);
		\draw (18.center) to (52);
		\draw (52) to (51);
		\draw (53) to (50);
		\draw (52) to (53);
		\draw (53) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.25, -0.125) {};
		\node [style=none] (16) at (-1.25, -0.125) {};
		\node [style=none] (25) at (-0.75, 0.375) {};
		\node [style=none] (27) at (-0.75, -0.625) {};
		\node [style=rmatt] (29) at (0, -0.625) {$A_\bullet$};
		\node [style=rmat] (30) at (0, 0.375) {$a$};
		\node [style=gbn] (42) at (-2.25, -0.125) {};
		\node [style=bphase] (43) at (-2.25, 0.775) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (bg0) at (-3.25, 1.625) {};
		\node [style=none] (bg1) at (3.525, 1.625) {};
		\node [style=none] (bg2) at (3.525, -1.125) {};
		\node [style=none] (bg3) at (-3.25, -1.125) {};
		\node [style=wphase] (47) at (2, 1.15) {$\phasemat{0}{y^{\minu 1}}$};
		\node [style=none] (49) at (3.5, -0.625) {};
		\node [style=wn] (50) at (2.025, 0.375) {};
		\node [style=bn] (51) at (1.275, 0.375) {};
		\node [style=wn] (52) at (2.775, -0.625) {};
		\node [style=bn] (53) at (1.275, -0.625) {};
		\node [style=wn] (54) at (2.775, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (15.center) to (42);
		\draw [style=thick] (42)
			 to [in=180, out=0] (16.center)
			 to [in=-180, out=-45] (27.center)
			 to (29);
		\draw (16)
			 to [in=-180, out=45] (25.center)
			 to (30);
		\draw [style=dbphase] (43) to (42);
		\draw (30) to (51);
		\draw (51) to (50);
		\draw (52) to (51);
		\draw (52) to (53);
		\draw (53) to (29);
		\draw [style=dwphase] (47) to (50);
		\draw (49.center) to (52);
		\draw (53) to (54);
		\draw (54) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.25, -0.125) {};
		\node [style=none] (16) at (-1.25, -0.125) {};
		\node [style=none] (25) at (-0.75, 0.375) {};
		\node [style=none] (27) at (-0.75, -0.625) {};
		\node [style=rmatt] (29) at (0, -0.625) {$A_\bullet$};
		\node [style=rmat] (30) at (0, 0.375) {$a$};
		\node [style=gbn] (42) at (-2.25, -0.125) {};
		\node [style=bphase] (43) at (-2.25, 0.775) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (bg0) at (-3.25, 2.125) {};
		\node [style=none] (bg1) at (7.025, 2.125) {};
		\node [style=none] (bg2) at (7.025, -1.125) {};
		\node [style=none] (bg3) at (-3.25, -1.125) {};
		\node [style=wphase] (47) at (3.275, 1.9) {$\phasemat{0}{y^{\minu 1}}$};
		\node [style=none] (49) at (7, -0.625) {};
		\node [style=wn] (50) at (3.275, 1.125) {};
		\node [style=bn] (51) at (0.775, 0.375) {};
		\node [style=wn] (52) at (4.525, -0.625) {};
		\node [style=bn] (53) at (3.025, -0.625) {};
		\node [style=bn] (54) at (6.525, 0.5) {};
		\node [style=bn] (55) at (4.025, 1.125) {};
		\node [style=bphase] (56) at (4.025, 0.25) {\(\phasemat{0}{\minu  y}\)};
		\node [style=bn] (57) at (2.525, 1.125) {};
		\node [style=bphase] (58) at (2.525, 0.25) {\(\phasemat{0}{\minu y}\)};
		\node [style=bn] (59) at (4.775, 1.125) {};
		\node [style=bphase] (60) at (4.775, 1.925) {\(\phasemat{0}{y}\)};
		\node [style=bn] (61) at (1.775, 1.125) {};
		\node [style=bphase] (62) at (1.775, 1.925) {\(\phasemat{0}{y}\)};
		\node [style=rmat] (63) at (5.625, 1.125) {\(\minu 1\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (15.center) to (42);
		\draw [style=thick] (42)
			 to [in=180, out=0] (16.center)
			 to [in=-180, out=-45] (27.center)
			 to (29);
		\draw (16)
			 to [in=-180, out=45] (25.center)
			 to (30);
		\draw [style=dbphase] (43) to (42);
		\draw (30) to (51);
		\draw [in=-45, out=150, looseness=0.75] (52) to (51);
		\draw [bend left, looseness=0.75] (52) to (53);
		\draw (53) to (29);
		\draw [style=dwphase] (47) to (50);
		\draw (49.center) to (52);
		\draw [in=-120, out=30, looseness=0.50] (53) to (54);
		\draw [style=ubphase] (56) to (55);
		\draw [style=ubphase] (58) to (57);
		\draw [style=dbphase] (60) to (59);
		\draw [style=dbphase] (62) to (61);
		\draw (59) to (55);
		\draw (55) to (50);
		\draw (50) to (57);
		\draw (57) to (61);
		\draw [in=60, out=-180] (61) to (51);
		\draw (55) to (63);
		\draw [in=120, out=0] (63) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.25, -0.125) {};
		\node [style=none] (16) at (-1.25, -0.125) {};
		\node [style=none] (25) at (-0.75, 0.375) {};
		\node [style=none] (27) at (-0.75, -0.625) {};
		\node [style=rmatt] (29) at (0, -0.625) {$A_\bullet$};
		\node [style=rmat] (30) at (0, 0.375) {$a$};
		\node [style=gbn] (42) at (-2.25, -0.125) {};
		\node [style=bphase] (43) at (-2.25, 0.775) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (44) at (-3.25, 2.125) {};
		\node [style=none] (45) at (6.275, 2.125) {};
		\node [style=none] (46) at (6.275, -1.125) {};
		\node [style=none] (47) at (-3.25, -1.125) {};
		\node [style=none] (49) at (6.25, -0.625) {};
		\node [style=bn] (51) at (0.775, 0.375) {};
		\node [style=wn] (52) at (4.025, -0.625) {};
		\node [style=bn] (53) at (2.775, -0.625) {};
		\node [style=bn] (54) at (5.775, 0.5) {};
		\node [style=bn] (59) at (3.775, 1.125) {};
		\node [style=bphase] (60) at (3.775, 1.925) {\(\phasemat{0}{y}\)};
		\node [style=bn] (61) at (1.775, 1.125) {};
		\node [style=bphase] (62) at (1.775, 1.925) {\(\phasemat{0}{y}\)};
		\node [style=rmat] (63) at (4.875, 1.125) {\(\minu 1\)};
		\node [style=had] (64) at (2.775, 1.125) {\(\minu y\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (15.center) to (42);
		\draw [style=thick] (42)
			 to [in=180, out=0] (16.center)
			 to [in=-180, out=-45] (27.center)
			 to [in=180, out=0] (29);
		\draw (16.center)
			 to [in=-180, out=45] (25.center)
			 to (30);
		\draw [style=dbphase] (43) to (42);
		\draw (30) to (51);
		\draw [in=-45, out=150, looseness=0.75] (52) to (51);
		\draw [bend left, looseness=0.75] (52) to (53);
		\draw (53) to (29);
		\draw (49.center) to (52);
		\draw [in=-120, out=30, looseness=0.50] (53) to (54);
		\draw [style=dbphase] (60) to (59);
		\draw [style=dbphase] (62) to (61);
		\draw [in=60, out=-180] (61) to (51);
		\draw [in=120, out=0] (63) to (54);
		\draw (61) to (64);
		\draw (64) to (59);
		\draw (59) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq2/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-3.5, -0.125) {};
		\node [style=none] (16) at (-1.5, -0.125) {};
		\node [style=none] (25) at (-0.75, 0.625) {};
		\node [style=none] (27) at (-0.75, -0.875) {};
		\node [style=rmatt] (29) at (0, -0.875) {$A_\bullet$};
		\node [style=rmat] (30) at (0, 0.625) {$a$};
		\node [style=gbn] (42) at (-2.5, -0.125) {};
		\node [style=bphase] (43) at (-2.5, 0.775) {$\phasemat{A^\dag x}{0}$};
		\node [style=none] (44) at (-3.5, 1.625) {};
		\node [style=none] (45) at (2.775, 1.625) {};
		\node [style=none] (46) at (2.775, -1.875) {};
		\node [style=none] (47) at (-3.5, -1.875) {};
		\node [style=none] (49) at (2.75, -0.1) {};
		\node [style=bn] (51) at (1.025, 0.625) {};
		\node [style=wn] (52) at (2.025, -0.1) {};
		\node [style=bn] (53) at (1.025, -0.875) {};
		\node [style=bphase] (60) at (1.025, -1.7) {\(\phasemat{0}{y}\)};
		\node [style=had] (63) at (1, -0.125) {\( y\)};
		\node [style=bphase] (64) at (1.025, 1.425) {\(\phasemat{0}{y}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (15.center) to (42);
		\draw [style=thick] (42)
			 to [in=180, out=0] (16.center)
			 to [in=-180, out=-45] (27.center)
			 to [in=180, out=0] (29);
		\draw (16.center)
			 to [in=-180, out=45] (25.center)
			 to (30);
		\draw [style=dbphase] (43) to (42);
		\draw (30) to (51);
		\draw [in=0, out=135] (52) to (51);
		\draw [in=0, out=-135] (52) to (53);
		\draw (53) to (29);
		\draw (49.center) to (52);
		\draw [style=dbphase] (64) to (51);
		\draw [style=ubphase] (60) to (53);
		\draw (53) to (63);
		\draw (63) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq3/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.125) {};
		\node [style=rmatt] (1) at (-1.25, -0.125) {$Z$};
		\node [style=gbn] (2) at (1.25, -0.125) {};
		\node [style=none] (3) at (2.25, -0.125) {};
		\node [style=bphase] (9) at (1.25, 0.775) {$\phasemat{\vb x}{X}$};
		\node [style=wirelable] (19) at (-2.075, -0.375) {$n$};
		\node [style=wirelable] (20) at (0, -0.375) {$m+1$};
		\node [style=none] (bg0) at (-2.25, 0.875) {};
		\node [style=none] (bg1) at (2.25, 0.875) {};
		\node [style=none] (bg2) at (2.25, -0.875) {};
		\node [style=none] (bg3) at (-2.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (0.center) to (1);
		\draw [style=thick] (1) to (2);
		\draw [style=thick, in=180, out=0] (2) to (3.center);
		\draw [style=dbphase] (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq3/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-3, -0.125) {};
		\node [style=rmatt] (22) at (-2, -0.125) {$Z$};
		\node [style=gbn] (23) at (2, -0.125) {};
		\node [style=none] (24) at (3, -0.125) {};
		\node [style=bphase] (25) at (2, 0.775) {$\phasemat{\vb x}{X}$};
		\node [style=wirelable] (30) at (-2.825, 0.125) {$n$};
		\node [style=none] (31) at (-1, -0.125) {};
		\node [style=none] (32) at (1, -0.125) {};
		\node [style=wirelable] (33) at (0, -0.85) {$m$};
		\node [style=none] (bg0) at (-3, 0.875) {};
		\node [style=none] (bg1) at (3, 0.875) {};
		\node [style=none] (bg2) at (3, -1.125) {};
		\node [style=none] (bg3) at (-3, -1.125) {};
		\node [style=none] (34) at (-0.25, -0.5) {};
		\node [style=none] (35) at (0.25, -0.5) {};
		\node [style=none] (36) at (0.25, 0.25) {};
		\node [style=none] (37) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (22)
			 to [in=180, out=0] (31.center)
			 to [in=180, out=-45] (34.center)
			 to (35.center)
			 to [in=-135, out=0] (32.center)
			 to [in=180, out=0] (23);
		\draw [style=thick, in=0, out=180] (22) to (21.center);
		\draw [style=thick, in=180, out=0] (23) to (24.center);
		\draw [style=dbphase] (25) to (23);
		\draw (31)
			 to [in=-180, out=45] (37.center)
			 to (36.center)
			 to [in=135, out=0] (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq3/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-2.75, 0) {};
		\node [style=gbn] (37) at (1.75, 0) {};
		\node [style=none] (38) at (2.75, 0) {};
		\node [style=bphase] (39) at (1.75, 0.9) {$\phasemat{\vb x}{X}$};
		\node [style=gbn] (45) at (-1.75, 0) {};
		\node [style=none] (46) at (0.75, 0) {};
		\node [style=none] (47) at (-1, -0.75) {};
		\node [style=none] (48) at (-1, 0.75) {};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=none] (50) at (0, -0.75) {};
		\node [style=rmatt] (51) at (-0.5, 0.75) {$a$};
		\node [style=rmatt] (52) at (-0.5, -0.75) {$A_\bullet$};
		\node [style=none] (bg0) at (-2.75, 1.25) {};
		\node [style=none] (bg1) at (2.75, 1.25) {};
		\node [style=none] (bg2) at (2.75, -1.25) {};
		\node [style=none] (bg3) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (45) to (35.center);
		\draw [style=thick] (45)
			 to [in=-180, out=-45] (47.center)
			 to (50.center)
			 to [in=-135, out=0] (46.center)
			 to [in=180, out=0] (37);
		\draw [style=thick, in=180, out=0] (37) to (38.center);
		\draw [style=thick] (51)
			 to (48.center)
			 to [in=45, out=180] (45);
		\draw (51)
			 to (49.center)
			 to [in=135, out=0] (46);
		\draw [style=dbphase] (39) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq3/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-2.625, 0.125) {};
		\node [style=bn] (55) at (0.875, 1.375) {};
		\node [style=none] (56) at (2.875, 0.125) {};
		\node [style=bphase] (57) at (0.875, -2.025) {$\phasemat{\vb x_\bullet}{X_{\bullet,\bullet}}$};
		\node [style=gbn] (62) at (-1.875, 0.125) {};
		\node [style=none] (63) at (2.125, 0.125) {};
		\node [style=none] (64) at (-0.875, -1.125) {};
		\node [style=none] (65) at (-0.875, 1.375) {};
		\node [style=none] (66) at (1.125, 1.375) {};
		\node [style=none] (67) at (1.125, -1.125) {};
		\node [style=rmatt] (68) at (-0.375, 1.375) {$a$};
		\node [style=rmatt] (69) at (-0.375, -1.125) {$A_\bullet$};
		\node [style=gbn] (70) at (0.875, -1.125) {};
		\node [style=bphase] (71) at (0.875, 2.275) {$\phasemat{x_1}{X_{1,1}}$};
		\node [style=none] (72) at (0.875, -0.625) {};
		\node [style=gdhad] (73) at (0.875, 0.125) {$X_{1,\bullet}$};
		\node [style=none] (74) at (-2.625, 2.375) {};
		\node [style=none] (75) at (2.875, 2.375) {};
		\node [style=none] (76) at (2.875, -2.125) {};
		\node [style=none] (77) at (-2.625, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (74.center)
			 to (75.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
		\draw [style=thick] (62) to (54.center);
		\draw [style=thick] (62)
			 to [in=-180, out=-45] (64.center)
			 to (67.center)
			 to [in=-135, out=0] (63.center)
			 to (56.center);
		\draw [style=thick] (68)
			 to (65.center)
			 to [in=45, out=180] (62);
		\draw (68)
			 to (66.center)
			 to [in=135, out=0] (63.center);
		\draw (55) to (73);
		\draw [style=thick] (73)
			 to (72.center)
			 to (70);
		\draw [style=ubphase] (57) to (70);
		\draw [style=dbphase] (71) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq3/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (-3.125, 0) {};
		\node [style=gbn] (76) at (3.125, 0.875) {};
		\node [style=none] (77) at (5.625, 0) {};
		\node [style=bphase] (78) at (-1.375, -1.775) {$\phasemat{A_\bullet^\dag \vb x_\bullet}{A_\bullet^\dag X_{\bullet,\bullet}A_\bullet}$};
		\node [style=gbn] (83) at (-2.375, 0) {};
		\node [style=none] (84) at (5.125, 0) {};
		\node [style=none] (85) at (-1.375, -0.875) {};
		\node [style=none] (86) at (-1.375, 0.875) {};
		\node [style=none] (87) at (4.125, 0.875) {};
		\node [style=none] (88) at (4.125, -0.875) {};
		\node [style=rmatt] (89) at (4.125, 0.875) {$a$};
		\node [style=rmatt] (90) at (2.375, -0.875) {$A_\bullet$};
		\node [style=gbn] (91) at (-1.375, -0.875) {};
		\node [style=bphase] (92) at (3.125, 1.775) {$\phasemat{a^\dag x_1}{a^\dag X_{1,1} a}$};
		\node [style=none] (93) at (0.375, 0) {};
		\node [style=glhad] (94) at (1.125, 0) {$X_{1,\bullet}$};
		\node [style=glmat] (95) at (2.375, 0) {$a$};
		\node [style=grmat] (96) at (-0.375, 0) {$A_\bullet$};
		\node [style=none] (97) at (-3.125, 2) {};
		\node [style=none] (98) at (5.625, 2) {};
		\node [style=none] (99) at (5.625, -2) {};
		\node [style=none] (100) at (-3.125, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (97.center)
			 to (98.center)
			 to (99.center)
			 to (100.center)
			 to cycle;
		\draw [style=thick] (83) to (75.center);
		\draw [style=thick] (83)
			 to [in=-180, out=-75] (85.center)
			 to (88.center)
			 to [in=-105, out=0] (84.center)
			 to (77.center);
		\draw [style=thick] (89)
			 to (86.center)
			 to [in=75, out=180] (83);
		\draw (89)
			 to (87.center)
			 to [in=105, out=0] (84.center);
		\draw [style=thick] (94)
			 to (93.center)
			 to (96);
		\draw [style=thick, in=60, out=-180] (96) to (91);
		\draw (95) to (94);
		\draw [style=thick, in=0, out=-120] (76) to (95);
		\draw [style=ubphase] (78) to (91);
		\draw [style=dbphase] (92) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq3/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (-2.875, 0.125) {};
		\node [style=gbn] (99) at (-0.125, 1.375) {};
		\node [style=none] (100) at (2.875, 0.125) {};
		\node [style=bphase] (101) at (-0.125, -2.275) {$\phasemat{A_\bullet^\dag \vb x_\bullet}{A_\bullet^\dag X_{\bullet,\bullet}A_\bullet}$};
		\node [style=gbn] (106) at (-2.125, 0.125) {};
		\node [style=none] (107) at (2.375, 0.125) {};
		\node [style=none] (108) at (-0.875, -1.375) {};
		\node [style=none] (109) at (-0.875, 1.375) {};
		\node [style=none] (110) at (1.125, 1.375) {};
		\node [style=none] (111) at (1.125, -1.375) {};
		\node [style=rmatt] (112) at (0.875, 1.375) {$a$};
		\node [style=rmatt] (113) at (0.875, -1.375) {$A_\bullet$};
		\node [style=gbn] (114) at (-0.125, -1.375) {};
		\node [style=bphase] (115) at (-0.125, 2.275) {$\phasemat{a^\dag x_1}{a^\dag X_{1,1} a}$};
		\node [style=none] (116) at (-0.125, -0.875) {};
		\node [style=gdhad] (117) at (-0.125, 0) {$A_\bullet^\dag X_{1,\bullet}a$};
		\node [style=none] (118) at (-2.875, 2.5) {};
		\node [style=none] (119) at (2.875, 2.5) {};
		\node [style=none] (120) at (2.875, -2.5) {};
		\node [style=none] (121) at (-2.875, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (118.center) to (119.center) to (120.center) to (121.center) to cycle;
		\draw [style=thick] (106) to (98.center);
		\draw [style=thick] (100.center) to (107.center) to[in=0, out=-120] (111.center) to (108.center) to[in=-60, out=-180] (106);
		\draw [style=thick] (112) to (109.center) to[in=60, out=180] (106);
		\draw (112) to (110.center) to[in=120, out=0] (107);
		\draw [style=thick] (99) to (117);
		\draw [style=thick] (117) to (116.center) to (114);
		\draw [style=ubphase] (101) to (114);
		\draw [style=dbphase] (115) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq3/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-3.75, 0.375) {};
		\node [style=gbn] (123) at (-1.75, 0.375) {};
		\node [style=rmatt] (124) at (0.75, 0.375) {$A$};
		\node [style=none] (125) at (3.75, 0.375) {};
		\node [style=gbn] (128) at (-1.75, -0.375) {};
		\node [style=none] (129) at (-2.75, -0.375) {};
		\node [style=none] (130) at (-2.75, -1.125) {};
		\node [style=none] (131) at (1.75, -0.375) {};
		\node [style=none] (132) at (1.75, -1.125) {};
		\node [style=grhad] (133) at (0.125, -1.125) {$A_\bullet^\dag X_{1,\bullet}a$};
		\node [style=bphase] (135) at (0, 1.35) {$\phasemat{A^\dag \vb x}{a^\dag  X_{1,1}a + A_\bullet^\dag X_{\bullet,\bullet}A_\bullet}$};
		\node [style=none] (136) at (-3.75, 1.625) {};
		\node [style=none] (137) at (3.75, 1.625) {};
		\node [style=none] (138) at (3.75, -1.625) {};
		\node [style=none] (139) at (-3.75, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (122.center) to (123);
		\draw [style=thick, in=180, out=0] (123) to (124);
		\draw [style=thick, in=180, out=0] (124) to (125.center);
		\draw [style=thick] (123) to (128);
		\draw [style=thick] (130.center)
			 to [bend right=270] (129.center)
			 to (131.center)
			 to [bend left=90, looseness=1.25] (132.center)
			 to cycle;
		\draw [style=dbphase] (135) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_arrow_phase/proof/eq3/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=gbn] (6) at (-0.5, -0.25) {};
		\node [style=rmatt] (7) at (0.75, -0.25) {$A$};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=bphase] (10) at (-0.25, 0.65) {$\phasemat{A^\dag \vb x}{A^\dag XA}$};
		\node [style=none] (bg0) at (-2, 0.875) {};
		\node [style=none] (bg1) at (2, 0.875) {};
		\node [style=none] (bg2) at (2, -0.75) {};
		\node [style=none] (bg3) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick, in=180, out=0] (5.center) to (6);
		\draw [style=thick, in=180, out=0] (6) to (7);
		\draw [style=thick, in=180, out=0] (7) to (8.center);
		\draw [style=dbphase] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_box_loop/proof/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grhad] (4) at (0.25, 0.5) {$A$};
		\node [style=none] (13) at (-1.625, 0) {};
		\node [style=gbn] (14) at (-0.875, 0) {};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (-0.125, 0.5) {};
		\node [style=none] (17) at (0.625, 0.5) {};
		\node [style=none] (18) at (-0.125, -0.5) {};
		\node [style=none] (19) at (0.625, -0.5) {};
		\node [style=none] (bg0) at (-1.625, 1) {};
		\node [style=none] (bg1) at (1.625, 1) {};
		\node [style=none] (bg2) at (1.625, -1) {};
		\node [style=none] (bg3) at (-1.625, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (15.center)
			 to (18.center)
			 to [in=-60, out=-180] (14);
		\draw [style=thick] (14)
			 to [in=180, out=60] (16.center)
			 to (4);
		\draw [style=thick] (15.center)
			 to (19.center)
			 to [in=0, out=0, looseness=1.25] (17.center)
			 to (4);
		\draw [style=thick] (13.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_box_loop/proof/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-3.625, -0.625) {};
		\node [style=gbn] (29) at (-2.875, -0.625) {};
		\node [style=none] (30) at (1.375, -1.375) {};
		\node [style=gbn] (31) at (-2.125, 0.125) {};
		\node [style=gbn] (32) at (2.375, 0.125) {};
		\node [style=none] (33) at (-2.125, -1.375) {};
		\node [style=none] (34) at (2.375, -1.375) {};
		\node [style=bn] (35) at (-1.375, 1) {};
		\node [style=gbn] (36) at (-1.375, -0.5) {};
		\node [style=bn] (37) at (1.375, 1) {};
		\node [style=gbn] (38) at (1.375, -0.5) {};
		\node [style=rhad] (39) at (-0.125, 1.375) {$a$};
		\node [style=grhad] (40) at (-0.125, 0.625) {$B$};
		\node [style=grhad] (41) at (-0.125, -0.125) {$C$};
		\node [style=grhad] (42) at (-0.125, -0.875) {$D$};
		\node [style=none] (161) at (3.125, -0.625) {};
		\node [style=none] (bg0) at (-3.625, 1.875) {};
		\node [style=none] (bg1) at (3.625, 1.875) {};
		\node [style=none] (bg2) at (3.625, -1.875) {};
		\node [style=none] (bg3) at (-3.625, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (29)
			 to [in=-180, out=-90] (33.center)
			 to (34.center)
			 to [in=-90, out=0] (161.center)
			 to [in=0, out=90] (32);
		\draw [style=thick] (28.center) to (29);
		\draw [style=thick, in=180, out=90] (29) to (31);
		\draw [in=-180, out=60] (31) to (35);
		\draw [in=0, out=120] (32) to (37);
		\draw [in=-180, out=-45] (35) to (40);
		\draw [in=-135, out=0, looseness=1.25] (41) to (37);
		\draw [style=thick, in=180, out=45] (36) to (41);
		\draw [style=thick, in=120, out=0] (40) to (38);
		\draw [style=thick, in=240, out=0] (38) to (32);
		\draw [style=thick, in=300, out=-180] (36) to (31);
		\draw [style=thick, in=-180, out=-45] (36) to (42);
		\draw [style=thick, in=-150, out=0] (42) to (38);
		\draw [in=0, out=150] (37) to (39);
		\draw [in=45, out=-180] (39) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_box_loop/proof/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.875, 0) {};
		\node [style=none] (113) at (-1.125, 0) {};
		\node [style=none] (114) at (0.125, 1.25) {};
		\node [style=none] (115) at (0.125, -1.25) {};
		\node [style=bn] (116) at (0.625, 1.25) {};
		\node [style=dhad] (117) at (1.875, 1.25) {$a$};
		\node [style=gbn] (118) at (0.625, -1.25) {};
		\node [style=gdhad] (119) at (0.125, 0) {$B$};
		\node [style=guhad] (121) at (1.125, 0) {$C$};
		\node [style=gdhad] (123) at (1.875, -1.25) {$D$};
		\node [style=none] (124) at (-1.875, 2.125) {};
		\node [style=none] (125) at (2.625, 2.125) {};
		\node [style=none] (126) at (2.625, -2.125) {};
		\node [style=none] (127) at (-1.875, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (124.center) to (125.center) to (126.center) to (127.center) to cycle;
		\draw [style=thick] (118) to (115.center) to[in=-30, out=-180, looseness=0.75] (113.center) to (112.center);
		\draw (116) to (114.center) to[in=30, out=-180, looseness=0.75] (113);
		\draw [in=90, out=60, looseness=1.50] (116) to (117);
		\draw [in=-90, out=-60, looseness=1.50] (116) to (117);
		\draw [in=285, out=90] (121) to (116);
		\draw [in=90, out=-105] (116) to (119);
		\draw [style=thick, in=75, out=-90] (121) to (118);
		\draw [style=thick, in=-90, out=105] (118) to (119);
		\draw [style=thick, in=-90, out=-60, looseness=1.50] (118) to (123);
		\draw [style=thick, in=60, out=90, looseness=1.50] (123) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_box_loop/proof/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (-1.75, 0.125) {};
		\node [style=none] (135) at (-1, 0.125) {};
		\node [style=none] (136) at (0.25, 1.375) {};
		\node [style=none] (137) at (0.25, -1.125) {};
		\node [style=bn] (138) at (0.75, 1.375) {};
		\node [style=gbn] (139) at (0.75, -1.125) {};
		\node [style=gdhad] (140) at (0.25, 0.125) {$B$};
		\node [style=gdhad] (142) at (1.25, 0.125) {$C^\dag $};
		\node [style=bphase] (145) at (2.375, 1.375) {$\phasemat{0}{a+a^\dag}$};
		\node [style=bphase] (146) at (2.375, -1.125) {$\phasemat{0}{D+D^\dag}$};
		\node [style=none] (147) at (-1.75, 2.125) {};
		\node [style=none] (148) at (3.125, 2.125) {};
		\node [style=none] (149) at (3.125, -2.125) {};
		\node [style=none] (150) at (-1.75, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (147.center) to (148.center) to (149.center) to (150.center) to cycle;
		\draw [style=thick] (134.center) to (135.center) to[in=-180, out=-30, looseness=0.75] (137.center) to (139);
		\draw (138) to (136.center) to[in=30, out=-180, looseness=0.75] (135);
		\draw [in=90, out=-120] (138) to (140);
		\draw [in=90, out=-60] (138) to (142);
		\draw [style=lbphase] (145) to (138);
		\draw [style=lbphase] (146) to (139);
		\draw [style=thick, in=-90, out=60] (139) to (142);
		\draw [style=thick, in=-90, out=120] (139) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_box_loop/proof/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2.75, -0.875) {};
		\node [style=gbn] (22) at (0, -0.875) {};
		\node [style=bphase] (23) at (0, 0.525) {$\phasemat{0\\0}{a + a^\dag  & C + B^\dag
          \\ B + C^\dag & D + D^\dag}$};
		\node [style=none] (24) at (-2.75, 1.375) {};
		\node [style=none] (25) at (3, 1.375) {};
		\node [style=none] (26) at (3, -1.375) {};
		\node [style=none] (27) at (-2.75, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (24.center) to (25.center) to (26.center) to (27.center) to cycle;
		\draw [style=thick] (21.center) to (22);
		\draw [style=dbphase] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_box_loop/proof/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.75, -0.375) {};
		\node [style=gbn] (22) at (0, -0.375) {};
		\node [style=bphase] (23) at (0, 0.525) {$\phasemat{0}{A+A^\dag}$};
		\node [style=none] (bg0) at (-1.75, 0.875) {};
		\node [style=none] (bg1) at (1.75, 0.875) {};
		\node [style=none] (bg2) at (1.75, -0.875) {};
		\node [style=none] (bg3) at (-1.75, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (bg0.center)
			 to (bg1.center)
			 to (bg2.center)
			 to (bg3.center)
			 to cycle;
		\draw [style=thick] (21.center) to (22);
		\draw [style=dbphase] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (8.75, 1) {};
		\node [style=none] (5) at (12.25, 1) {};
		\node [style=none] (6) at (12.25, -1) {};
		\node [style=none] (7) at (8.75, -1) {};
		\node [style=none] (8) at (8.75, 0) {};
		\node [style=ggn] (9) at (9.5, 0) {};
		\node [style=ggn] (10) at (11.5, 0) {};
		\node [style=none] (11) at (12.25, 0) {};
		\node [style=none] (12) at (10.75, 0.5) {};
		\node [style=none] (13) at (10.75, -0.5) {};
		\node [style=none] (19) at (10.25, 0.5) {};
		\node [style=none] (20) at (10.25, -0.5) {};
		\node [style=grhad] (21) at (10.5, 0.5) {\(A\)};
		\node [style=grhad] (22) at (10.5, -0.5) {\(B\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=thick] (9) to (8.center);
		\draw [style=thick] (10) to (11.center);
		\draw [style=thick, in=120, out=0] (12.center) to (10);
		\draw [style=thick, in=0, out=-120] (10) to (13.center);
		\draw [style=thick] (13.center) to (20.center);
		\draw [style=thick, in=-60, out=180] (20.center) to (9);
		\draw [style=thick, in=-180, out=60] (9) to (19.center);
		\draw [style=thick] (19.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15, 0.5) {};
		\node [style=none] (1) at (17.5, 0.5) {};
		\node [style=none] (2) at (17.5, -0.5) {};
		\node [style=none] (3) at (15, -0.5) {};
		\node [style=none] (14) at (15, 0) {};
		\node [style=none] (15) at (17.475, 0) {};
		\node [style=grhad] (18) at (16.25, 0) {\(A+B\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.125, -0.5) {};
		\node [style=none] (1) at (9.875, -0.5) {};
		\node [style=none] (2) at (9.875, 0.5) {};
		\node [style=none] (3) at (7.125, 0.5) {};
		\node [style=none] (4) at (7.125, 0) {};
		\node [style=none] (5) at (9.875, 0) {};
		\node [style=rhad] (6) at (8.5, 0) {\(A^\dag\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (2.center) to (1.center);
		\draw [style=background] (1.center) to (0.center);
		\draw [style=background] (0.center) to (3.center);
		\draw [style=background] (3.center) to (2.center);
		\draw [style=thick] (4.center) to (6);
		\draw [style=thick] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15, 0.5) {};
		\node [style=none] (1) at (16.5, 0.5) {};
		\node [style=none] (2) at (16.5, -0.5) {};
		\node [style=none] (3) at (15, -0.5) {};
		\node [style=none] (14) at (15, 0) {};
		\node [style=none] (15) at (16.475, 0) {};
		\node [style=grhad] (18) at (15.75, 0) {\(0\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.75, 0.5) {};
		\node [style=none] (1) at (17, 0.5) {};
		\node [style=none] (2) at (17, -0.5) {};
		\node [style=none] (3) at (14.75, -0.5) {};
		\node [style=none] (14) at (14.75, 0) {};
		\node [style=none] (15) at (15.475, 0) {};
		\node [style=none] (16) at (16.25, 0) {};
		\node [style=none] (17) at (16.975, 0) {};
		\node [style=gbn] (18) at (15.475, 0) {};
		\node [style=gbn] (19) at (16.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.75, 0.5) {};
		\node [style=none] (1) at (18.75, 0.5) {};
		\node [style=none] (2) at (18.75, -0.5) {};
		\node [style=none] (3) at (14.75, -0.5) {};
		\node [style=none] (14) at (14.75, 0) {};
		\node [style=none] (15) at (18.725, 0) {};
		\node [style=grhad] (18) at (15.75, 0) {\(A\)};
		\node [style=grhad] (19) at (17.75, 0) {\(B\)};
		\node [style=ghad] (20) at (16.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.75, 0.5) {};
		\node [style=none] (1) at (17.25, 0.5) {};
		\node [style=none] (2) at (17.25, -0.5) {};
		\node [style=none] (3) at (14.75, -0.5) {};
		\node [style=none] (14) at (14.75, 0) {};
		\node [style=none] (15) at (17.225, 0) {};
		\node [style=grhad] (18) at (16, 0) {\(\minu BA\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.75, 0.5) {};
		\node [style=none] (1) at (16.25, 0.5) {};
		\node [style=none] (2) at (16.25, -0.5) {};
		\node [style=none] (3) at (14.75, -0.5) {};
		\node [style=none] (14) at (14.75, 0) {};
		\node [style=none] (15) at (16.225, 0) {};
		\node [style=grhad] (18) at (15.5, 0) {\(I\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15.5, 0.5) {};
		\node [style=none] (1) at (16.5, 0.5) {};
		\node [style=none] (2) at (16.5, -0.5) {};
		\node [style=none] (3) at (15.5, -0.5) {};
		\node [style=none] (14) at (15.5, 0) {};
		\node [style=none] (15) at (16.475, 0) {};
		\node [style=ghad] (18) at (16, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.125, -0.5) {};
		\node [style=none] (1) at (9.875, -0.5) {};
		\node [style=none] (2) at (9.875, 0.5) {};
		\node [style=none] (3) at (7.125, 0.5) {};
		\node [style=none] (4) at (7.125, 0) {};
		\node [style=none] (5) at (9.875, 0) {};
		\node [style=glhad] (6) at (8.5, 0) {\(A\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (2.center) to (1.center);
		\draw [style=background] (1.center) to (0.center);
		\draw [style=background] (0.center) to (3.center);
		\draw [style=background] (3.center) to (2.center);
		\draw [style=thick] (4.center) to (6);
		\draw [style=thick] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/lemmas/scalable_plus/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.375, -0.75) {};
		\node [style=none] (1) at (15.625, -0.75) {};
		\node [style=none] (2) at (15.625, 0.75) {};
		\node [style=none] (3) at (11.375, 0.75) {};
		\node [style=none] (4) at (11.375, 0) {};
		\node [style=none] (5) at (15.625, 0) {};
		\node [style=grhad] (6) at (13.5, 0) {\(A\)};
		\node [style=none] (7) at (14.75, 0) {};
		\node [style=none] (8) at (12.25, 0) {};
		\node [style=none] (9) at (14.75, 0.5) {};
		\node [style=none] (10) at (12.25, 0.5) {};
		\node [style=none] (11) at (12.25, -0.5) {};
		\node [style=none] (12) at (14.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (2.center) to (1.center);
		\draw [style=background] (1.center) to (0.center);
		\draw [style=background] (0.center) to (3.center);
		\draw [style=background] (3.center) to (2.center);
		\draw [style=thick] (4.center)
			 to [in=180, out=0, looseness=0.75] (10.center)
			 to (9.center)
			 to [bend left=90, looseness=1.25] (7.center)
			 to (6.center)
			 to (8.center)
			 to [bend right=90, looseness=1.25] (11.center)
			 to (12.center)
			 to [in=180, out=0, looseness=0.75] (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/inj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=gwn] (21) at (2, 0) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=rmatt] (24) at (1, 0) {$A$};
		\node [style=none] (25) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=thick] (21) to (22.center);
		\draw [style=thick, in=0, out=180] (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsa_completeness/scalable_results/matprop/inj1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (4.5, 1) {};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (6, -1) {};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=gwn] (31) at (5.5, 0) {};
		\node [style=none] (32) at (4.5, 0) {};
		\node [style=none] (33) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (28.center)
			 to (29.center)
			 to (30.center)
			 to (27.center)
			 to cycle;
		\draw [style=thick] (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsa_completeness/scalable_results/matprop/inj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=lmatt] (23) at (2, 0) {$A$};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=rmatt] (26) at (1, 0) {$A$};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (29) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=thick] (23) to (24.center);
		\draw [style=thick, in=0, out=180] (26) to (27.center);
		\draw [style=thick] (23) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsa_completeness/scalable_results/matprop/inj2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (5, 1) {};
		\node [style=none] (32) at (6, 1) {};
		\node [style=none] (33) at (6, -1) {};
		\node [style=none] (34) at (5, -1) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (36) at (5, 0) {};
		\node [style=none] (37) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (33.center)
			 to (34.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=thick] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsa_completeness/scalable_results/matprop/inj3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (3, 1) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (0, -1) {};
		\node [style=ggn] (58) at (2, 0) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (1, 0.5) {};
		\node [style=rmatt] (61) at (1, 0.5) {\(A\)};
		\node [style=none] (62) at (0, 0.5) {};
		\node [style=none] (64) at (3, 0) {};
		\node [style=rmatt] (66) at (1, -0.5) {\(A\)};
		\node [style=none] (67) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (43.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=thick, in=0, out=135] (58) to (59.center);
		\draw [style=thick, in=0, out=180] (61) to (62.center);
		\draw [style=thick] (58) to (64.center);
		\draw [style=thick] (67.center) to (66);
		\draw [style=thick, in=-135, out=0] (66) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsa_completeness/scalable_results/matprop/inj3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (5, 1) {};
		\node [style=none] (45) at (8, 1) {};
		\node [style=none] (46) at (8, -1) {};
		\node [style=none] (47) at (5, -1) {};
		\node [style=ggn] (48) at (6, 0) {};
		\node [style=none] (49) at (5, 0.5) {};
		\node [style=none] (50) at (5, 0.5) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (5, -0.5) {};
		\node [style=none] (53) at (7, 0) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=rmatt] (55) at (7, 0) {\(A\)};
		\node [style=none] (57) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (47.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=thick, in=0, out=135] (48) to (49.center);
		\draw [style=thick, in=-135, out=0] (52.center) to (48);
		\draw [style=thick] (55) to (48);
		\draw [style=thick] (55) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsa_completeness/scalable_results/matprop/matrules/compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (-4.75, 1) {};
		\node [style=none] (175) at (-1.25, 1) {};
		\node [style=none] (176) at (-1.25, -1) {};
		\node [style=none] (177) at (-4.75, -1) {};
		\node [style=rmatt] (178) at (-3.75, 0) {\(B\)};
		\node [style=none] (179) at (-2.25, 0) {};
		\node [style=rmatt] (181) at (-2.25, 0) {\(A\)};
		\node [style=none] (182) at (-1.25, 0) {};
		\node [style=none] (184) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (174.center)
			 to (175.center)
			 to (176.center)
			 to (177.center)
			 to cycle;
		\draw [style=very thick] (178) to (179.center);
		\draw [style=very thick, in=180, out=0] (181) to (182.center);
		\draw [style=thick] (178) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/compose_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (186) at (4.25, 1) {};
		\node [style=none] (187) at (0.75, 1) {};
		\node [style=none] (188) at (0.75, -1) {};
		\node [style=none] (189) at (4.25, -1) {};
		\node [style=none] (190) at (3.25, 0) {};
		\node [style=none] (191) at (2.5, 0) {};
		\node [style=rmatt] (193) at (2.5, 0) {\(AB\)};
		\node [style=none] (194) at (0.75, 0) {};
		\node [style=none] (196) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
		\draw [style=very thick] (190.center) to (191.center);
		\draw [style=very thick, in=0, out=180] (193) to (194.center);
		\draw [style=thick] (190.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (8.5, 1) {};
		\node [style=none] (18) at (6, 1) {};
		\node [style=none] (19) at (6, -1) {};
		\node [style=none] (20) at (8.5, -1) {};
		\node [style=ggn] (21) at (8, 0) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=rmatt] (24) at (7, 0) {\(A\)};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (200) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=very thick] (21) to (22.center);
		\draw [style=very thick] (21) to (200.center);
		\draw [style=very thick] (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/green_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (12, 1) {};
		\node [style=none] (28) at (10.5, 1) {};
		\node [style=none] (29) at (10.5, -1) {};
		\node [style=none] (30) at (12, -1) {};
		\node [style=ggn] (31) at (11.5, 0) {};
		\node [style=none] (32) at (10.5, 0) {};
		\node [style=none] (201) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=very thick] (31) to (32.center);
		\draw [style=very thick] (31) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/green_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (8.5, 1.5) {};
		\node [style=none] (85) at (5.5, 1.5) {};
		\node [style=none] (86) at (5.5, -1) {};
		\node [style=none] (87) at (8.5, -1) {};
		\node [style=ggn] (88) at (7.5, 0) {};
		\node [style=none] (89) at (8.5, 0.5) {};
		\node [style=none] (92) at (8.5, -0.5) {};
		\node [style=rmatt] (95) at (6.5, 0) {\(A\)};
		\node [style=none] (97) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [style=very thick, in=180, out=45] (88) to (89.center);
		\draw [style=thick, in=-45, out=180] (92.center) to (88);
		\draw [style=thick] (95) to (88);
		\draw [style=thick] (95) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/green_copy_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (13.5, 1.5) {};
		\node [style=none] (81) at (10.5, 1.5) {};
		\node [style=none] (82) at (10.5, -1) {};
		\node [style=none] (83) at (13.5, -1) {};
		\node [style=ggn] (98) at (11.5, 0) {};
		\node [style=none] (99) at (12.5, 0.5) {};
		\node [style=rmatt] (101) at (12.5, 0.5) {\(A\)};
		\node [style=none] (102) at (13.5, 0.5) {};
		\node [style=none] (104) at (10.5, 0) {};
		\node [style=rmatt] (106) at (12.5, -0.5) {\(A\)};
		\node [style=none] (107) at (13.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (83.center)
			 to (80.center)
			 to (81.center)
			 to (82.center)
			 to cycle;
		\draw [style=very thick, in=180, out=45] (98) to (99.center);
		\draw [style=very thick, in=180, out=0] (101) to (102.center);
		\draw [style=thick] (98) to (104.center);
		\draw [style=thick] (107.center) to (106);
		\draw [style=thick, in=-45, out=180] (106) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-4.75, 1) {};
		\node [style=none] (139) at (-1.25, 1) {};
		\node [style=none] (140) at (-1.25, -1) {};
		\node [style=none] (141) at (-4.75, -1) {};
		\node [style=gwn] (142) at (-3.75, 0) {};
		\node [style=none] (143) at (-2.25, 0) {};
		\node [style=rmatt] (145) at (-2.25, 0) {\(A\)};
		\node [style=none] (146) at (-1.25, 0) {};
		\node [style=none] (148) at (-4.75, 0) {};
		\node [style=wphase] (160) at (-3.75, 0.75) {$\vb{x},0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (138.center)
			 to (139.center)
			 to (140.center)
			 to (141.center)
			 to cycle;
		\draw [style=very thick] (142) to (143.center);
		\draw [style=very thick, in=180, out=0] (145) to (146.center);
		\draw [style=thick] (142) to (148.center);
		\draw [style=dwphase] (160) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/phase_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161) at (4.25, 1) {};
		\node [style=none] (162) at (0.75, 1) {};
		\node [style=none] (163) at (0.75, -1) {};
		\node [style=none] (164) at (4.25, -1) {};
		\node [style=gwn] (165) at (3.25, 0) {};
		\node [style=none] (166) at (1.75, 0) {};
		\node [style=rmatt] (168) at (1.75, 0) {\(A\)};
		\node [style=none] (169) at (0.75, 0) {};
		\node [style=none] (171) at (4.25, 0) {};
		\node [style=wphase] (172) at (3.25, 0.75) {$A\vb{x},0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (161.center)
			 to (162.center)
			 to (163.center)
			 to (164.center)
			 to cycle;
		\draw [style=very thick] (165) to (166.center);
		\draw [style=very thick, in=0, out=180] (168) to (169.center);
		\draw [style=thick] (165) to (171.center);
		\draw [style=dwphase] (172) to (165);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-13.5, 1) {};
		\node [style=none] (35) at (-11, 1) {};
		\node [style=none] (36) at (-11, -1) {};
		\node [style=none] (37) at (-13.5, -1) {};
		\node [style=gwn] (38) at (-13, 0) {};
		\node [style=none] (39) at (-12, 0) {};
		\node [style=rmatt] (41) at (-12, 0) {\(A\)};
		\node [style=none] (42) at (-11, 0) {};
		\node [style=none] (202) at (-13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=very thick] (38) to (39.center);
		\draw [style=very thick] (38) to (202.center);
		\draw [style=very thick, in=180, out=0] (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/red_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-9, 1) {};
		\node [style=none] (45) at (-7.5, 1) {};
		\node [style=none] (46) at (-7.5, -1) {};
		\node [style=none] (47) at (-9, -1) {};
		\node [style=gwn] (48) at (-8.5, 0) {};
		\node [style=none] (49) at (-7.5, 0) {};
		\node [style=none] (203) at (-8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=very thick] (48) to (49.center);
		\draw [style=very thick] (48) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/red_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-14, 1.5) {};
		\node [style=none] (52) at (-11, 1.5) {};
		\node [style=none] (53) at (-11, -1) {};
		\node [style=none] (54) at (-14, -1) {};
		\node [style=gwn] (69) at (-12, 0) {};
		\node [style=none] (70) at (-13, 0.5) {};
		\node [style=rmatt] (72) at (-13, 0.5) {\(A\)};
		\node [style=none] (73) at (-14, 0.5) {};
		\node [style=none] (75) at (-11, 0) {};
		\node [style=rmatt] (77) at (-13, -0.5) {\(A\)};
		\node [style=none] (78) at (-14, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=very thick, in=0, out=135] (69) to (70.center);
		\draw [style=very thick, in=0, out=180] (72) to (73.center);
		\draw [style=thick] (69) to (75.center);
		\draw [style=thick] (78.center) to (77);
		\draw [style=thick, in=-135, out=0] (77) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/matrules/red_copy_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-9, 1.5) {};
		\node [style=none] (56) at (-6, 1.5) {};
		\node [style=none] (57) at (-6, -1) {};
		\node [style=none] (58) at (-9, -1) {};
		\node [style=gwn] (59) at (-8, 0) {};
		\node [style=none] (60) at (-9, 0.5) {};
		\node [style=none] (63) at (-9, -0.5) {};
		\node [style=rmatt] (66) at (-7, 0) {\(A\)};
		\node [style=none] (68) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=very thick, in=0, out=135] (59) to (60.center);
		\draw [style=thick, in=-135, out=0] (63.center) to (59);
		\draw [style=thick] (66) to (59);
		\draw [style=thick] (66) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/surj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=ggn] (21) at (0, 0) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=rmatt] (24) at (1, 0) {\(A\)};
		\node [style=none] (25) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=thick] (21) to (22.center);
		\draw [style=thick, in=-180, out=0] (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsa_completeness/scalable_results/matprop/surj1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (5.5, 1) {};
		\node [style=none] (29) at (5.5, -1) {};
		\node [style=none] (30) at (4, -1) {};
		\node [style=ggn] (31) at (4.5, 0) {};
		\node [style=none] (32) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=thick] (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsa_completeness/scalable_results/matprop/surj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=rmatt] (30) at (2, 0) {\(A\)};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=lmatt] (33) at (1, 0) {\(A\)};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (36) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=thick] (30) to (31.center);
		\draw [style=thick, in=0, out=180] (33) to (34.center);
		\draw [style=thick] (30) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsa_completeness/scalable_results/matprop/surj2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, -1) {};
		\node [style=none] (26) at (5, -1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=thick] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gsa_completeness/scalable_results/matprop/surj3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (3, 1) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (0, -1) {};
		\node [style=gwn] (48) at (2, 0) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=none] (50) at (3, 0.5) {};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (3, -0.5) {};
		\node [style=none] (53) at (1, 0) {};
		\node [style=none] (54) at (1, 0) {};
		\node [style=rmatt] (55) at (1, 0) {\(A\)};
		\node [style=none] (57) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (43.center) to (40.center) to (41.center) to (42.center) to cycle;
		\draw [style=thick, in=180, out=45] (48) to (49.center);
		\draw [style=thick, in=-45, out=180] (52.center) to (48);
		\draw [style=thick] (55) to (48);
		\draw [style=thick] (55) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa_completeness/scalable_results/matprop/surj3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (5, 1) {};
		\node [style=none] (45) at (8, 1) {};
		\node [style=none] (46) at (8, -1) {};
		\node [style=none] (47) at (5, -1) {};
		\node [style=gwn] (58) at (6, 0) {};
		\node [style=none] (59) at (7, 0.5) {};
		\node [style=none] (60) at (7, 0.5) {};
		\node [style=rmatt] (61) at (7, 0.5) {\(A\)};
		\node [style=none] (62) at (8, 0.5) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=rmatt] (66) at (7, -0.5) {\(A\)};
		\node [style=none] (67) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (45.center) to (44.center) to (47.center) to (46.center) to cycle;
		\draw [style=thick, in=180, out=45] (58) to (59.center);
		\draw [style=thick, in=180, out=0] (61) to (62.center);
		\draw [style=thick] (58) to (64.center);
		\draw [style=thick] (67.center) to (66);
		\draw [style=thick, in=-45, out=180] (66) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/general/unrolled_surface_code.tikz <==
%\begin{tikzpicture}[baseline=0pt,x=2cm,y=2cm]
%  % Layers: low -> high
%  \pgfdeclarelayer{L0} % concave spiral + lines
%  \pgfdeclarelayer{L1} % back nodes (i=4,5)
%  \pgfdeclarelayer{L2} % convex spiral
%  \pgfdeclarelayer{L3} % front nodes (i=0,1,2,3)
%  \pgfsetlayers{L0,L1,L2,L3,main}
%  % Parameters
%  \def\R{2}\def\L{25}\def\turns{13}\def\nlines{6}
%  \def\p{0.05}\def\alpha{-45}\def\beta{14}
%  \def\dy{0.4}\def\bnfac{2.2}
%  \pgfmathsetmacro{\ca}{cos(\alpha)} \pgfmathsetmacro{\sa}{sin(\alpha)}
%  \pgfmathsetmacro{\cb}{cos(\beta)}  \pgfmathsetmacro{\sb}{sin(\beta)}
%  \pgfmathsetmacro{\umax}{\L*(\turns-1)/\turns}
%  % ---------- lines (layer 0) ----------
%  \begin{pgfonlayer}{L0}
%    \foreach \i in {0,...,5}{
%      \pgfmathsetmacro{\phideg}{360*\i/\nlines}
%      \pgfmathsetmacro{\cphi}{cos(\phideg)} \pgfmathsetmacro{\sphi}{sin(\phideg)}
%      \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
%            samples=5, variable=\t, domain=0:\L]
%        plot (
%          {
%            ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\cb
%              - ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\sb )
%            /
%            ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) )
%          },
%          {
%            ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\sb
%              + ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\cb )
%            /
%            ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) )
%          }
%        );
%    }
%  \end{pgfonlayer}
%  % ---------- spiral split into half-turns ----------
%  % θ(t)=2π*turns*t/L; half-turn boundaries at t_k = L*k/(2*turns)
%  \pgfmathtruncatemacro{\Hseg}{2*(\turns-1)}
%  \foreach \k in {0,...,\numexpr\Hseg-1\relax}{
%    \pgfmathsetmacro{\ta}{\L*\k/(2*\turns)}
%    \pgfmathsetmacro{\tb}{min(\umax,\L*(\k+1)/(2*\turns))}
%    % even k = convex -> layer 2, odd k = concave -> layer 0
%    \ifodd\k
%      \begin{pgfonlayer}{L0}
%    \else
%      \begin{pgfonlayer}{L2}
%    \fi
%      \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
%            samples=12, smooth, variable=\t, domain=\ta:\tb]
%        plot (
%          {
%            (
%              ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\sa)*\cb
%                - ( (1/(1+\p*(-\t*\sa)) )*\R*cos( 2*pi*\turns*\t/\L r) )*\sb )
%            )
%            /
%            ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\ca ) )
%          },
%          {
%            (
%              ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\sa)*\sb
%                + ( (1/(1+\p*(-\t*\sa)) )*\R*cos( 2*pi*\turns*\t/\L r) )*\cb )
%            )
%            /
%            ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\ca ) )
%          }
%        );
%      \end{pgfonlayer}
%  }
%  % helper to place a bn at (i,k) on a chosen layer
%  \newcommand{\placebn}[3]{% #1=i, #2=k, #3=layer name
%    \pgfmathsetmacro{\i}{#1} \pgfmathsetmacro{\k}{#2}
%    \pgfmathsetmacro{\phideg}{360*\i/\nlines}
%    \pgfmathsetmacro{\cphi}{cos(\phideg)} \pgfmathsetmacro{\sphi}{sin(\phideg)}
%    \pgfmathsetmacro{\u}{\L*(\k - \i/\nlines)/\turns}
%    \ifdim \u pt<0pt\relax\else
%      \ifdim \u pt>\umax pt\relax\else
%        \pgfmathsetmacro{\sr}{1/(1+\p*(-\u*\sa))}
%        \pgfmathsetmacro{\Xp}{\u*\ca + (\sr*\R*\sphi)*\sa}
%        \pgfmathsetmacro{\Yp}{\sr*\R*\cphi}
%        \pgfmathsetmacro{\Zp}{-\u*\sa + (\sr*\R*\sphi)*\ca}
%        \pgfmathsetmacro{\Xpp}{\Xp*\cb - \Yp*\sb}
%        \pgfmathsetmacro{\Ypp}{\Xp*\sb + \Yp*\cb}
%        \pgfmathsetmacro{\s}{1/(1+\p*\Zp)}
%        \pgfmathsetmacro{\XX}{\s*\Xpp} \pgfmathsetmacro{\YY}{\s*\Ypp}
%        \pgfmathsetmacro{\YpU}{\sr*(\R*\cphi + \dy)}
%        \pgfmathsetmacro{\XppU}{(\u*\ca + (\sr*\R*\sphi)*\sa)*\cb - \YpU*\sb}
%        \pgfmathsetmacro{\YppU}{(\u*\ca + (\sr*\R*\sphi)*\sa)*\sb + \YpU*\cb}
%        \pgfmathsetmacro{\bnscale}{\bnfac*\s*\s}
%        \begin{pgfonlayer}{#3}
%          \draw[line cap=round] (\XX,\YY) -- (\s*\XppU,\s*\YppU);
%          \node[style=bn, transform shape, scale=\bnscale] at (\XX,\YY) {};
%        \end{pgfonlayer}
%      \fi
%    \fi
%  }
%  \pgfmathtruncatemacro{\Kmax}{\turns}
%  % ---------- nodes ----------
%  % back nodes on layer 1
%  \foreach \i in {0,1,2,3}{\foreach \k in {0,...,\Kmax}{\placebn{\i}{\k}{L1}}}
%  % front nodes on layer 3
%  \foreach \i in {4,5}{\foreach \k in {0,...,\Kmax}{\placebn{\i}{\k}{L3}}}
%% --- axis 3-dot caps (collinear, perspective-enhanced spacing) ---
%\def\dotrad{0.035}     % base radius
%\def\dotfac{3}         % like bnfac
%\def\dotgamma{1.6}     % spacing exponent; >0 exaggerates perspective
%\def\ufrontA{-3}       % front anchor u (before 0)
%\def\dufront{1.6}      % base step along u (front, positive toward camera)
%\def\ubackA{\umax+3.0} % back anchor u (beyond far end)
%\def\duback{-2.2}        % base step along u (back, negative toward camera)
%% one dot on cylinder axis at parameter u, drawn on given layer
%\newcommand{\axisDotAtU}[2]{% #1=u, #2=layer
%  \pgfmathsetmacro{\u}{#1}
%  \pgfmathsetmacro{\X}{\u*\ca}
%  \pgfmathsetmacro{\Y}{0}
%  \pgfmathsetmacro{\Z}{-\u*\sa}
%  \pgfmathsetmacro{\Xpp}{\X*\cb - \Y*\sb}
%  \pgfmathsetmacro{\Ypp}{\X*\sb + \Y*\cb}
%  \pgfmathsetmacro{\s}{1/(1+\p*\Z)}
%  \pgfmathsetmacro{\XX}{\s*\Xpp}
%  \pgfmathsetmacro{\YY}{\s*\Ypp}
%  \pgfmathsetmacro{\rr}{\dotfac*\dotrad*\s*\s} % radius ∝ s^2
%  \begin{pgfonlayer}{#2}
%    \fill (\XX,\YY) circle[radius=\rr];
%  \end{pgfonlayer}
%}
%% three collinear dots with perspective-enhanced spacing along u
%\newcommand{\axisDotSet}[3]{% #1=u0, #2=base du, #3=layer
%  \pgfmathsetmacro{\uA}{#1}
%  \pgfmathsetmacro{\sA}{1/(1 + \p*(-\uA*\sa))}
%  \pgfmathsetmacro{\uB}{\uA + (#2)*(\sA^\dotgamma)}
%  \pgfmathsetmacro{\sB}{1/(1 + \p*(-\uB*\sa))}
%  \pgfmathsetmacro{\uC}{\uB + (#2)*(\sB^\dotgamma)}
%  \axisDotAtU{\uA}{#3}
%  \axisDotAtU{\uB}{#3}
%  \axisDotAtU{\uC}{#3}
%}
%% front set (foreground, L3), back set (background, L1)
%\axisDotSet{\ufrontA}{\dufront}{L3}
%\axisDotSet{\ubackA}{\duback}{L1}
%\end{tikzpicture}
%
%
%
%
%
%
%
%
%
%
%
%
%
%\begin{tikzpicture}[x=2cm,y=2cm]
%  % Layers: low -> high
%  \pgfdeclarelayer{L0} % concave spiral + lines
%  \pgfdeclarelayer{L1} % back nodes (i=4,5)
%  \pgfdeclarelayer{L2} % convex spiral
%  \pgfdeclarelayer{L3} % front nodes (i=0,1,2,3)
%  \pgfsetlayers{L0,L1,L2,L3,main}
%  % Parameters
%  \def\R{2}\def\L{25}\def\turns{13}\def\nlines{6}
%  \def\p{0.05}\def\alpha{-45}\def\beta{14}
%  \def\dy{0.4}\def\bnfac{2.2}
%  \pgfmathsetmacro{\ca}{cos(\alpha)} \pgfmathsetmacro{\sa}{sin(\alpha)}
%  \pgfmathsetmacro{\cb}{cos(\beta)}  \pgfmathsetmacro{\sb}{sin(\beta)}
%  \pgfmathsetmacro{\umax}{\L*(\turns-1)/\turns}
% % ---------- lines (layer 0) ----------
%\def\uextL{.9}
%\def\uextR{.5}
%\tikzfading[name=fade to left,  left color=transparent!100, right color=transparent!0]
%\tikzfading[name=fade to right, left color=transparent!0,   right color=transparent!100]
%\pgfmathsetmacro{\Lend}{\L-1} % stop solid lines 1 unit early and start fading earlier
%\begin{pgfonlayer}{L0}
%  \foreach \i in {0,...,5}{
%    \pgfmathsetmacro{\phideg}{360*\i/\nlines}
%    \pgfmathsetmacro{\cphi}{cos(\phideg)} \pgfmathsetmacro{\sphi}{sin(\phideg)}
%    % left tail (unchanged)
%    \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
%          samples=5, variable=\t, domain=-\uextL:0,
%          path fading=fade to left, opacity=0.9, blend mode=exclusion]
%      plot ({ ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\cb
%               - ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\sb )
%              / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) },
%            { ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\sb
%               + ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\cb )
%              / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) });
%    % core segment shortened to \Lend
%    \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
%          samples=5, variable=\t, domain=0:\Lend]
%      plot ({ ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\cb
%               - ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\sb )
%              / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) },
%            { ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\sb
%               + ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\cb )
%              / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) });
%    % right tail now starts at \Lend and fades out
%    \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
%          samples=5, variable=\t, domain=\Lend:\Lend+\uextR,
%          path fading=fade to right, opacity=0.9]
%      plot ({ ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\cb
%               - ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\sb )
%              / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) },
%            { ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\sb
%               + ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\cb )
%              / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) });
%  }
%\end{pgfonlayer}
%  % ---------- spiral split into half-turns (core, opaque up to thresholds) ----------
%  % θ(t)=2π*turns*t/L; half-turn boundaries at t_k = L*k/(2*turns)
%  \pgfmathtruncatemacro{\Hseg}{2*(\turns-1)}
%  \foreach \k in {0,...,\numexpr\Hseg-1\relax}{
%    \pgfmathsetmacro{\ta}{\L*\k/(2*\turns)}
%    \pgfmathsetmacro{\tb}{min(\umax,\L*(\k+1)/(2*\turns))}
%    % even k = convex -> layer 2, odd k = concave -> layer 0
%    \ifodd\k
%      \begin{pgfonlayer}{L0}
%    \else
%      \begin{pgfonlayer}{L2}
%    \fi
%      \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
%            samples=12, smooth, variable=\t, domain=\ta:\tb]
%        plot (
%          {
%            (
%              ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\sa)*\cb
%                - ( (1/(1+\p*(-\t*\sa)) )*\R*cos( 2*pi*\turns*\t/\L r) )*\sb )
%            )
%            /
%            ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\ca ) )
%          },
%          {
%            (
%              ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\sa)*\sb
%                + ( (1/(1+\p*(-\t*\sa)) )*\R*cos( 2*pi*\turns*\t/\L r) )*\cb )
%            )
%            /
%            ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\ca ) )
%          }
%        );
%      \end{pgfonlayer}
%  }
%  % ---------- spiral extensions with linear fade along arc progress ----------
%\def\extHL{.9}      % extra half-turns LEFT of t=0   (can be fractional)
%\def\extHR{.9}      % extra half-turns RIGHT of t=\umax
%\def\fadeSteps{7}   % number of opacity steps (>=2)
%\pgfmathsetmacro{\dH}{\L/(2*\turns)}                 % half-turn in t-units
%\pgfmathsetmacro{\TL}{\extHL*\dH}                    % total left extension
%\pgfmathsetmacro{\TR}{\extHR*\dH}                    % total right extension
%\pgfmathsetmacro{\dtL}{\TL/(\fadeSteps)}             % step size left
%\pgfmathsetmacro{\dtR}{\TR/(\fadeSteps)}             % step size right
%% helper to draw one param segment [ta,tb] on the correct layer with opacity op
%\newcommand{\drawSeg}[3]{% #1=ta, #2=tb, #3=layer
%  \begin{pgfonlayer}{#3}
%    \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
%          samples=12, smooth, variable=\t, domain=#1:#2, opacity=\op]
%      plot (
%        {
%          ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\sa )*\cb
%            - ( (1/(1+\p*(-\t*\sa)) )*\R*cos( 2*pi*\turns*\t/\L r) )*\sb )
%          /
%          ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\ca ) )
%        },
%        {
%          ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\sa )*\sb
%            + ( (1/(1+\p*(-\t*\sa)) )*\R*cos( 2*pi*\turns*\t/\L r) )*\cb )
%          /
%          ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\ca ) )
%        }
%      );
%  \end{pgfonlayer}
%}
%% LEFT extension: from t=-TL to t=0, opacity 0 -> 1, alternate L0/L2
%\foreach \s in {0,...,\numexpr\fadeSteps-1\relax}{
%  \pgfmathsetmacro{\ta}{- \TL + \s*\dtL}
%  \pgfmathsetmacro{\tb}{- \TL + (\s+1)*\dtL}
%  \pgfmathsetmacro{\tm}{(\ta+\tb)/2}
%  \pgfmathtruncatemacro{\hidx}{floor( (-\tm)/\dH )}  % half-turn index from 0 at t=0
%  \pgfmathtruncatemacro{\isEven}{mod(\hidx,2)==0 ? 1 : 0}
%  \pgfmathsetmacro{\op}{\s/(\fadeSteps-1)}           % <-- reversed ramp (far → near)
%  \ifnum\isEven=1
%    \drawSeg{\ta}{\tb}{L0}
%  \else
%    \drawSeg{\ta}{\tb}{L2}
%  \fi
%}
%% RIGHT extension: from t=\umax to t=\umax+TR, opacity 1 -> 0, alternate L2/L0
%\foreach \s in {0,...,\numexpr\fadeSteps-1\relax}{
%  \pgfmathsetmacro{\ta}{\umax + \s*\dtR}
%  \pgfmathsetmacro{\tb}{\umax + (\s+1)*\dtR}
%  \pgfmathsetmacro{\tm}{(\ta+\tb)/2}
%  \pgfmathtruncatemacro{\hidx}{floor( (\tm-\umax)/\dH )} % 0,1,2,... counting beyond \umax
%  \pgfmathtruncatemacro{\isEven}{mod(\hidx,2)==0 ? 1 : 0}
%  \pgfmathsetmacro{\op}{1 - \s/(\fadeSteps-1)}
%  \ifnum\isEven=1
%    \drawSeg{\ta}{\tb}{L2}
%  \else
%    \drawSeg{\ta}{\tb}{L0}
%  \fi
%}
%  % ---------- helper to place a bn at (i,k) on a chosen layer ----------
%  \newcommand{\placebn}[3]{% #1=i, #2=k, #3=layer name
%    \pgfmathsetmacro{\i}{#1} \pgfmathsetmacro{\k}{#2}
%    \pgfmathsetmacro{\phideg}{360*\i/\nlines}
%    \pgfmathsetmacro{\cphi}{cos(\phideg)} \pgfmathsetmacro{\sphi}{sin(\phideg)}
%    \pgfmathsetmacro{\u}{\L*(\k - \i/\nlines)/\turns}
%    \ifdim \u pt<0pt\relax\else
%      \ifdim \u pt>\umax pt\relax\else
%        \pgfmathsetmacro{\sr}{1/(1+\p*(-\u*\sa))}
%        \pgfmathsetmacro{\Xp}{\u*\ca + (\sr*\R*\sphi)*\sa}
%        \pgfmathsetmacro{\Yp}{\sr*\R*\cphi}
%        \pgfmathsetmacro{\Zp}{-\u*\sa + (\sr*\R*\sphi)*\ca}
%        \pgfmathsetmacro{\Xpp}{\Xp*\cb - \Yp*\sb}
%        \pgfmathsetmacro{\Ypp}{\Xp*\sb + \Yp*\cb}
%        \pgfmathsetmacro{\s}{1/(1+\p*\Zp)}
%        \pgfmathsetmacro{\XX}{\s*\Xpp} \pgfmathsetmacro{\YY}{\s*\Ypp}
%        \pgfmathsetmacro{\YpU}{\sr*(\R*\cphi + \dy)}
%        \pgfmathsetmacro{\XppU}{(\u*\ca + (\sr*\R*\sphi)*\sa)*\cb - \YpU*\sb}
%        \pgfmathsetmacro{\YppU}{(\u*\ca + (\sr*\R*\sphi)*\sa)*\sb + \YpU*\cb}
%        \pgfmathsetmacro{\bnscale}{\bnfac*\s*\s}
%        \begin{pgfonlayer}{#3}
%          \draw[line cap=round] (\XX,\YY) -- (\s*\XppU,\s*\YppU);
%          \node[style=bn, transform shape, scale=\bnscale] at (\XX,\YY) {};
%        \end{pgfonlayer}
%      \fi
%    \fi
%  }
%  \pgfmathtruncatemacro{\Kmax}{\turns}
%  % ---------- nodes ----------
%  % back nodes on layer 1
%  \foreach \i in {0,1,2,3}{\foreach \k in {0,...,\Kmax}{\placebn{\i}{\k}{L1}}}
%  % front nodes on layer 3
%  \foreach \i in {4,5}{\foreach \k in {0,...,\Kmax}{\placebn{\i}{\k}{L3}}}
%  % --- axis 3-dot caps (collinear, perspective-enhanced spacing) ---
%  \def\dotrad{0.035}     % base radius
%  \def\dotfac{3}         % like bnfac
%  \def\dotgamma{1.6}     % spacing exponent; >0 exaggerates perspective
%  \def\ufrontA{-3}       % front anchor u (before 0)
%  \def\dufront{1.6}      % base step along u (front, positive toward camera)
%  \def\ubackA{\umax+3.0} % back anchor u (beyond far end)
%  \def\duback{-2.2}      % base step along u (back, negative toward camera)
%  % one dot on cylinder axis at parameter u, drawn on given layer
%  \newcommand{\axisDotAtU}[2]{% #1=u, #2=layer
%    \pgfmathsetmacro{\u}{#1}
%    \pgfmathsetmacro{\X}{\u*\ca}
%    \pgfmathsetmacro{\Y}{0}
%    \pgfmathsetmacro{\Z}{-\u*\sa}
%    \pgfmathsetmacro{\Xpp}{\X*\cb - \Y*\sb}
%    \pgfmathsetmacro{\Ypp}{\X*\sb + \Y*\cb}
%    \pgfmathsetmacro{\s}{1/(1+\p*\Z)}
%    \pgfmathsetmacro{\XX}{\s*\Xpp}
%    \pgfmathsetmacro{\YY}{\s*\Ypp}
%    \pgfmathsetmacro{\rr}{\dotfac*\dotrad*\s*\s} % radius ∝ s^2
%    \begin{pgfonlayer}{#2}
%      \fill (\XX,\YY) circle[radius=\rr];
%    \end{pgfonlayer}
%  }
%  % three collinear dots with perspective-enhanced spacing along u
%  \newcommand{\axisDotSet}[3]{% #1=u0, #2=base du, #3=layer
%    \pgfmathsetmacro{\uA}{#1}
%    \pgfmathsetmacro{\sA}{1/(1 + \p*(-\uA*\sa))}
%    \pgfmathsetmacro{\uB}{\uA + (#2)*(\sA^\dotgamma)}
%    \pgfmathsetmacro{\sB}{1/(1 + \p*(-\uB*\sa))}
%    \pgfmathsetmacro{\uC}{\uB + (#2)*(\sB^\dotgamma)}
%    \axisDotAtU{\uA}{#3}
%    \axisDotAtU{\uB}{#3}
%    \axisDotAtU{\uC}{#3}
%  }
%  % front set (foreground, L3), back set (background, L1)
%  \axisDotSet{\ufrontA}{\dufront}{L3}
%  \axisDotSet{\ubackA}{\duback}{L1}
%\end{tikzpicture}
%
%
%
%
%
%
\begin{tikzpicture}[x=2cm,y=2cm]
  % Layers: low -> high
  \pgfdeclarelayer{L0} % concave spiral + lines
  \pgfdeclarelayer{L1} % back nodes (i=4,5)
  \pgfdeclarelayer{L2} % convex spiral
  \pgfdeclarelayer{L3} % front nodes (i=0,1,2,3)
  \pgfsetlayers{L0,L1,L2,L3,main}
  % Parameters
  \def\R{2}\def\L{25}\def\turns{13}\def\nlines{6}
  \def\p{0.05}\def\alpha{-45}\def\beta{14}
  \def\dy{0.4}\def\bnfac{2.2}
  \def\tickfac{0.35} % tick length scales like s^2
  \pgfmathsetmacro{\ca}{cos(\alpha)} \pgfmathsetmacro{\sa}{sin(\alpha)}
  \pgfmathsetmacro{\cb}{cos(\beta)}  \pgfmathsetmacro{\sb}{sin(\beta)}
  \pgfmathsetmacro{\umax}{\L*(\turns-1)/\turns}
  % ---------- straight lines (L0), left/right tails with fading; stop 1 unit early ----------
  \def\uextL{.9}
  \def\uextR{.5}
  \tikzfading[name=fade to left,  left color=transparent!100, right color=transparent!0]
  \tikzfading[name=fade to right, left color=transparent!0,   right color=transparent!100]
  \pgfmathsetmacro{\Lend}{\L-1}
  \begin{pgfonlayer}{L0}
    \foreach \i in {0,...,5}{
      \pgfmathsetmacro{\phideg}{360*\i/\nlines}
      \pgfmathsetmacro{\cphi}{cos(\phideg)} \pgfmathsetmacro{\sphi}{sin(\phideg)}
      % left tail
      \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
            samples=5, variable=\t, domain=-\uextL:0,
            path fading=fade to left, opacity=0.9, blend mode=exclusion]
        plot ({ ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\cb
                 - ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\sb )
                / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) },
              { ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\sb
                 + ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\cb )
                / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) });
      % core to \Lend
      \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
            samples=5, variable=\t, domain=0:\Lend]
        plot ({ ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\cb
                 - ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\sb )
                / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) },
              { ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\sb
                 + ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\cb )
                / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) });
      % right tail from \Lend
      \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
            samples=5, variable=\t, domain=\Lend:\Lend+\uextR,
            path fading=fade to right, opacity=0.9]
        plot ({ ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\cb
                 - ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\sb )
                / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) },
              { ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\sa )*\sb
                 + ( (1/(1+\p*(-\t*\sa)) )*\R*\cphi )*\cb )
                / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*\sphi )*\ca ) ) });
    }
  \end{pgfonlayer}
  % ---------- spiral split into half-turns (core) ----------
  \pgfmathtruncatemacro{\Hseg}{2*(\turns-1)}
  \foreach \k in {0,...,\numexpr\Hseg-1\relax}{
    \pgfmathsetmacro{\ta}{\L*\k/(2*\turns)}
    \pgfmathsetmacro{\tb}{min(\umax,\L*(\k+1)/(2*\turns))}
    \ifodd\k
      \begin{pgfonlayer}{L0}
    \else
      \begin{pgfonlayer}{L2}
    \fi
      \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
            samples=12, smooth, variable=\t, domain=\ta:\tb]
        plot (
          {
            ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\sa)*\cb
              - ( (1/(1+\p*(-\t*\sa)) )*\R*cos( 2*pi*\turns*\t/\L r) )*\sb )
            / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\ca ) )
          },
          {
            ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\sa)*\sb
              + ( (1/(1+\p*(-\t*\sa)) )*\R*cos( 2*pi*\turns*\t/\L r) )*\cb )
            / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\ca ) )
          }
        );
      \end{pgfonlayer}
  }
  % ---------- spiral extensions with linear fade ----------
  \def\extHL{.9}  % extra half-turns LEFT of 0
  \def\extHR{.9}  % extra half-turns RIGHT of \umax
  \def\fadeSteps{7}
  \pgfmathsetmacro{\dH}{\L/(2*\turns)}
  \pgfmathsetmacro{\TL}{\extHL*\dH}
  \pgfmathsetmacro{\TR}{\extHR*\dH}
  \pgfmathsetmacro{\dtL}{\TL/\fadeSteps}
  \pgfmathsetmacro{\dtR}{\TR/\fadeSteps}
  \newcommand{\drawSeg}[3]{% #1=ta, #2=tb, #3=layer; uses \op
    \begin{pgfonlayer}{#3}
      \draw[dash pattern=on 1pt off 1pt, draw=hadamardedgecolor,
            samples=12, smooth, variable=\t, domain=#1:#2, opacity=\op]
        plot (
          {
            ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\sa )*\cb
              - ( (1/(1+\p*(-\t*\sa)) )*\R*cos( 2*pi*\turns*\t/\L r) )*\sb )
            / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\ca ) )
          },
          {
            ( (\t*\ca + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\sa )*\sb
              + ( (1/(1+\p*(-\t*\sa)) )*\R*cos( 2*pi*\turns*\t/\L r) )*\cb )
            / ( 1 + \p*( -\t*\sa + ( (1/(1+\p*(-\t*\sa)) )*\R*sin(-2*pi*\turns*\t/\L r) )*\ca ) )
          }
        );
    \end{pgfonlayer}
  }
  % left extension: opacity 0 -> 1
  \foreach \s in {0,...,\numexpr\fadeSteps-1\relax}{
    \pgfmathsetmacro{\ta}{- \TL + \s*\dtL}
    \pgfmathsetmacro{\tb}{- \TL + (\s+1)*\dtL}
    \pgfmathsetmacro{\tm}{(\ta+\tb)/2}
    \pgfmathtruncatemacro{\hidx}{floor( (-\tm)/\dH )}
    \pgfmathtruncatemacro{\isEven}{mod(\hidx,2)==0 ? 1 : 0}
    \pgfmathsetmacro{\op}{\s/(\fadeSteps-1)}
    \ifnum\isEven=1
      \drawSeg{\ta}{\tb}{L0}
    \else
      \drawSeg{\ta}{\tb}{L2}
    \fi
  }
  % right extension: opacity 1 -> 0
  \foreach \s in {0,...,\numexpr\fadeSteps-1\relax}{
    \pgfmathsetmacro{\ta}{\umax + \s*\dtR}
    \pgfmathsetmacro{\tb}{\umax + (\s+1)*\dtR}
    \pgfmathsetmacro{\tm}{(\ta+\tb)/2}
    \pgfmathtruncatemacro{\hidx}{floor( (\tm-\umax)/\dH )}
    \pgfmathtruncatemacro{\isEven}{mod(\hidx,2)==0 ? 1 : 0}
    \pgfmathsetmacro{\op}{1 - \s/(\fadeSteps-1)}
    \ifnum\isEven=1
      \drawSeg{\ta}{\tb}{L2}
    \else
      \drawSeg{\ta}{\tb}{L0}
    \fi
  }
  % ---------- helper to place a bn at (i,k) with outward tick ----------
  \newcommand{\placebn}[3]{% #1=i, #2=k, #3=layer name
    \pgfmathsetmacro{\i}{#1} \pgfmathsetmacro{\k}{#2}
    \pgfmathsetmacro{\phideg}{360*\i/\nlines}
    \pgfmathsetmacro{\cphi}{cos(\phideg)} \pgfmathsetmacro{\sphi}{sin(\phideg)}
    \pgfmathsetmacro{\u}{\L*(\k - \i/\nlines)/\turns}
    \ifdim \u pt<0pt\relax\else
      \ifdim \u pt>\umax pt\relax\else
        % node 3D -> screen
        \pgfmathsetmacro{\sr}{1/(1+\p*(-\u*\sa))}
        \pgfmathsetmacro{\Xp}{\u*\ca + (\sr*\R*\sphi)*\sa}
        \pgfmathsetmacro{\Yp}{\sr*\R*\cphi}
        \pgfmathsetmacro{\Zp}{-\u*\sa + (\sr*\R*\sphi)*\ca}
        \pgfmathsetmacro{\Xpp}{\Xp*\cb - \Yp*\sb}
        \pgfmathsetmacro{\Ypp}{\Xp*\sb + \Yp*\cb}
        \pgfmathsetmacro{\s}{1/(1+\p*\Zp)}
        \pgfmathsetmacro{\XX}{\s*\Xpp} \pgfmathsetmacro{\YY}{\s*\Ypp}
        \pgfmathsetmacro{\bnscale}{\bnfac*\s*\s}
        % axis point at same u -> screen
        \pgfmathsetmacro{\Xa}{\u*\ca}
        \pgfmathsetmacro{\Za}{-\u*\sa}
        \pgfmathsetmacro{\Xppa}{\Xa*\cb}
        \pgfmathsetmacro{\Yppa}{\Xa*\sb}
        \pgfmathsetmacro{\saAx}{1/(1+\p*\Za)}
        \pgfmathsetmacro{\XXa}{\saAx*\Xppa}
        \pgfmathsetmacro{\YYa}{\saAx*\Yppa}
        % outward unit vector from axis to node in screen space
        \pgfmathsetmacro{\dxv}{\XX-\XXa}
        \pgfmathsetmacro{\dyv}{\YY-\YYa}
        \pgfmathsetmacro{\nv}{sqrt(\dxv*\dxv+\dyv*\dyv)+1e-9}
        \pgfmathsetmacro{\uxv}{\dxv/\nv}
        \pgfmathsetmacro{\uyv}{\dyv/\nv}
        % tick end outward, length ∝ s^2
        \pgfmathsetmacro{\tick}{\tickfac*\s*\s}
        \begin{pgfonlayer}{#3}
          \draw[line cap=round] (\XX,\YY) -- ({\XX+\tick*\uxv},{\YY+\tick*\uyv});
          \node[style=bn, transform shape, scale=\bnscale] at (\XX,\YY) {};
        \end{pgfonlayer}
      \fi
    \fi
  }
  \pgfmathtruncatemacro{\Kmax}{\turns}
  % ---------- nodes ----------
  \foreach \i in {0,1,2,3}{\foreach \k in {0,...,\Kmax}{\placebn{\i}{\k}{L1}}} % back
  \foreach \i in {4,5}{\foreach \k in {0,...,\Kmax}{\placebn{\i}{\k}{L3}}}   % front
  % --- axis 3-dot caps (collinear, perspective-enhanced spacing) ---
  \def\dotrad{0.035}
  \def\dotfac{3}
  \def\dotgamma{1.6}
  \def\ufrontA{-3}
  \def\dufront{1.6}
  \def\ubackA{\umax+3.0}
  \def\duback{-2.2}
  \newcommand{\axisDotAtU}[2]{% #1=u, #2=layer
    \pgfmathsetmacro{\u}{#1}
    \pgfmathsetmacro{\X}{\u*\ca}
    \pgfmathsetmacro{\Y}{0}
    \pgfmathsetmacro{\Z}{-\u*\sa}
    \pgfmathsetmacro{\Xpp}{\X*\cb - \Y*\sb}
    \pgfmathsetmacro{\Ypp}{\X*\sb + \Y*\cb}
    \pgfmathsetmacro{\s}{1/(1+\p*\Z)}
    \pgfmathsetmacro{\XX}{\s*\Xpp}
    \pgfmathsetmacro{\YY}{\s*\Ypp}
    \pgfmathsetmacro{\rr}{\dotfac*\dotrad*\s*\s}
    \begin{pgfonlayer}{#2}
      \fill (\XX,\YY) circle[radius=\rr];
    \end{pgfonlayer}
  }
  \newcommand{\axisDotSet}[3]{% #1=u0, #2=base du, #3=layer
    \pgfmathsetmacro{\uA}{#1}
    \pgfmathsetmacro{\sA}{1/(1 + \p*(-\uA*\sa))}
    \pgfmathsetmacro{\uB}{\uA + (#2)*(\sA^\dotgamma)}
    \pgfmathsetmacro{\sB}{1/(1 + \p*(-\uB*\sa))}
    \pgfmathsetmacro{\uC}{\uB + (#2)*(\sB^\dotgamma)}
    \axisDotAtU{\uA}{#3}
    \axisDotAtU{\uB}{#3}
    \axisDotAtU{\uC}{#3}
  }
  \axisDotSet{\ufrontA}{\dufront}{L3}
  \axisDotSet{\ubackA}{\duback}{L1}
\end{tikzpicture}


==> figures/mixed/stab_zx/disc_isom/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-5.875, 0.75) {};
		\node [style=none] (83) at (-4.25, 0.75) {};
		\node [style=none] (84) at (-4.25, -0.75) {};
		\node [style=none] (85) at (-5.875, -0.75) {};
		\node [style=bn] (86) at (-5.375, 0) {};
		\node [style=groundout] (87) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (84.center)
			 to (83.center)
			 to (82.center)
			 to (85.center)
			 to cycle;
		\draw (86) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/stab_zx/disc_isom/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-5.875, 0.75) {};
		\node [style=none] (83) at (-4.25, 0.75) {};
		\node [style=none] (84) at (-4.25, -0.75) {};
		\node [style=none] (85) at (-5.875, -0.75) {};
		\node [style=bn] (86) at (-5.375, 0) {};
		\node [style=groundout] (87) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (84.center)
			 to (83.center)
			 to (82.center)
			 to (85.center)
			 to cycle;
		\draw (86) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/stab_zx/disc_isom/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (3.875, 0.5) {};
		\node [style=none] (43) at (5.625, 0.5) {};
		\node [style=none] (44) at (5.625, -0.5) {};
		\node [style=none] (45) at (3.875, -0.5) {};
		\node [style=wn] (46) at (4.625, 0) {};
		\node [style=groundout] (47) at (5.25, 0) {};
		\node [style=none] (48) at (3.875, 0) {};
		\node [style=wphase] (49) at (4.625, 0.875) {$\phasemat{a}{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw [style=dwphase] (49) to (46);
		\draw (48.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/stab_zx/disc_isom/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (2.875, 0.5) {};
		\node [style=none] (34) at (2.875, -0.5) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=groundout] (41) at (2.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw (41) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/stab_zx/disc_isom/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (6.625, 0.875) {};
		\node [style=none] (57) at (8.375, 0.875) {};
		\node [style=none] (58) at (8.375, -0.875) {};
		\node [style=none] (59) at (6.625, -0.875) {};
		\node [style=had] (63) at (7.375, 0) {};
		\node [style=bn] (64) at (7.375, -0.5) {};
		\node [style=groundout] (65) at (8, -0.5) {};
		\node [style=none] (66) at (6.625, -0.5) {};
		\node [style=bn] (67) at (7.375, 0.5) {};
		\node [style=groundout] (68) at (8, 0.5) {};
		\node [style=none] (69) at (6.625, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (58.center)
			 to (57.center)
			 to (56.center)
			 to (59.center)
			 to cycle;
		\draw (66.center) to (65);
		\draw (69.center) to (68);
		\draw (64) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/stab_zx/disc_isom/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (9.375, 0.875) {};
		\node [style=none] (72) at (10.375, 0.875) {};
		\node [style=none] (73) at (10.375, -0.875) {};
		\node [style=none] (74) at (9.375, -0.875) {};
		\node [style=groundout] (77) at (10, -0.5) {};
		\node [style=none] (78) at (9.375, -0.5) {};
		\node [style=groundout] (80) at (10, 0.5) {};
		\node [style=none] (81) at (9.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (73.center)
			 to (72.center)
			 to (71.center)
			 to (74.center)
			 to cycle;
		\draw (78.center) to (77);
		\draw (81.center) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/stab_zx/disc_isom/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (11.375, 0.875) {};
		\node [style=none] (97) at (13.375, 0.875) {};
		\node [style=none] (98) at (13.375, -0.875) {};
		\node [style=none] (99) at (11.375, -0.875) {};
		\node [style=none] (101) at (11.375, -0.5) {};
		\node [style=groundout] (102) at (13, 0) {};
		\node [style=none] (103) at (11.375, 0.5) {};
		\node [style=wn] (104) at (12.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (98.center)
			 to (97.center)
			 to (96.center)
			 to (99.center)
			 to cycle;
		\draw [in=0, out=135] (104) to (103.center);
		\draw (104) to (102);
		\draw [in=0, out=-135] (104) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/stab_zx/disc_isom/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (14.375, 0.875) {};
		\node [style=none] (106) at (15.375, 0.875) {};
		\node [style=none] (107) at (15.375, -0.875) {};
		\node [style=none] (108) at (14.375, -0.875) {};
		\node [style=groundout] (109) at (15, -0.5) {};
		\node [style=none] (110) at (14.375, -0.5) {};
		\node [style=groundout] (111) at (15, 0.5) {};
		\node [style=none] (112) at (14.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (107.center)
			 to (106.center)
			 to (105.center)
			 to (108.center)
			 to cycle;
		\draw (112.center) to (111);
		\draw (109) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/stab_zx/disc_isom/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-5.875, 0.75) {};
		\node [style=none] (83) at (-4, 0.75) {};
		\node [style=none] (84) at (-4, -0.75) {};
		\node [style=none] (85) at (-5.875, -0.75) {};
		\node [style=gwn] (86) at (-5.375, 0) {};
		\node [style=wphase] (87) at (-4.5, 0) {\(\phasemat{1}{0}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (84.center)
			 to (83.center)
			 to (82.center)
			 to (85.center)
			 to cycle;
		\draw [style=lwphase] (87) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mixed/stab_zx/disc_isom/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-5.875, 0.75) {};
		\node [style=none] (83) at (-4.5, 0.75) {};
		\node [style=none] (84) at (-4.5, -0.75) {};
		\node [style=none] (85) at (-5.875, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (84.center)
			 to (83.center)
			 to (82.center)
			 to (85.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (25.125, -0.375) {};
		\node [style=none] (9) at (28.125, -0.375) {};
		\node [style=none] (10) at (28.125, -1.375) {};
		\node [style=none] (11) at (25.125, -1.375) {};
		\node [style=none] (12) at (20.125, -0.375) {};
		\node [style=none] (13) at (23.625, -0.375) {};
		\node [style=none] (14) at (23.625, -1.375) {};
		\node [style=none] (15) at (20.125, -1.375) {};
		\node [style=none] (16) at (16, 2.875) {};
		\node [style=none] (17) at (18.5, 2.875) {};
		\node [style=none] (18) at (18.5, 1.375) {};
		\node [style=none] (19) at (16, 1.375) {};
		\node [style=none] (32) at (4.25, -5.125) {};
		\node [style=none] (33) at (4.25, -6.125) {};
		\node [style=none] (34) at (3, -6.125) {};
		\node [style=none] (35) at (6.25, -5.125) {};
		\node [style=none] (36) at (7.75, -5.125) {};
		\node [style=none] (37) at (7.75, -6.125) {};
		\node [style=none] (38) at (6.25, -6.125) {};
		\node [style=none] (39) at (9.75, -5.125) {};
		\node [style=none] (40) at (11.25, -5.125) {};
		\node [style=none] (41) at (11.25, -6.125) {};
		\node [style=none] (42) at (9.75, -6.125) {};
		\node [style=none] (43) at (6.5, -2.5) {};
		\node [style=none] (44) at (9, -2.5) {};
		\node [style=none] (45) at (9, -4.25) {};
		\node [style=none] (46) at (6.5, -4.25) {};
		\node [style=none] (47) at (3, -2.5) {};
		\node [style=none] (48) at (5.5, -2.5) {};
		\node [style=none] (49) at (5.5, -4.25) {};
		\node [style=none] (50) at (3, -4.25) {};
		\node [style=none] (51) at (19.125, -4.875) {};
		\node [style=none] (52) at (13.125, -4.875) {};
		\node [style=none] (53) at (13.125, -6.125) {};
		\node [style=none] (54) at (19.125, -6.125) {};
		\node [style=none] (55) at (24.375, -5) {};
		\node [style=none] (56) at (25.375, -5) {};
		\node [style=none] (57) at (25.375, -6) {};
		\node [style=none] (58) at (24.375, -6) {};
		\node [style=none] (59) at (25.625, 6.125) {};
		\node [style=none] (60) at (28.125, 6.125) {};
		\node [style=none] (61) at (28.125, 3.625) {};
		\node [style=none] (62) at (25.625, 3.625) {};
		\node [style=none] (63) at (21.125, 5.875) {};
		\node [style=none] (64) at (23.875, 5.875) {};
		\node [style=none] (65) at (23.875, 3.75) {};
		\node [style=none] (66) at (21.125, 3.75) {};
		\node [style=none] (75) at (16.25, 5.875) {};
		\node [style=none] (76) at (19, 5.875) {};
		\node [style=none] (77) at (19, 4.375) {};
		\node [style=none] (78) at (16.25, 4.375) {};
		\node [style=none] (79) at (12, 6.125) {};
		\node [style=none] (80) at (14.25, 6.125) {};
		\node [style=none] (81) at (14.25, 4.125) {};
		\node [style=none] (82) at (12, 4.125) {};
		\node [style=none] (83) at (8, 6.125) {};
		\node [style=none] (84) at (10.5, 6.125) {};
		\node [style=none] (85) at (10.5, 1.625) {};
		\node [style=none] (86) at (8, 1.625) {};
		\node [style=none] (87) at (3, 6.125) {};
		\node [style=none] (88) at (6, 6.125) {};
		\node [style=none] (89) at (6, 1.625) {};
		\node [style=none] (90) at (3, 1.625) {};
		\node [style=none] (91) at (15.25, 5.125) {$\axiomtag{Z.1}$};
		\node [style=wn] (92) at (21.875, 5.125) {};
		\node [style=bn] (93) at (22.875, 5.125) {};
		\node [style=none] (94) at (24.875, 4.875) {$\axiomtag{Z.2}$};
		\node [style=wn] (95) at (27.375, 4.225) {};
		\node [style=wn] (96) at (27.375, 5.475) {};
		\node [style=none] (97) at (28.125, 4.225) {};
		\node [style=none] (98) at (28.125, 5.475) {};
		\node [style=none] (99) at (23.875, 5.625) {};
		\node [style=none] (100) at (23.875, 4.625) {};
		\node [style=none] (101) at (12, 5.625) {};
		\node [style=none] (102) at (12, 4.625) {};
		\node [style=bn] (103) at (12.75, 5.625) {};
		\node [style=bn] (104) at (12.75, 4.625) {};
		\node [style=wn] (105) at (13.5, 5.625) {};
		\node [style=wn] (106) at (13.5, 4.625) {};
		\node [style=none] (107) at (14.25, 5.625) {};
		\node [style=none] (108) at (14.25, 4.625) {};
		\node [style=none] (170) at (20.125, -0.875) {};
		\node [style=had] (171) at (22.875, -0.875) {$c$};
		\node [style=had] (172) at (20.875, -0.875) {$a$};
		\node [style=had] (173) at (26.6, -0.875) {$\minu ac$};
		\node [style=none] (174) at (28.125, -0.875) {};
		\node [style=none] (175) at (25.125, -0.875) {};
		\node [style=none] (176) at (23.625, -0.875) {};
		\node [style=had] (177) at (21.875, -0.875) {};
		\node [style=none] (178) at (24.375, -0.875) {$\axiomtag{Z.7}$};
		\node [style=none] (185) at (16, 2.125) {};
		\node [style=had] (186) at (17.225, 2.125) {$a+c$};
		\node [style=none] (187) at (18.5, 2.125) {};
		\node [style=none] (188) at (15.25, 2.125) {$\axiomtag{Z.3}$};
		\node [style=none] (189) at (9, -3.75) {};
		\node [style=bn] (190) at (7, -3.75) {};
		\node [style=none] (191) at (5.5, -3.75) {};
		\node [style=wn] (192) at (3.5, -3.75) {};
		\node [style=none] (193) at (6, -3.5) {$\axiomtag{Z.8}$};
		\node [style=none] (194) at (27.25, -5) {};
		\node [style=none] (195) at (27.25, -6) {};
		\node [style=none] (196) at (28.25, -6) {};
		\node [style=none] (197) at (28.25, -5) {};
		\node [style=none] (198) at (26.375, -5.5) {$\axiomtag{Z.12.G}$};
		\node [style=bn] (199) at (24.875, -5.5) {};
		\node [style=wn] (200) at (3.5, -3) {};
		\node [style=wphase] (201) at (4.5, -3) {$\phasemat{1}{0}$};
		\node [style=wn] (202) at (7, -3) {};
		\node [style=wphase] (203) at (8, -3) {$\phasemat{1}{0}$};
		\node [style=bn] (204) at (16.375, -5.5) {};
		\node [style=wn] (205) at (15.625, -5.5) {};
		\node [style=none] (206) at (20.25, -5.5) {$\axiomtagp{Z.12}{Z.12.RG}$};
		\node [style=none] (207) at (6.25, -5.625) {};
		\node [style=none] (208) at (7.75, -5.625) {};
		\node [style=bn] (209) at (7, -5.625) {};
		\node [style=none] (210) at (9.75, -5.625) {};
		\node [style=none] (211) at (11.25, -5.625) {};
		\node [style=none] (212) at (8.75, -5.625) {$\axiomtag{Z.11.ii}$};
		\node [style=none] (213) at (4.25, -5.625) {};
		\node [style=none] (214) at (5.25, -5.625) {$\axiomtagp{Z.11}{Z.11.i}$};
		\node [style=wn] (215) at (3.625, -5.625) {};
		\node [style=none] (224) at (3, -5.625) {};
		\node [style=none] (225) at (3, -5.125) {};
		\node [style=none] (226) at (16.25, 5.625) {};
		\node [style=none] (227) at (16.25, 4.625) {};
		\node [style=wn] (228) at (17.25, 5.125) {};
		\node [style=bn] (229) at (18, 5.125) {};
		\node [style=none] (230) at (19, 5.625) {};
		\node [style=none] (231) at (19, 4.625) {};
		\node [style=none] (232) at (7, 3.625) {$\axiomtag{Z.0}$};
		\node [style=bn] (233) at (4, 4.625) {};
		\node [style=none] (234) at (3, 5.125) {};
		\node [style=none] (235) at (3, 4.125) {};
		\node [style=none] (236) at (5, 5.125) {};
		\node [style=none] (237) at (5, 4.125) {};
		\node [style=none] (238) at (5.75, 4.625) {$\vdotss$};
		\node [style=none] (239) at (3.25, 4.625) {$\vdotss$};
		\node [style=bn] (240) at (5, 3.125) {};
		\node [style=none] (241) at (4, 3.625) {};
		\node [style=none] (242) at (4, 2.625) {};
		\node [style=none] (243) at (6, 3.625) {};
		\node [style=none] (244) at (6, 2.625) {};
		\node [style=none] (245) at (5.75, 3.125) {$\vdotss$};
		\node [style=none] (246) at (3.25, 3.125) {$\vdotss$};
		\node [style=bn] (247) at (9.25, 3.625) {};
		\node [style=none] (248) at (10.5, 4.875) {};
		\node [style=none] (249) at (10.5, 3.875) {};
		\node [style=none] (250) at (10.5, 3.375) {};
		\node [style=none] (251) at (10.5, 2.375) {};
		\node [style=none] (252) at (8, 4.875) {};
		\node [style=none] (253) at (8, 3.875) {};
		\node [style=none] (254) at (8, 3.375) {};
		\node [style=none] (255) at (8, 2.375) {};
		\node [style=none] (256) at (10.25, 4.375) {$\vdotss$};
		\node [style=none] (257) at (10.25, 2.875) {$\vdotss$};
		\node [style=none] (258) at (8.25, 4.375) {$\vdotss$};
		\node [style=none] (259) at (8.25, 2.875) {$\vdotss$};
		\node [style=none] (260) at (3, 3.625) {};
		\node [style=none] (261) at (3, 2.625) {};
		\node [style=none] (262) at (6, 5.125) {};
		\node [style=none] (263) at (6, 4.125) {};
		\node [style=none] (264) at (21.375, -5) {};
		\node [style=none] (265) at (22.375, -5) {};
		\node [style=none] (266) at (22.375, -6) {};
		\node [style=none] (267) at (21.375, -6) {};
		\node [style=wn] (268) at (21.875, -5.5) {};
		\node [style=none] (269) at (23.25, -5.5) {$\axiomtag{Z.12.R}$};
		\node [style=none] (270) at (14.25, 0.625) {};
		\node [style=none] (271) at (14.25, -0.375) {};
		\node [style=none] (272) at (15.25, -0.375) {};
		\node [style=none] (273) at (15.25, 0.625) {};
		\node [style=none] (274) at (15.25, 0.375) {};
		\node [style=none] (275) at (15.25, -0.125) {};
		\node [style=none] (276) at (14.75, -0.125) {};
		\node [style=none] (277) at (14.75, 0.375) {};
		\node [style=none] (278) at (16, 0.125) {$\axiomtagp{Z.6}{Z.6.i}$};
		\node [style=none] (279) at (16.75, 0.625) {};
		\node [style=none] (280) at (16.75, -0.375) {};
		\node [style=none] (281) at (18.25, -0.375) {};
		\node [style=none] (282) at (18.25, 0.625) {};
		\node [style=none] (283) at (18.25, 0.375) {};
		\node [style=none] (284) at (18.25, -0.125) {};
		\node [style=none] (285) at (17.5, -0.125) {};
		\node [style=none] (286) at (17.5, 0.375) {};
		\node [style=bn] (287) at (17.25, 0.125) {};
		\node [style=none] (288) at (15.25, -0.875) {};
		\node [style=none] (289) at (15.25, -1.875) {};
		\node [style=none] (290) at (14.25, -1.875) {};
		\node [style=none] (291) at (14.25, -0.875) {};
		\node [style=none] (292) at (14.25, -1.125) {};
		\node [style=none] (293) at (14.25, -1.625) {};
		\node [style=none] (294) at (14.75, -1.625) {};
		\node [style=none] (295) at (14.75, -1.125) {};
		\node [style=none] (296) at (16, -1.375) {$\axiomtag{Z.6.ii}$};
		\node [style=none] (297) at (18.25, -0.875) {};
		\node [style=none] (298) at (18.25, -1.875) {};
		\node [style=none] (299) at (16.75, -1.875) {};
		\node [style=none] (300) at (16.75, -0.875) {};
		\node [style=none] (301) at (16.75, -1.125) {};
		\node [style=none] (302) at (16.75, -1.625) {};
		\node [style=none] (303) at (17.5, -1.625) {};
		\node [style=none] (304) at (17.5, -1.125) {};
		\node [style=bn] (305) at (17.75, -1.375) {};
		\node [style=none] (367) at (5.125, -0.5) {};
		\node [style=none] (368) at (5.125, -1) {};
		\node [style=none] (369) at (5.125, -0.5) {};
		\node [style=none] (370) at (5.125, -1) {};
		\node [style=none] (371) at (7, -0.5) {};
		\node [style=none] (372) at (6.625, -0.5) {};
		\node [style=none] (373) at (6.625, -1) {};
		\node [style=none] (374) at (7, -1) {};
		\node [style=none] (375) at (7, -0.125) {};
		\node [style=none] (376) at (7, -1.375) {};
		\node [style=none] (377) at (8, -1.375) {};
		\node [style=none] (378) at (8, -0.125) {};
		\node [style=none] (379) at (8, -0.5) {};
		\node [style=none] (380) at (8, -1) {};
		\node [style=none] (381) at (8.75, -0.5) {};
		\node [style=none] (382) at (8.75, -1) {};
		\node [style=none] (383) at (5.125, -0.75) {$\vdotss$};
		\node [style=none] (384) at (6.625, -0.75) {$\vdotss$};
		\node [style=none] (385) at (8.375, -0.75) {$\vdotss$};
		\node [style=none] (386) at (8.75, 0.625) {};
		\node [style=none] (387) at (8.75, -1.625) {};
		\node [style=none] (388) at (3, 0.625) {};
		\node [style=none] (389) at (3, -1.625) {};
		\node [style=none] (390) at (7.5, -0.75) {$\sigma$};
		\node [style=bn] (391) at (5.875, -0.75) {};
		\node [style=none] (392) at (3.75, -0.5) {};
		\node [style=none] (393) at (3.75, -1) {};
		\node [style=none] (394) at (3.75, -0.125) {};
		\node [style=none] (395) at (3.75, -1.375) {};
		\node [style=none] (396) at (4.75, -1.375) {};
		\node [style=none] (397) at (4.75, -0.125) {};
		\node [style=none] (398) at (4.75, -0.5) {};
		\node [style=none] (399) at (4.75, -1) {};
		\node [style=none] (400) at (4.25, -0.75) {$\tau$};
		\node [style=none] (401) at (3, -0.5) {};
		\node [style=none] (402) at (3, -1) {};
		\node [style=none] (403) at (4.75, -0.5) {};
		\node [style=none] (404) at (4.75, -1) {};
		\node [style=none] (405) at (3.75, -0.5) {};
		\node [style=none] (406) at (3.75, -1) {};
		\node [style=none] (407) at (3.375, -0.75) {$\vdotss$};
		\node [style=bphase] (408) at (5.875, 0.125) {\(\phasemat{a}{b}\)};
		\node [style=none] (409) at (10.5, -0.5) {};
		\node [style=none] (410) at (10.5, -1) {};
		\node [style=none] (411) at (10.5, -0.5) {};
		\node [style=none] (412) at (10.5, -1) {};
		\node [style=none] (413) at (12.25, -0.5) {};
		\node [style=none] (414) at (12, -0.5) {};
		\node [style=none] (415) at (12, -1) {};
		\node [style=none] (416) at (12.25, -1) {};
		\node [style=none] (417) at (10.5, -0.75) {$\vdotss$};
		\node [style=none] (418) at (12, -0.75) {$\vdotss$};
		\node [style=none] (419) at (12.25, 0.625) {};
		\node [style=none] (420) at (12.25, -1.625) {};
		\node [style=none] (421) at (10.25, 0.625) {};
		\node [style=none] (422) at (10.25, -1.625) {};
		\node [style=bn] (423) at (11.25, -0.75) {};
		\node [style=bphase] (424) at (11.25, 0.125) {\(\phasemat{a}{b}\)};
		\node [style=none] (425) at (10.25, -0.5) {};
		\node [style=none] (426) at (10.25, -1) {};
		\node [style=none] (427) at (9.5, -0.75) {$\axiomtag{Z.5}$};
		\node [style=wphase] (429) at (21.875, 4.25) {\(\phasemat{a}{0}\)};
		\node [style=wphase] (430) at (26.25, 4.25) {\(\phasemat{a}{0}\)};
		\node [style=wphase] (431) at (26.25, 5.5) {\(\phasemat{a}{0}\)};
		\node [style=wphase] (435) at (14.125, -5.475) {\(\phasemat{c}{d}\)};
		\node [style=bphase] (436) at (17.875, -5.525) {\(\phasemat{a}{0}\)};
		\node [style=bphase] (437) at (4, 5.625) {\(\phasemat{a}{b}\)};
		\node [style=bphase] (438) at (5, 2.125) {\(\phasemat{c}{d}\)};
		\node [style=bphase] (439) at (9.25, 5.375) {\(\phasemat{a+c}{b+d}\)};
		\node [style=none] (484) at (19.625, 0.375) {};
		\node [style=none] (485) at (23.875, 0.375) {};
		\node [style=none] (486) at (23.875, 2.875) {};
		\node [style=none] (487) at (19.625, 2.875) {};
		\node [style=wn] (488) at (21.625, 1.375) {};
		\node [style=none] (489) at (23.875, 1.875) {};
		\node [style=none] (490) at (23.875, 0.875) {};
		\node [style=none] (491) at (19.625, 1.875) {};
		\node [style=none] (492) at (19.625, 0.875) {};
		\node [style=none] (493) at (22.625, 1.875) {};
		\node [style=none] (494) at (22.625, 0.875) {};
		\node [style=none] (495) at (20.625, 1.875) {};
		\node [style=none] (496) at (20.625, 0.875) {};
		\node [style=none] (497) at (24.5, 1.375) {$\axiomtag{Z.4}$};
		\node [style=none] (498) at (23.5, 1.375) {$\vdotss$};
		\node [style=none] (499) at (19.625, 1.875) {};
		\node [style=none] (500) at (20, 1.375) {$\vdotss$};
		\node [style=wphase] (501) at (21.625, 2.25) {\(\phasemat{a}{b}\)};
		\node [style=had] (519) at (20.625, 1.875) {\(z\)};
		\node [style=had] (520) at (20.625, 0.875) {\(z\)};
		\node [style=none] (521) at (28.125, 0.375) {};
		\node [style=none] (522) at (25.125, 0.375) {};
		\node [style=none] (523) at (25.125, 3.125) {};
		\node [style=none] (524) at (28.125, 3.125) {};
		\node [style=bn] (525) at (26.625, 1.375) {};
		\node [style=none] (526) at (25.125, 1.875) {};
		\node [style=none] (527) at (25.125, 0.875) {};
		\node [style=none] (528) at (28.125, 1.875) {};
		\node [style=none] (529) at (28.125, 0.875) {};
		\node [style=none] (530) at (25.625, 1.875) {};
		\node [style=none] (531) at (25.625, 0.875) {};
		\node [style=none] (532) at (27.625, 1.875) {};
		\node [style=none] (533) at (27.625, 0.875) {};
		\node [style=none] (534) at (25.5, 1.375) {$\vdotss$};
		\node [style=none] (535) at (28.125, 1.875) {};
		\node [style=none] (536) at (27.75, 1.375) {$\vdotss$};
		\node [style=bphase] (537) at (26.625, 2.5) {\(\phasemat{aw}{\minu w^2 b}\)};
		\node [style=had] (538) at (22.875, 1.875) {\(\minu z\)};
		\node [style=had] (539) at (22.875, 0.875) {\(\minu z\)};
		\node [style=none] (540) at (10, -2.375) {};
		\node [style=none] (541) at (11.75, -2.375) {};
		\node [style=none] (542) at (11.75, -4.375) {};
		\node [style=none] (543) at (10, -4.375) {};
		\node [style=none] (544) at (10.5, -2.875) {};
		\node [style=bn] (545) at (11.25, -3.125) {};
		\node [style=wn] (546) at (10.5, -3.625) {};
		\node [style=none] (547) at (11.25, -3.875) {};
		\node [style=none] (548) at (10, -2.875) {};
		\node [style=none] (549) at (11.75, -3.875) {};
		\node [style=none] (550) at (13.25, -2.625) {};
		\node [style=none] (551) at (16.25, -2.625) {};
		\node [style=none] (552) at (16.25, -4.125) {};
		\node [style=none] (553) at (13.25, -4.125) {};
		\node [style=none] (554) at (13.25, -3.375) {};
		\node [style=had] (555) at (14.225, -3.375) {};
		\node [style=none] (556) at (16.25, -3.375) {};
		\node [style=none] (557) at (12.5, -3.375) {$\axiomtag{Z.9}$};
		\node [style=had] (558) at (15.25, -3.375) {};
		\node [style=none] (559) at (22.25, -2.625) {};
		\node [style=none] (560) at (23.25, -2.625) {};
		\node [style=none] (561) at (23.25, -4.125) {};
		\node [style=none] (562) at (22.25, -4.125) {};
		\node [style=none] (563) at (17.25, -2.625) {};
		\node [style=none] (564) at (20.25, -2.625) {};
		\node [style=none] (565) at (20.25, -4.125) {};
		\node [style=none] (566) at (17.25, -4.125) {};
		\node [style=none] (567) at (17.25, -3.375) {};
		\node [style=bn] (568) at (18, -3.375) {};
		\node [style=bn] (569) at (19.5, -3.375) {};
		\node [style=none] (570) at (20.25, -3.375) {};
		\node [style=none] (571) at (22.25, -3.375) {};
		\node [style=none] (572) at (23.25, -3.375) {};
		\node [style=none] (573) at (21.25, -3.375) {$\axiomtagp{Z.10}{Z.10.G}$};
		\node [style=none] (574) at (18.75, -3) {};
		\node [style=none] (575) at (18.75, -3.75) {};
		\node [style=none] (576) at (28.25, -2.625) {};
		\node [style=none] (577) at (25.25, -2.625) {};
		\node [style=none] (578) at (25.25, -4.125) {};
		\node [style=none] (579) at (28.25, -4.125) {};
		\node [style=none] (580) at (28.25, -3.375) {};
		\node [style=wn] (581) at (27.5, -3.375) {};
		\node [style=wn] (582) at (26, -3.375) {};
		\node [style=none] (583) at (25.25, -3.375) {};
		\node [style=none] (584) at (24.25, -3.375) {$\axiomtag{Z.10.R}$};
		\node [style=none] (585) at (26.75, -3) {};
		\node [style=none] (586) at (26.75, -3.75) {};
		\node [style=none] (587) at (11.75, 3.125) {};
		\node [style=none] (588) at (14.5, 3.125) {};
		\node [style=none] (589) at (14.5, 1.125) {};
		\node [style=none] (590) at (11.75, 1.125) {};
		\node [style=none] (591) at (11.75, 2.125) {};
		\node [style=bn] (592) at (12.375, 2.125) {};
		\node [style=bn] (593) at (13.875, 2.125) {};
		\node [style=none] (594) at (14.5, 2.125) {};
		\node [style=none] (595) at (12.875, 2.625) {};
		\node [style=none] (596) at (13.375, 2.625) {};
		\node [style=none] (597) at (13.375, 1.625) {};
		\node [style=none] (598) at (12.875, 1.625) {};
		\node [style=had] (599) at (13.125, 2.625) {\(a\)};
		\node [style=had] (600) at (13.125, 1.625) {\(c\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=background] (33.center)
			 to (34.center)
			 to (225.center)
			 to (32.center)
			 to cycle;
		\draw [style=background] (33.center) to (32.center);
		\draw [style=background] (34.center) to (33.center);
		\draw [style=background] (37.center)
			 to (36.center)
			 to (35.center)
			 to (38.center)
			 to cycle;
		\draw [style=background] (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw [style=background] (49.center)
			 to (48.center)
			 to (47.center)
			 to (50.center)
			 to cycle;
		\draw [style=background] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw [style=background] (57.center)
			 to (56.center)
			 to (55.center)
			 to (58.center)
			 to cycle;
		\draw [style=background] (61.center)
			 to (60.center)
			 to (59.center)
			 to (62.center)
			 to cycle;
		\draw [style=background] (65.center)
			 to (64.center)
			 to (63.center)
			 to (66.center)
			 to cycle;
		\draw [style=background] (77.center)
			 to (76.center)
			 to (75.center)
			 to (78.center)
			 to cycle;
		\draw [style=background] (81.center)
			 to (80.center)
			 to (79.center)
			 to (82.center)
			 to cycle;
		\draw [style=background] (85.center)
			 to (84.center)
			 to (83.center)
			 to (86.center)
			 to cycle;
		\draw [style=background] (89.center)
			 to (88.center)
			 to (87.center)
			 to (90.center)
			 to cycle;
		\draw [style=background] (197.center)
			 to (194.center)
			 to (195.center)
			 to (196.center)
			 to cycle;
		\draw (93) to (92);
		\draw (96) to (98.center);
		\draw (95) to (97.center);
		\draw [in=180, out=60] (93) to (99.center);
		\draw [in=180, out=-60] (93) to (100.center);
		\draw (101.center) to (103);
		\draw (102.center) to (104);
		\draw (105) to (107.center);
		\draw (106) to (108.center);
		\draw (103) to (106);
		\draw (104) to (105);
		\draw [bend left=45] (103) to (105);
		\draw [bend right=45] (104) to (106);
		\draw (172) to (170.center);
		\draw (172) to (171);
		\draw (174.center) to (173);
		\draw (175.center) to (173);
		\draw (176.center) to (171);
		\draw (185.center) to (186);
		\draw (186) to (187.center);
		\draw (189.center) to (190);
		\draw (191.center) to (192);
		\draw (204) to (205);
		\draw (207.center) to (208.center);
		\draw (210.center) to (211.center);
		\draw [style=background] (225.center) to (32.center);
		\draw [style=background] (225.center) to (34.center);
		\draw (215) to (213.center);
		\draw (228) to (229);
		\draw [in=0, out=-120] (228) to (227.center);
		\draw [in=360, out=120] (228) to (226.center);
		\draw [in=180, out=60] (229) to (230.center);
		\draw [in=180, out=-60] (229) to (231.center);
		\draw (233)
			 to [in=-180, out=45] (236.center)
			 to (262.center);
		\draw (233)
			 to [in=-180, out=-45] (237.center)
			 to (263.center);
		\draw [bend right] (233) to (234.center);
		\draw [bend left] (233) to (235.center);
		\draw [bend left] (240) to (243.center);
		\draw [bend right] (240) to (244.center);
		\draw (240)
			 to [in=0, out=135] (241.center)
			 to (260.center);
		\draw (240)
			 to [in=0, out=-135] (242.center)
			 to (261.center);
		\draw [in=180, out=30] (247) to (249.center);
		\draw [in=180, out=60] (247) to (248.center);
		\draw [in=180, out=-30] (247) to (250.center);
		\draw [in=180, out=-60] (247) to (251.center);
		\draw [in=0, out=120] (247) to (252.center);
		\draw [in=0, out=150] (247) to (253.center);
		\draw [in=0, out=-150] (247) to (254.center);
		\draw [in=0, out=-120] (247) to (255.center);
		\draw [in=105, out=-75] (233) to (240);
		\draw (224.center) to (215);
		\draw [style=background] (266.center)
			 to (265.center)
			 to (264.center)
			 to (267.center)
			 to cycle;
		\draw [style=background] (272.center)
			 to (271.center)
			 to (270.center)
			 to (273.center)
			 to cycle;
		\draw (274.center)
			 to (277.center)
			 to [bend right=90, looseness=1.25] (276.center)
			 to (275.center);
		\draw [style=background] (279.center)
			 to (282.center)
			 to (281.center)
			 to (280.center)
			 to cycle;
		\draw (283.center)
			 to (286.center)
			 to [bend right=90, looseness=1.25] (285.center)
			 to (284.center);
		\draw [style=background] (289.center)
			 to (288.center)
			 to (291.center)
			 to (290.center)
			 to cycle;
		\draw (292.center)
			 to (295.center)
			 to [bend left=90, looseness=1.25] (294.center)
			 to (293.center);
		\draw [style=background] (298.center)
			 to (297.center)
			 to (300.center)
			 to (299.center)
			 to cycle;
		\draw (301.center)
			 to (304.center)
			 to [bend left=90, looseness=1.25] (303.center)
			 to (302.center);
		\draw [style=background] (386.center)
			 to (387.center)
			 to (389.center)
			 to (388.center)
			 to cycle;
		\draw (368.center) to (370.center);
		\draw (369.center) to (367.center);
		\draw (391)
			 to [in=180, out=30] (372.center)
			 to (371.center);
		\draw (374.center)
			 to (373.center)
			 to [in=-30, out=180] (391);
		\draw [style=white] (377.center)
			 to (376.center)
			 to (375.center)
			 to (378.center)
			 to cycle;
		\draw (379.center) to (381.center);
		\draw (380.center) to (382.center);
		\draw (391)
			 to [in=0, out=150] (369.center)
			 to (403.center);
		\draw (404.center)
			 to (370.center)
			 to [in=-150, out=0] (391);
		\draw [style=white] (396.center)
			 to (395.center)
			 to (394.center)
			 to (397.center)
			 to cycle;
		\draw (401.center) to (405.center);
		\draw (402.center) to (406.center);
		\draw [style=background] (419.center)
			 to (420.center)
			 to (422.center)
			 to (421.center)
			 to cycle;
		\draw (410.center) to (412.center);
		\draw (411.center) to (409.center);
		\draw (423)
			 to [in=180, out=30] (414.center)
			 to (413.center);
		\draw (416.center)
			 to (415.center)
			 to [in=-30, out=180] (423);
		\draw (423)
			 to [in=0, out=150] (411.center)
			 to (425.center);
		\draw (423)
			 to [in=0, out=-150] (412.center)
			 to (426.center);
		\draw [style=rwphase] (435) to (205);
		\draw [style=ubphase] (438) to (240);
		\draw [style=lbphase] (436) to (204);
		\draw [style=uwphase] (429) to (92);
		\draw [style=dbphase] (424) to (423);
		\draw [style=dbphase] (408) to (391);
		\draw [style=dbphase] (437) to (233);
		\draw [style=dbphase] (439) to (247);
		\draw [style=rwphase] (430) to (95);
		\draw [style=rwphase] (431) to (96);
		\draw [style=lwphase] (203) to (202);
		\draw [style=lwphase] (201) to (200);
		\draw [style=background] (486.center)
			 to (485.center)
			 to (484.center)
			 to (487.center)
			 to cycle;
		\draw (488)
			 to [in=360, out=135] (495.center)
			 to (491.center);
		\draw (488)
			 to [in=0, out=-135] (496.center)
			 to (492.center);
		\draw (488)
			 to [in=180, out=45] (493.center)
			 to [in=180, out=0] (489.center);
		\draw (488)
			 to [in=180, out=-45] (494.center)
			 to (490.center);
		\draw [style=dwphase] (501) to (488);
		\draw [style=background] (523.center)
			 to (522.center)
			 to (521.center)
			 to (524.center)
			 to cycle;
		\draw (525)
			 to [in=-180, out=45] (532.center)
			 to (528.center);
		\draw (525)
			 to [in=180, out=-45] (533.center)
			 to (529.center);
		\draw (525)
			 to [in=0, out=135] (530.center)
			 to [in=0, out=180] (526.center);
		\draw (525)
			 to [in=0, out=-135] (531.center)
			 to (527.center);
		\draw [style=dbphase] (537) to (525);
		\draw [style=background] (542.center)
			 to (541.center)
			 to (540.center)
			 to (543.center)
			 to cycle;
		\draw (548.center)
			 to (544.center)
			 to [in=135, out=0] (545.center)
			 to [bend right=15, looseness=0.75] (546.center)
			 to [in=180, out=-30] (547.center)
			 to (549.center);
		\draw [style=background] (552.center)
			 to (551.center)
			 to (550.center)
			 to (553.center)
			 to cycle;
		\draw (554.center) to (555);
		\draw (555) to (556.center);
		\draw [style=background] (561.center)
			 to (560.center)
			 to (559.center)
			 to (562.center)
			 to cycle;
		\draw [style=background] (565.center)
			 to (564.center)
			 to (563.center)
			 to (566.center)
			 to cycle;
		\draw (568) to (567.center);
		\draw (569) to (570.center);
		\draw (568)
			 to [in=-180, out=45] (574.center)
			 to [in=135, out=0] (569);
		\draw (569)
			 to [in=0, out=-135] (575.center)
			 to [in=-45, out=-180] (568);
		\draw (571.center) to (572.center);
		\draw [style=background] (578.center)
			 to (577.center)
			 to (576.center)
			 to (579.center)
			 to cycle;
		\draw (581) to (580.center);
		\draw (582) to (583.center);
		\draw (581)
			 to [in=0, out=135] (585.center)
			 to [in=45, out=180] (582);
		\draw (582)
			 to [in=180, out=-45] (586.center)
			 to [in=-135, out=0] (581);
		\draw [style=background] (589.center)
			 to (588.center)
			 to (587.center)
			 to (590.center)
			 to cycle;
		\draw (592) to (591.center);
		\draw (593) to (594.center);
		\draw (592)
			 to [in=-180, out=60] (595.center)
			 to (596.center)
			 to [in=120, out=0] (593);
		\draw (593)
			 to [in=0, out=-120] (597.center)
			 to (598.center)
			 to [in=-60, out=-180] (592);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/core/hedge/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (207) at (10.5, 1.4) {};
		\node [style=none] (208) at (13.5, 1.4) {};
		\node [style=none] (209) at (13.5, -1.4) {};
		\node [style=none] (210) at (10.5, -1.4) {};
		\node [style=none] (211) at (13.5, 0.875) {};
		\node [style=none] (212) at (10.5, 0.875) {};
		\node [style=bn] (213) at (11, 0.875) {};
		\node [style=none] (214) at (13.5, -0.875) {};
		\node [style=none] (215) at (10.5, -0.875) {};
		\node [style=bn] (216) at (13, -0.875) {};
		\node [style=had] (217) at (12, 0) {\(G_{j,k}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (209.center)
			 to (208.center)
			 to (207.center)
			 to (210.center)
			 to cycle;
		\draw (212.center) to (213);
		\draw (213) to (211.center);
		\draw [in=-180, out=-60] (213) to (217);
		\draw [in=120, out=0] (217) to (216);
		\draw (216) to (215.center);
		\draw (216) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/core/hedge/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (14.5, 1.4) {};
		\node [style=none] (44) at (16.5, 1.4) {};
		\node [style=none] (45) at (16.5, -1.4) {};
		\node [style=none] (46) at (14.5, -1.4) {};
		\node [style=none] (189) at (16.5, 0.875) {};
		\node [style=none] (190) at (14.5, 0.875) {};
		\node [style=bn] (191) at (15.5, 0.875) {};
		\node [style=none] (192) at (16.5, -0.875) {};
		\node [style=none] (193) at (14.5, -0.875) {};
		\node [style=bn] (194) at (15.5, -0.875) {};
		\node [style=had] (195) at (15.5, 0) {\(G_{j,k}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw (190.center) to (191);
		\draw (191) to (189.center);
		\draw (191) to (195);
		\draw (195) to (194);
		\draw (194) to (193.center);
		\draw (194) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/core/hedge/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196) at (17.5, 1.4) {};
		\node [style=none] (197) at (20.5, 1.4) {};
		\node [style=none] (198) at (20.5, -1.4) {};
		\node [style=none] (199) at (17.5, -1.4) {};
		\node [style=none] (200) at (20.5, 0.875) {};
		\node [style=none] (201) at (17.5, 0.875) {};
		\node [style=bn] (202) at (20, 0.875) {};
		\node [style=none] (203) at (20.5, -0.875) {};
		\node [style=none] (204) at (17.5, -0.875) {};
		\node [style=bn] (205) at (18, -0.875) {};
		\node [style=had] (206) at (19, 0) {\(G_{j,k}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (198.center)
			 to (197.center)
			 to (196.center)
			 to (199.center)
			 to cycle;
		\draw (201.center) to (202);
		\draw (202) to (200.center);
		\draw [in=0, out=-150] (202) to (206);
		\draw [in=60, out=-180] (206) to (205);
		\draw (205) to (204.center);
		\draw (205) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/core/hedge/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (231) at (24, 1.4) {};
		\node [style=none] (232) at (28, 1.4) {};
		\node [style=none] (233) at (28, -1.4) {};
		\node [style=none] (234) at (24, -1.4) {};
		\node [style=none] (235) at (28, -0.875) {};
		\node [style=none] (236) at (25.25, 0.875) {};
		\node [style=bn] (237) at (26, 0.875) {};
		\node [style=none] (238) at (26.75, -0.875) {};
		\node [style=none] (239) at (25.25, -0.875) {};
		\node [style=bn] (240) at (26, -0.875) {};
		\node [style=had] (241) at (26, 0) {\(G_{j,k}\)};
		\node [style=none] (244) at (26.75, 0.875) {};
		\node [style=none] (245) at (24, -0.875) {};
		\node [style=none] (246) at (28, 0.875) {};
		\node [style=none] (247) at (24, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (233.center)
			 to (232.center)
			 to (231.center)
			 to (234.center)
			 to cycle;
		\draw (245.center)
			 to [in=180, out=0] (236.center)
			 to (237);
		\draw (237) to (241);
		\draw (241) to (240);
		\draw (240)
			 to (239.center)
			 to [in=360, out=180] (247.center);
		\draw (240)
			 to (238.center)
			 to [in=180, out=0] (246.center);
		\draw (237)
			 to (244.center)
			 to [in=180, out=0] (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/core/hedge/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (220) at (29, 1.4) {};
		\node [style=none] (221) at (31, 1.4) {};
		\node [style=none] (222) at (31, -1.4) {};
		\node [style=none] (223) at (29, -1.4) {};
		\node [style=none] (224) at (31, 0.875) {};
		\node [style=none] (225) at (29, 0.875) {};
		\node [style=bn] (226) at (30, 0.875) {};
		\node [style=none] (227) at (31, -0.875) {};
		\node [style=none] (228) at (29, -0.875) {};
		\node [style=bn] (229) at (30, -0.875) {};
		\node [style=had] (230) at (30, 0) {\(G_{k,j}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (222.center)
			 to (221.center)
			 to (220.center)
			 to (223.center)
			 to cycle;
		\draw (225.center) to (226);
		\draw (226) to (224.center);
		\draw (226) to (230);
		\draw (230) to (229);
		\draw (229) to (228.center);
		\draw (229) to (227.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/core/hedge/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (248) at (32, 1.4) {};
		\node [style=none] (249) at (34, 1.4) {};
		\node [style=none] (250) at (34, -1.4) {};
		\node [style=none] (251) at (32, -1.4) {};
		\node [style=none] (252) at (34, 0.875) {};
		\node [style=none] (253) at (32, 0.875) {};
		\node [style=bn] (254) at (33, 0.875) {};
		\node [style=none] (255) at (34, -0.875) {};
		\node [style=none] (256) at (32, -0.875) {};
		\node [style=bn] (257) at (33, -0.875) {};
		\node [style=had] (258) at (33, 0) {\(G_{j,k}\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (250.center)
			 to (249.center)
			 to (248.center)
			 to (251.center)
			 to cycle;
		\draw (253.center) to (254);
		\draw (254) to (252.center);
		\draw (254) to (258);
		\draw (258) to (257);
		\draw (257) to (256.center);
		\draw (257) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/had/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (1) at (0.75, 0.375) {};
		\node [style=none] (2) at (0.75, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=had] (4) at (0, 0) {$z$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/had/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.5, -0.4375) {};
		\node [style=none] (8) at (-2.5, 0.8125) {};
		\node [style=none] (9) at (2.5, 0.8125) {};
		\node [style=none] (10) at (2.5, -0.8125) {};
		\node [style=none] (11) at (-2.5, -0.8125) {};
		\node [style=none] (13) at (-2.5, -0.4375) {};
		\node [style=bn] (15) at (-1.75, -0.4375) {};
		\node [style=bn] (16) at (1.75, -0.4375) {};
		\node [style=wn] (17) at (0, -0.4375) {};
		\node [style=bphase] (18) at (-1.75, 0.375) {$\phasemat{0}{\minu z^{\minu 1}}$};
		\node [style=bphase] (19) at (1.75, 0.375) {$\phasemat{0}{\minu z^{\minu 1}}$};
		\node [style=wphase] (20) at (0, 0.375) {$\phasemat{0}{z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (13.center) to (14.center);
		\draw [style=dbphase] (18) to (15);
		\draw [style=dbphase] (19) to (16);
		\draw [style=dwphase] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/had/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (1) at (0.75, 0.375) {};
		\node [style=none] (2) at (0.75, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=had] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/had/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (1) at (0.75, 0.375) {};
		\node [style=none] (2) at (0.75, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=had] (4) at (0, 0) {$1$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/had/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (1) at (0.75, 0.375) {};
		\node [style=none] (2) at (0.75, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=had] (4) at (0, 0) {\(\minu\)};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/had/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (1) at (0.75, 0.375) {};
		\node [style=none] (2) at (0.75, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=had] (4) at (0, 0) {$\minu 1$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/had/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (1) at (0.75, 0.375) {};
		\node [style=none] (2) at (0.75, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=had] (4) at (0, 0) {\(0\)};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/had/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (1) at (1, 0.375) {};
		\node [style=none] (2) at (1, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=bn] (7) at (-0.25, 0) {};
		\node [style=bn] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (7);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stab/strings/coherences.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (3.075, 1.175) {};
		\node [style=none] (81) at (3.075, -0.2) {};
		\node [style=none] (82) at (5.575, 1.175) {};
		\node [style=none] (83) at (5.575, -0.2) {};
		\node [style=none] (68) at (0.325, -0.45) {};
		\node [style=none] (70) at (0.325, -1.2) {};
		\node [style=none] (69) at (1.825, -0.45) {};
		\node [style=none] (71) at (1.825, -1.2) {};
		\node [style=none] (0) at (0.325, -0.65) {};
		\node [style=none] (1) at (1.075, -0.65) {};
		\node [style=none] (2) at (0.325, -1) {};
		\node [style=none] (3) at (1.075, -1) {};
		\node [style=none] (7) at (1.825, -0.65) {};
		\node [style=none] (9) at (1.825, -1) {};
		\node [style=none] (10) at (2.45, -0.825) {$=$};
		\node [style=none] (11) at (3.075, -0.65) {};
		\node [style=none] (12) at (4.075, -0.65) {};
		\node [style=none] (13) at (3.075, -1) {};
		\node [style=none] (14) at (4.075, -1) {};
		\node [style=none] (15) at (2.45, 0.425) {$=$};
		\node [style=none] (16) at (-0.175, 1.05) {};
		\node [style=none] (17) at (0.575, 1.05) {};
		\node [style=none] (18) at (-0.175, 0.05) {};
		\node [style=none] (19) at (0.575, 0.05) {};
		\node [style=none] (20) at (0.2, 0.55) {$f$};
		\node [style=none] (21) at (0.575, 0.8) {};
		\node [style=none] (22) at (0.825, 0.8) {};
		\node [style=none] (23) at (0.825, 0.3) {};
		\node [style=none] (24) at (0.575, 0.3) {};
		\node [style=none] (25) at (1.575, -0.075) {};
		\node [style=none] (26) at (1.825, -0.075) {};
		\node [style=none] (27) at (1.825, 0.425) {};
		\node [style=none] (28) at (1.575, 0.425) {};
		\node [style=none] (29) at (1.575, 0.8) {};
		\node [style=none] (30) at (1.825, 0.8) {};
		\node [style=none] (31) at (0.825, 0.55) {$\vdotss$};
		\node [style=none] (32) at (1.575, 0.175) {$\vdotss$};
		\node [style=none] (33) at (-0.675, 0.8) {};
		\node [style=none] (34) at (-0.175, 0.8) {};
		\node [style=none] (35) at (-0.175, 0.3) {};
		\node [style=none] (36) at (-0.675, 0.3) {};
		\node [style=none] (37) at (-0.425, 0.55) {$\vdotss$};
		\node [style=none] (38) at (-0.675, -0.075) {};
		\node [style=none] (39) at (-0.175, -0.075) {};
		\node [style=none] (40) at (0.575, -0.075) {};
		\node [style=none] (41) at (0.825, -0.075) {};
		\node [style=none] (42) at (5.075, -0.075) {};
		\node [style=none] (43) at (4.325, -0.075) {};
		\node [style=none] (44) at (5.075, 0.925) {};
		\node [style=none] (45) at (4.325, 0.925) {};
		\node [style=none] (46) at (4.7, 0.425) {$f$};
		\node [style=none] (47) at (4.325, 0.175) {};
		\node [style=none] (48) at (4.075, 0.175) {};
		\node [style=none] (49) at (4.075, 0.675) {};
		\node [style=none] (50) at (4.325, 0.675) {};
		\node [style=none] (51) at (3.325, 1.05) {};
		\node [style=none] (52) at (3.075, 1.05) {};
		\node [style=none] (53) at (3.075, 0.55) {};
		\node [style=none] (54) at (3.325, 0.55) {};
		\node [style=none] (55) at (3.325, 0.175) {};
		\node [style=none] (56) at (3.075, 0.175) {};
		\node [style=none] (57) at (4.075, 0.425) {$\vdotss$};
		\node [style=none] (58) at (3.325, 0.8) {$\vdotss$};
		\node [style=none] (59) at (5.575, 0.175) {};
		\node [style=none] (60) at (5.075, 0.175) {};
		\node [style=none] (61) at (5.075, 0.675) {};
		\node [style=none] (62) at (5.575, 0.675) {};
		\node [style=none] (63) at (5.325, 0.425) {$\vdotss$};
		\node [style=none] (64) at (5.575, 1.05) {};
		\node [style=none] (65) at (5.075, 1.05) {};
		\node [style=none] (66) at (4.325, 1.05) {};
		\node [style=none] (67) at (4.075, 1.05) {};
		\node [style=none] (72) at (3.075, -0.45) {};
		\node [style=none] (73) at (3.075, -1.2) {};
		\node [style=none] (74) at (4.075, -0.45) {};
		\node [style=none] (75) at (4.075, -1.2) {};
		\node [style=none] (76) at (-0.675, 1.175) {};
		\node [style=none] (77) at (-0.675, -0.2) {};
		\node [style=none] (78) at (1.825, 1.175) {};
		\node [style=none] (79) at (1.825, -0.2) {};
		\node [style=none] (84) at (7.075, 1.05) {};
		\node [style=none] (85) at (7.825, 1.05) {};
		\node [style=none] (86) at (7.075, 0.05) {};
		\node [style=none] (87) at (7.825, 0.05) {};
		\node [style=none] (88) at (7.45, 0.55) {$f$};
		\node [style=none] (89) at (7.825, 0.8) {};
		\node [style=none] (90) at (7.95, 0.8) {};
		\node [style=none] (91) at (7.95, 0.3) {};
		\node [style=none] (92) at (7.825, 0.3) {};
		\node [style=none] (93) at (9.2, 0.3) {};
		\node [style=none] (96) at (9.2, 0.8) {};
		\node [style=none] (99) at (8.95, 0.55) {$\vdotss$};
		\node [style=none] (101) at (6.575, 0.8) {};
		\node [style=none] (102) at (7.075, 0.8) {};
		\node [style=none] (103) at (7.075, 0.3) {};
		\node [style=none] (104) at (6.575, 0.3) {};
		\node [style=none] (105) at (6.825, 0.55) {$\vdotss$};
		\node [style=none] (110) at (6.575, 1.175) {};
		\node [style=none] (111) at (6.575, -1.2) {};
		\node [style=none] (112) at (9.2, 1.175) {};
		\node [style=none] (113) at (7.95, -0.075) {};
		\node [style=none] (114) at (8.7, -0.075) {};
		\node [style=none] (115) at (7.95, -1.075) {};
		\node [style=none] (116) at (8.7, -1.075) {};
		\node [style=none] (117) at (8.325, -0.575) {$g$};
		\node [style=none] (118) at (8.7, -0.325) {};
		\node [style=none] (119) at (8.95, -0.325) {};
		\node [style=none] (120) at (8.95, -0.825) {};
		\node [style=none] (121) at (8.7, -0.825) {};
		\node [style=none] (122) at (9.2, -0.825) {};
		\node [style=none] (123) at (9.2, -0.325) {};
		\node [style=none] (124) at (8.95, -0.575) {$\vdotss$};
		\node [style=none] (125) at (6.575, -0.325) {};
		\node [style=none] (126) at (7.95, -0.325) {};
		\node [style=none] (127) at (7.95, -0.825) {};
		\node [style=none] (128) at (6.575, -0.825) {};
		\node [style=none] (129) at (6.825, -0.575) {$\vdotss$};
		\node [style=none] (130) at (9.2, -1.2) {};
		\node [style=none] (131) at (9.825, 0.05) {$=$};
		\node [style=none] (132) at (10.95, 1.05) {};
		\node [style=none] (133) at (11.7, 1.05) {};
		\node [style=none] (134) at (10.95, 0.05) {};
		\node [style=none] (135) at (11.7, 0.05) {};
		\node [style=none] (136) at (11.325, 0.55) {$f$};
		\node [style=none] (137) at (11.7, 0.8) {};
		\node [style=none] (138) at (11.95, 0.8) {};
		\node [style=none] (139) at (11.95, 0.3) {};
		\node [style=none] (140) at (11.7, 0.3) {};
		\node [style=none] (141) at (12.2, 0.3) {};
		\node [style=none] (142) at (12.2, 0.8) {};
		\node [style=none] (143) at (11.95, 0.55) {$\vdotss$};
		\node [style=none] (144) at (10.45, 0.8) {};
		\node [style=none] (145) at (10.95, 0.8) {};
		\node [style=none] (146) at (10.95, 0.3) {};
		\node [style=none] (147) at (10.45, 0.3) {};
		\node [style=none] (148) at (10.7, 0.55) {$\vdotss$};
		\node [style=none] (149) at (10.45, 1.175) {};
		\node [style=none] (150) at (10.45, -1.2) {};
		\node [style=none] (151) at (12.2, 1.175) {};
		\node [style=none] (152) at (10.95, -0.075) {};
		\node [style=none] (153) at (11.7, -0.075) {};
		\node [style=none] (154) at (10.95, -1.075) {};
		\node [style=none] (155) at (11.7, -1.075) {};
		\node [style=none] (156) at (11.325, -0.575) {$g$};
		\node [style=none] (157) at (11.7, -0.325) {};
		\node [style=none] (158) at (11.95, -0.325) {};
		\node [style=none] (159) at (11.95, -0.825) {};
		\node [style=none] (160) at (11.7, -0.825) {};
		\node [style=none] (161) at (12.2, -0.825) {};
		\node [style=none] (162) at (12.2, -0.325) {};
		\node [style=none] (163) at (11.95, -0.575) {$\vdotss$};
		\node [style=none] (164) at (10.45, -0.325) {};
		\node [style=none] (165) at (10.95, -0.325) {};
		\node [style=none] (166) at (10.95, -0.825) {};
		\node [style=none] (167) at (10.45, -0.825) {};
		\node [style=none] (168) at (10.7, -0.575) {$\vdotss$};
		\node [style=none] (169) at (12.2, -1.2) {};
		\node [style=none] (170) at (12.825, 0.05) {$=$};
		\node [style=none] (171) at (14.825, 1.05) {};
		\node [style=none] (172) at (15.575, 1.05) {};
		\node [style=none] (173) at (14.825, 0.05) {};
		\node [style=none] (174) at (15.575, 0.05) {};
		\node [style=none] (175) at (15.2, 0.55) {$f$};
		\node [style=none] (176) at (15.575, 0.8) {};
		\node [style=none] (177) at (15.575, 0.8) {};
		\node [style=none] (178) at (15.575, 0.3) {};
		\node [style=none] (179) at (15.575, 0.3) {};
		\node [style=none] (180) at (16.075, 0.3) {};
		\node [style=none] (181) at (16.075, 0.8) {};
		\node [style=none] (182) at (15.825, 0.55) {$\vdotss$};
		\node [style=none] (183) at (13.45, 0.8) {};
		\node [style=none] (184) at (14.825, 0.8) {};
		\node [style=none] (185) at (14.825, 0.3) {};
		\node [style=none] (186) at (13.45, 0.3) {};
		\node [style=none] (187) at (13.7, 0.55) {$\vdotss$};
		\node [style=none] (188) at (13.45, 1.175) {};
		\node [style=none] (189) at (13.45, -1.2) {};
		\node [style=none] (190) at (16.075, 1.175) {};
		\node [style=none] (191) at (13.95, -0.075) {};
		\node [style=none] (192) at (14.7, -0.075) {};
		\node [style=none] (193) at (13.95, -1.075) {};
		\node [style=none] (194) at (14.7, -1.075) {};
		\node [style=none] (195) at (14.325, -0.575) {$g$};
		\node [style=none] (196) at (14.7, -0.325) {};
		\node [style=none] (197) at (14.825, -0.325) {};
		\node [style=none] (198) at (14.825, -0.825) {};
		\node [style=none] (199) at (14.7, -0.825) {};
		\node [style=none] (200) at (16.075, -0.825) {};
		\node [style=none] (201) at (16.075, -0.325) {};
		\node [style=none] (202) at (15.825, -0.575) {$\vdotss$};
		\node [style=none] (203) at (13.45, -0.325) {};
		\node [style=none] (204) at (13.95, -0.325) {};
		\node [style=none] (205) at (13.95, -0.825) {};
		\node [style=none] (206) at (13.45, -0.825) {};
		\node [style=none] (207) at (13.7, -0.575) {$\vdotss$};
		\node [style=none] (208) at (16.075, -1.2) {};
		\node [style=none] (209) at (17.325, 1.175) {};
		\node [style=none] (210) at (17.325, 0.425) {};
		\node [style=none] (211) at (18.2, 1.175) {};
		\node [style=none] (212) at (18.2, 0.425) {};
		\node [style=none] (213) at (17.325, 0.975) {};
		\node [style=none] (214) at (17.825, 0.975) {};
		\node [style=none] (215) at (17.325, 0.625) {};
		\node [style=none] (216) at (17.825, 0.625) {};
		\node [style=none] (219) at (18.65, 0.8) {$=$};
		\node [style=none] (220) at (19.15, 1.175) {};
		\node [style=none] (221) at (19.15, 0.425) {};
		\node [style=none] (222) at (19.95, 1.175) {};
		\node [style=none] (223) at (19.95, 0.425) {};
		\node [style=none] (224) at (19.15, 0.625) {};
		\node [style=none] (225) at (19.575, 0.975) {};
		\node [style=none] (226) at (19.15, 0.975) {};
		\node [style=none] (227) at (19.575, 0.625) {};
		\node [style=none] (228) at (23.575, 1.175) {};
		\node [style=none] (229) at (23.575, 0.425) {};
		\node [style=none] (230) at (22.7, 1.175) {};
		\node [style=none] (231) at (22.7, 0.425) {};
		\node [style=none] (232) at (23.575, 0.975) {};
		\node [style=none] (233) at (23.075, 0.975) {};
		\node [style=none] (234) at (23.575, 0.625) {};
		\node [style=none] (235) at (23.075, 0.625) {};
		\node [style=none] (236) at (22.25, 0.8) {$=$};
		\node [style=none] (237) at (21.75, 1.175) {};
		\node [style=none] (238) at (21.75, 0.425) {};
		\node [style=none] (239) at (20.95, 1.175) {};
		\node [style=none] (240) at (20.95, 0.425) {};
		\node [style=none] (241) at (21.75, 0.625) {};
		\node [style=none] (242) at (21.325, 0.975) {};
		\node [style=none] (243) at (21.75, 0.975) {};
		\node [style=none] (244) at (21.325, 0.625) {};
		\node [style=none] (245) at (18.8, 0.075) {};
		\node [style=none] (246) at (18.8, -1.125) {};
		\node [style=none] (247) at (17.5, 0.075) {};
		\node [style=none] (248) at (17.5, -1.125) {};
		\node [style=none] (250) at (17.875, -0.175) {};
		\node [style=none] (251) at (18.8, -0.175) {};
		\node [style=none] (252) at (17.875, -0.525) {};
		\node [style=none] (253) at (17.5, -0.875) {};
		\node [style=none] (254) at (18.475, -0.525) {};
		\node [style=none] (256) at (18.475, -0.875) {};
		\node [style=none] (257) at (22, 0.075) {};
		\node [style=none] (258) at (22, -1.125) {};
		\node [style=none] (259) at (23.3, 0.075) {};
		\node [style=none] (260) at (23.3, -1.125) {};
		\node [style=none] (261) at (22.925, -0.175) {};
		\node [style=none] (262) at (22, -0.175) {};
		\node [style=none] (263) at (22.925, -0.525) {};
		\node [style=none] (264) at (23.3, -0.875) {};
		\node [style=none] (265) at (22.325, -0.525) {};
		\node [style=none] (266) at (22.325, -0.875) {};
		\node [style=none] (267) at (19.3, -0.45) {$=$};
		\node [style=none] (268) at (21.425, -0.45) {$=$};
		\node [style=none] (269) at (19.8, -0.525) {};
		\node [style=none] (270) at (20.8, -0.525) {};
		\node [style=none] (273) at (19.8, 0.05) {};
		\node [style=none] (274) at (19.8, -1.075) {};
		\node [style=none] (275) at (20.8, 0.05) {};
		\node [style=none] (276) at (20.8, -1.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (81.center)
			 to [in=270, out=90] (80.center)
			 to [in=180, out=0] (82.center)
			 to [in=90, out=-90] (83.center)
			 to [in=360, out=180] cycle;
		\draw [style=background] (77.center)
			 to [in=270, out=90] (76.center)
			 to [in=180, out=0] (78.center)
			 to [in=90, out=-90] (79.center)
			 to [in=360, out=180] cycle;
		\draw [style=background] (73.center)
			 to (72.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (71.center)
			 to (70.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw (0.center)
			 to [in=180, out=0, looseness=1.25] (3.center)
			 to [in=180, out=0, looseness=1.25] (7.center);
		\draw (9.center)
			 to [in=0, out=-180, looseness=1.25] (1.center)
			 to [in=0, out=180, looseness=1.25] (2.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=bbox] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (27.center)
			 to (28.center)
			 to [in=0, out=180, looseness=1.25] (22.center)
			 to (21.center);
		\draw (24.center)
			 to (23.center)
			 to [in=-180, out=0, looseness=1.25] (25.center)
			 to (26.center);
		\draw (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to [in=-180, out=0] (29.center)
			 to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw [style=bbox] (42.center)
			 to (43.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw (47.center)
			 to (48.center)
			 to [in=0, out=-180, looseness=1.25] (54.center)
			 to (53.center);
		\draw (52.center)
			 to (51.center)
			 to [in=-180, out=0, looseness=1.25] (49.center)
			 to (50.center);
		\draw (56.center)
			 to (55.center)
			 to [in=-180, out=0] (67.center)
			 to (66.center)
			 to (65.center)
			 to (64.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw [style=background] (75.center) to (73.center);
		\draw [style=background] (79.center) to (77.center);
		\draw [style=background] (83.center) to (81.center);
		\draw [style=background] (130.center)
			 to (111.center)
			 to [in=270, out=90] (110.center)
			 to [in=180, out=0] (112.center)
			 to cycle;
		\draw [style=background, in=270, out=90] (111.center) to (110.center);
		\draw [style=background, in=180, out=0] (110.center) to (112.center);
		\draw [style=bbox] (85.center)
			 to (87.center)
			 to (86.center)
			 to (84.center)
			 to cycle;
		\draw (96.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (93.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw [style=bbox] (113.center)
			 to (114.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (123.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw [style=background] (111.center) to (130.center);
		\draw [style=background] (130.center) to (112.center);
		\draw [style=background] (169.center)
			 to (150.center)
			 to [in=270, out=90] (149.center)
			 to [in=180, out=0] (151.center)
			 to cycle;
		\draw [style=background, in=270, out=90] (150.center) to (149.center);
		\draw [style=background, in=180, out=0] (149.center) to (151.center);
		\draw [style=bbox] (135.center)
			 to (134.center)
			 to (132.center)
			 to (133.center)
			 to cycle;
		\draw (142.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (141.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw [style=bbox] (152.center)
			 to (153.center)
			 to (155.center)
			 to (154.center)
			 to cycle;
		\draw (162.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (161.center);
		\draw (164.center) to (165.center);
		\draw (166.center) to (167.center);
		\draw [style=background] (150.center) to (169.center);
		\draw [style=background] (169.center) to (151.center);
		\draw [style=background] (208.center) to (189.center);
		\draw [style=background, in=270, out=90] (189.center) to (188.center);
		\draw [style=background, in=180, out=0] (188.center) to (190.center);
		\draw [style=background] (190.center) to (208.center);
		\draw [style=background] (208.center)
			 to (189.center)
			 to [in=270, out=90] (188.center)
			 to [in=180, out=0] (190.center)
			 to cycle;
		\draw [style=background, in=270, out=90] (189.center) to (188.center);
		\draw [style=background, in=180, out=0] (188.center) to (190.center);
		\draw [style=bbox] (174.center)
			 to (173.center)
			 to (171.center)
			 to (172.center)
			 to cycle;
		\draw (181.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (180.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw [style=bbox] (191.center)
			 to (192.center)
			 to (194.center)
			 to (193.center)
			 to cycle;
		\draw (201.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (200.center);
		\draw (203.center) to (204.center);
		\draw (205.center) to (206.center);
		\draw [style=background] (189.center) to (208.center);
		\draw [style=background] (208.center) to (190.center);
		\draw [style=background] (212.center)
			 to (210.center)
			 to (209.center)
			 to (211.center)
			 to cycle;
		\draw (213.center)
			 to [in=180, out=0, looseness=1.25] (216.center)
			 to [bend right=90, looseness=1.50] (214.center)
			 to [in=0, out=180, looseness=1.25] (215.center);
		\draw [style=background] (212.center) to (210.center);
		\draw [style=background] (223.center) to (221.center);
		\draw [style=background] (221.center)
			 to (220.center)
			 to (222.center)
			 to (223.center)
			 to cycle;
		\draw [style=background] (221.center) to (220.center);
		\draw [style=background] (220.center) to (222.center);
		\draw [style=background] (222.center) to (223.center);
		\draw (224.center)
			 to (227.center)
			 to [bend right=90, looseness=1.50] (225.center)
			 to (226.center);
		\draw [style=background] (223.center) to (221.center);
		\draw (232.center)
			 to [in=0, out=180, looseness=1.25] (235.center)
			 to [bend left=90, looseness=1.50] (233.center)
			 to [in=180, out=0, looseness=1.25] (234.center);
		\draw [style=background] (240.center) to (238.center);
		\draw [style=background] (238.center)
			 to (237.center)
			 to (239.center)
			 to (240.center)
			 to cycle;
		\draw [style=background] (238.center) to (237.center);
		\draw [style=background] (237.center) to (239.center);
		\draw [style=background] (239.center) to (240.center);
		\draw (241.center)
			 to (244.center)
			 to [bend left=90, looseness=1.50] (242.center)
			 to (243.center);
		\draw (241.center)
			 to (244.center)
			 to [bend left=90, looseness=1.50] (242.center)
			 to (243.center);
		\draw [style=background] (240.center) to (238.center);
		\draw [style=background] (248.center) to (246.center);
		\draw [style=background] (246.center) to (245.center);
		\draw [style=background] (245.center) to (247.center);
		\draw [style=background] (247.center) to (248.center);
		\draw [style=background] (248.center) to (246.center);
		\draw [style=background] (247.center)
			 to (248.center)
			 to (246.center)
			 to (245.center)
			 to cycle;
		\draw [style=background] (246.center) to (245.center);
		\draw [style=background] (245.center) to (247.center);
		\draw [style=background] (247.center) to (248.center);
		\draw [bend left=90, looseness=1.50] (252.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (253.center)
			 to (256.center)
			 to [bend right=90, looseness=1.50] (254.center)
			 to (252.center)
			 to [bend left=90, looseness=1.50] (250.center)
			 to (251.center);
		\draw [style=background] (248.center) to (246.center);
		\draw (253.center) to (256.center);
		\draw [bend right=90, looseness=1.50] (256.center) to (254.center);
		\draw [style=background] (260.center) to (258.center);
		\draw [style=background] (258.center) to (257.center);
		\draw [style=background] (257.center) to (259.center);
		\draw [style=background] (259.center) to (260.center);
		\draw [style=background] (260.center) to (258.center);
		\draw [style=background] (259.center)
			 to (260.center)
			 to (258.center)
			 to (257.center)
			 to cycle;
		\draw [style=background] (258.center) to (257.center);
		\draw [style=background] (257.center) to (259.center);
		\draw [style=background] (259.center) to (260.center);
		\draw [bend right=90, looseness=1.50] (263.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (264.center)
			 to (266.center)
			 to [bend left=90, looseness=1.50] (265.center)
			 to (263.center)
			 to [bend right=90, looseness=1.50] (261.center)
			 to (262.center);
		\draw [style=background] (260.center) to (258.center);
		\draw (264.center) to (266.center);
		\draw [bend left=90, looseness=1.50] (266.center) to (265.center);
		\draw [style=background] (274.center)
			 to (273.center)
			 to (275.center)
			 to (276.center)
			 to cycle;
		\draw (269.center) to (270.center);
		\draw [style=background] (276.center) to (274.center);
		\draw [style=background] (231.center)
			 to (229.center)
			 to (228.center)
			 to (230.center)
			 to cycle;
		\draw [style=background] (229.center) to (228.center);
		\draw [style=background] (228.center) to (230.center);
		\draw [style=background] (230.center) to (231.center);
		\draw [style=background] (231.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}

